Interpolating Axial Anomaly Induced Amplitudes

We propose an interpolating formula for the amplitude induced by the axial anomaly, concentrating on the $\pi^0\gamma^{\ast}\gamma^{\ast}$ transition form factor. The QCD corrections to this amplitude are generally described by two major contributions coming from the $q\bar{q}$ bound state and the background continuous spectrum, respectively. For the first contribution, we include the lowest vector bound state using the realization of the dynamical gauge boson of hidden local symmetry. The second contribution is included as the triangle quark loop in which a constituent mass is adopted as a internal quark mass and the amplitudes are smeared out around the threshold. Using the resulting form factor, we fit the experimental data for the $\pi^0\gamma$ and the $\omega\pi^0$ transition form factors and show that our result describes the experimental data well.

==> f_eewp1.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1720,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{5}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{10}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{15}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{20}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{25}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{30}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){1.05}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.1}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1.15}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.2}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1.25}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.3}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.35}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.4}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.45}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.5}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{$\sigma$ (nb)}}}
\put(850,23){\makebox(0,0){$\sqrt{q^2}$ (GeV)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1624,766){\makebox(0,0)[r]{$\tilde{c}=0.5~\,$}}
\put(1646,766){\usebox{\plotpoint}}
\put(1666,766){\usebox{\plotpoint}}
\put(1687,766){\usebox{\plotpoint}}
\put(1708,766){\usebox{\plotpoint}}
\put(1712,766){\usebox{\plotpoint}}
\put(264,376){\usebox{\plotpoint}}
\put(264,376){\usebox{\plotpoint}}
\put(278,390){\usebox{\plotpoint}}
\put(293,405){\usebox{\plotpoint}}
\put(308,419){\usebox{\plotpoint}}
\put(324,432){\usebox{\plotpoint}}
\put(340,445){\usebox{\plotpoint}}
\put(357,458){\usebox{\plotpoint}}
\put(373,470){\usebox{\plotpoint}}
\put(390,482){\usebox{\plotpoint}}
\put(408,494){\usebox{\plotpoint}}
\put(426,504){\usebox{\plotpoint}}
\put(443,515){\usebox{\plotpoint}}
\put(462,524){\usebox{\plotpoint}}
\put(480,533){\usebox{\plotpoint}}
\put(499,542){\usebox{\plotpoint}}
\put(518,550){\usebox{\plotpoint}}
\put(537,558){\usebox{\plotpoint}}
\put(557,566){\usebox{\plotpoint}}
\put(577,572){\usebox{\plotpoint}}
\put(596,579){\usebox{\plotpoint}}
\put(616,585){\usebox{\plotpoint}}
\put(636,590){\usebox{\plotpoint}}
\put(656,595){\usebox{\plotpoint}}
\put(677,599){\usebox{\plotpoint}}
\put(697,604){\usebox{\plotpoint}}
\put(717,607){\usebox{\plotpoint}}
\put(738,612){\usebox{\plotpoint}}
\put(758,614){\usebox{\plotpoint}}
\put(779,618){\usebox{\plotpoint}}
\put(799,620){\usebox{\plotpoint}}
\put(820,623){\usebox{\plotpoint}}
\put(840,625){\usebox{\plotpoint}}
\put(861,627){\usebox{\plotpoint}}
\put(882,629){\usebox{\plotpoint}}
\put(903,630){\usebox{\plotpoint}}
\put(923,631){\usebox{\plotpoint}}
\put(944,633){\usebox{\plotpoint}}
\put(965,634){\usebox{\plotpoint}}
\put(985,634){\usebox{\plotpoint}}
\put(1006,635){\usebox{\plotpoint}}
\put(1027,636){\usebox{\plotpoint}}
\put(1048,637){\usebox{\plotpoint}}
\put(1068,637){\usebox{\plotpoint}}
\put(1089,637){\usebox{\plotpoint}}
\put(1110,638){\usebox{\plotpoint}}
\put(1130,638){\usebox{\plotpoint}}
\put(1151,638){\usebox{\plotpoint}}
\put(1172,638){\usebox{\plotpoint}}
\put(1193,637){\usebox{\plotpoint}}
\put(1213,637){\usebox{\plotpoint}}
\put(1234,637){\usebox{\plotpoint}}
\put(1255,636){\usebox{\plotpoint}}
\put(1276,636){\usebox{\plotpoint}}
\put(1296,635){\usebox{\plotpoint}}
\put(1317,635){\usebox{\plotpoint}}
\put(1338,634){\usebox{\plotpoint}}
\put(1359,634){\usebox{\plotpoint}}
\put(1379,633){\usebox{\plotpoint}}
\put(1400,632){\usebox{\plotpoint}}
\put(1421,632){\usebox{\plotpoint}}
\put(1436,631){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1624,721){\makebox(0,0)[r]{$\tilde{c}=0.4~\,$}}
\put(1646,721){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,338){\usebox{\plotpoint}}
\put(264,338){\usebox{\plotpoint}}
\put(265,339){\usebox{\plotpoint}}
\put(266,340){\usebox{\plotpoint}}
\put(268,341){\usebox{\plotpoint}}
\put(269,342){\usebox{\plotpoint}}
\put(270,343){\usebox{\plotpoint}}
\put(272,344){\usebox{\plotpoint}}
\put(273,345){\usebox{\plotpoint}}
\put(274,346){\usebox{\plotpoint}}
\put(276,347){\usebox{\plotpoint}}
\put(277,348){\usebox{\plotpoint}}
\put(278,349){\usebox{\plotpoint}}
\put(279,350){\usebox{\plotpoint}}
\put(280,351){\usebox{\plotpoint}}
\put(282,352){\usebox{\plotpoint}}
\put(283,353){\usebox{\plotpoint}}
\put(284,354){\usebox{\plotpoint}}
\put(285,355){\usebox{\plotpoint}}
\put(286,356){\usebox{\plotpoint}}
\put(288,357){\usebox{\plotpoint}}
\put(289,358){\usebox{\plotpoint}}
\put(291,359){\usebox{\plotpoint}}
\put(292,360){\usebox{\plotpoint}}
\put(294,361){\usebox{\plotpoint}}
\put(295,362){\usebox{\plotpoint}}
\put(297,363){\usebox{\plotpoint}}
\put(298,364){\usebox{\plotpoint}}
\put(300,365){\usebox{\plotpoint}}
\put(301,366){\usebox{\plotpoint}}
\put(302,367){\usebox{\plotpoint}}
\put(303,368){\usebox{\plotpoint}}
\put(304,369){\usebox{\plotpoint}}
\put(306,370){\usebox{\plotpoint}}
\put(307,371){\usebox{\plotpoint}}
\put(308,372){\usebox{\plotpoint}}
\put(309,373){\usebox{\plotpoint}}
\put(311,374){\usebox{\plotpoint}}
\put(312,375){\usebox{\plotpoint}}
\put(314,376){\usebox{\plotpoint}}
\put(315,377){\usebox{\plotpoint}}
\put(317,378){\usebox{\plotpoint}}
\put(318,379){\usebox{\plotpoint}}
\put(320,380){\usebox{\plotpoint}}
\put(321,381){\usebox{\plotpoint}}
\put(323,382){\usebox{\plotpoint}}
\put(324,383){\usebox{\plotpoint}}
\put(326,384){\usebox{\plotpoint}}
\put(327,385){\usebox{\plotpoint}}
\put(329,386){\usebox{\plotpoint}}
\put(330,387){\usebox{\plotpoint}}
\put(332,388){\usebox{\plotpoint}}
\put(333,389){\usebox{\plotpoint}}
\put(335,390){\usebox{\plotpoint}}
\put(336,391){\usebox{\plotpoint}}
\put(338,392){\usebox{\plotpoint}}
\put(340,393){\usebox{\plotpoint}}
\put(341,394){\usebox{\plotpoint}}
\put(343,395){\usebox{\plotpoint}}
\put(345,396){\usebox{\plotpoint}}
\put(347,397){\usebox{\plotpoint}}
\put(348,398){\usebox{\plotpoint}}
\put(350,399){\usebox{\plotpoint}}
\put(351,400){\usebox{\plotpoint}}
\put(353,401){\usebox{\plotpoint}}
\put(354,402){\usebox{\plotpoint}}
\put(356,403){\usebox{\plotpoint}}
\put(357,404){\usebox{\plotpoint}}
\put(359,405){\usebox{\plotpoint}}
\put(361,406){\usebox{\plotpoint}}
\put(363,407){\usebox{\plotpoint}}
\put(365,408){\usebox{\plotpoint}}
\put(367,409){\usebox{\plotpoint}}
\put(369,410){\usebox{\plotpoint}}
\put(371,411){\usebox{\plotpoint}}
\put(372,412){\usebox{\plotpoint}}
\put(374,413){\usebox{\plotpoint}}
\put(375,414){\usebox{\plotpoint}}
\put(377,415){\usebox{\plotpoint}}
\put(378,416){\usebox{\plotpoint}}
\put(380,417){\usebox{\plotpoint}}
\put(382,418){\usebox{\plotpoint}}
\put(384,419){\usebox{\plotpoint}}
\put(386,420){\usebox{\plotpoint}}
\put(388,421){\usebox{\plotpoint}}
\put(390,422){\usebox{\plotpoint}}
\put(392,423){\usebox{\plotpoint}}
\put(394,424){\usebox{\plotpoint}}
\put(396,425){\usebox{\plotpoint}}
\put(398,426){\usebox{\plotpoint}}
\put(400,427){\usebox{\plotpoint}}
\put(402,428){\usebox{\plotpoint}}
\put(404,429){\usebox{\plotpoint}}
\put(406,430){\usebox{\plotpoint}}
\put(408,431){\usebox{\plotpoint}}
\put(410,432){\usebox{\plotpoint}}
\put(412,433){\usebox{\plotpoint}}
\put(414,434){\usebox{\plotpoint}}
\put(416,435){\usebox{\plotpoint}}
\put(418,436){\usebox{\plotpoint}}
\put(420,437){\usebox{\plotpoint}}
\put(422,438){\usebox{\plotpoint}}
\put(425,439){\usebox{\plotpoint}}
\put(427,440){\usebox{\plotpoint}}
\put(429,441){\usebox{\plotpoint}}
\put(432,442){\usebox{\plotpoint}}
\put(434,443){\usebox{\plotpoint}}
\put(437,444){\usebox{\plotpoint}}
\put(439,445){\usebox{\plotpoint}}
\put(441,446){\usebox{\plotpoint}}
\put(444,447){\usebox{\plotpoint}}
\put(446,448){\usebox{\plotpoint}}
\put(448,449){\usebox{\plotpoint}}
\put(450,450){\usebox{\plotpoint}}
\put(453,451){\usebox{\plotpoint}}
\put(455,452){\usebox{\plotpoint}}
\put(457,453){\usebox{\plotpoint}}
\put(460,454){\usebox{\plotpoint}}
\put(462,455){\usebox{\plotpoint}}
\put(464,456){\usebox{\plotpoint}}
\put(467,457){\usebox{\plotpoint}}
\put(469,458){\usebox{\plotpoint}}
\put(472,459){\usebox{\plotpoint}}
\put(474,460){\usebox{\plotpoint}}
\put(476,461){\usebox{\plotpoint}}
\put(480,462){\usebox{\plotpoint}}
\put(483,463){\usebox{\plotpoint}}
\put(486,464){\usebox{\plotpoint}}
\put(489,465){\usebox{\plotpoint}}
\put(492,466){\usebox{\plotpoint}}
\put(495,467){\usebox{\plotpoint}}
\put(498,468){\usebox{\plotpoint}}
\put(501,469){\usebox{\plotpoint}}
\put(504,470){\usebox{\plotpoint}}
\put(507,471){\usebox{\plotpoint}}
\put(510,472){\usebox{\plotpoint}}
\put(513,473){\usebox{\plotpoint}}
\put(516,474){\usebox{\plotpoint}}
\put(520,475){\usebox{\plotpoint}}
\put(524,476){\usebox{\plotpoint}}
\put(527,477){\usebox{\plotpoint}}
\put(530,478){\usebox{\plotpoint}}
\put(533,479){\usebox{\plotpoint}}
\put(536,480){\usebox{\plotpoint}}
\put(540,481){\usebox{\plotpoint}}
\put(544,482){\usebox{\plotpoint}}
\put(548,483){\usebox{\plotpoint}}
\put(552,484){\usebox{\plotpoint}}
\put(556,485){\usebox{\plotpoint}}
\put(560,486){\usebox{\plotpoint}}
\put(564,487){\usebox{\plotpoint}}
\put(568,488){\usebox{\plotpoint}}
\put(572,489){\usebox{\plotpoint}}
\put(576,490){\usebox{\plotpoint}}
\put(580,491){\usebox{\plotpoint}}
\put(584,492){\usebox{\plotpoint}}
\put(587,493){\usebox{\plotpoint}}
\put(591,494){\usebox{\plotpoint}}
\put(595,495){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(601,496){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(607,497){\usebox{\plotpoint}}
\put(611,498){\usebox{\plotpoint}}
\put(615,499){\usebox{\plotpoint}}
\put(619,500){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(625,501){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(631,502){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(637,503){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(643,504){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(649,505){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(655,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(661,507){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(667,508){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(672,509){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(678,510){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(690,511){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(696,512){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(702,513){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(714,514){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(720,515){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(726,516){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(738,517){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(749,518){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,519){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(773,520){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(785,521){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(797,522){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(809,523){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(820,524){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(844,525){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(868,526){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(891,527){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(927,528){\rule[-0.500pt]{42.880pt}{1.000pt}}
\put(1105,527){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1152,526){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1187,525){\rule[-0.500pt]{8.672pt}{1.000pt}}
\put(1223,524){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1247,523){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1270,522){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1294,521){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1318,520){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1341,519){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1365,518){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1389,517){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(1412,516){\rule[-0.500pt]{5.782pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1624,676){\makebox(0,0)[r]{$\tilde{c}=0.25$}}
\put(1646,676){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,287){\usebox{\plotpoint}}
\put(264,287){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(265,288){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(267,289){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(269,290){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(270,291){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(272,292){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(274,293){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(276,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(278,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(286,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(292,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(294,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(298,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(300,306){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(301,307){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(303,308){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(305,309){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(307,310){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(309,311){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(311,312){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(313,313){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(315,314){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(318,315){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(320,316){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(322,317){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(325,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(327,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(329,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(331,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(333,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(335,323){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(337,324){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(339,325){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(342,326){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(344,327){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(346,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(350,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(353,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(356,331){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(359,332){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(361,333){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(363,334){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(366,335){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(368,336){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(370,337){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(373,338){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(376,339){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(379,340){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(382,341){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(385,342){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(388,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,344){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,345){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,346){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,347){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(406,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(410,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(414,351){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(418,352){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,354){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,355){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(434,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(438,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(442,359){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(445,360){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(449,361){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(452,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(457,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(461,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(465,365){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(471,366){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(477,367){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(481,368){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(485,369){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(489,370){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(495,371){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(501,372){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(507,373){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(513,374){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(516,375){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(520,376){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(524,377){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(536,378){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(542,379){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(548,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(554,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(560,382){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(566,383){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(572,384){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(584,385){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(595,386){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(601,387){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(607,388){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(619,389){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(631,390){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(643,391){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(655,392){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(678,393){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,394){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(714,395){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(738,396){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(773,397){\rule[-0.175pt]{28.426pt}{0.350pt}}
\put(891,396){\rule[-0.175pt]{11.563pt}{0.350pt}}
\put(939,395){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(974,394){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(1010,393){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1033,392){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1057,391){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1081,390){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1105,389){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1128,388){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1140,387){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1164,386){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1187,385){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1211,384){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,383){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1247,382){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1258,381){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1282,380){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1294,379){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1318,378){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1329,377){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1353,376){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1365,375){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1389,374){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1400,373){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1424,372){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(311,340){\circle*{12}}
\put(381,349){\circle*{12}}
\put(428,422){\circle*{12}}
\put(475,426){\circle*{12}}
\put(522,596){\circle*{12}}
\put(569,384){\circle*{12}}
\put(616,460){\circle*{12}}
\put(662,355){\circle*{12}}
\put(709,328){\circle*{12}}
\put(756,537){\circle*{12}}
\put(803,473){\circle*{12}}
\put(850,584){\circle*{12}}
\put(897,483){\circle*{12}}
\put(944,468){\circle*{12}}
\put(991,473){\circle*{12}}
\put(1038,466){\circle*{12}}
\put(1084,464){\circle*{12}}
\put(1131,617){\circle*{12}}
\put(1178,558){\circle*{12}}
\put(311,319){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(301,319){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(301,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(381,305){\rule[-0.175pt]{0.350pt}{21.199pt}}
\put(371,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(428,368){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(418,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(418,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,372){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(465,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(465,481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(522,466){\rule[-0.175pt]{0.350pt}{62.634pt}}
\put(512,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(512,726){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(569,282){\rule[-0.175pt]{0.350pt}{49.384pt}}
\put(559,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(559,487){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,355){\rule[-0.175pt]{0.350pt}{50.589pt}}
\put(606,355){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,565){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(662,265){\rule[-0.175pt]{0.350pt}{43.362pt}}
\put(652,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(652,445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(709,244){\rule[-0.175pt]{0.350pt}{40.471pt}}
\put(699,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(756,460){\rule[-0.175pt]{0.350pt}{37.339pt}}
\put(746,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(746,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(803,370){\rule[-0.175pt]{0.350pt}{49.384pt}}
\put(793,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(793,575){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,449){\rule[-0.175pt]{0.350pt}{64.802pt}}
\put(840,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,718){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(897,370){\rule[-0.175pt]{0.350pt}{54.443pt}}
\put(887,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,596){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,405){\rule[-0.175pt]{0.350pt}{30.353pt}}
\put(934,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,403){\rule[-0.175pt]{0.350pt}{33.485pt}}
\put(981,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,542){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1038,387){\rule[-0.175pt]{0.350pt}{38.303pt}}
\put(1028,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1028,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,393){\rule[-0.175pt]{0.350pt}{34.208pt}}
\put(1074,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1131,535){\rule[-0.175pt]{0.350pt}{39.508pt}}
\put(1121,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1121,699){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,475){\rule[-0.175pt]{0.350pt}{40.230pt}}
\put(1168,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> f_eewpj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1720,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{5}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{10}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{15}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{20}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{25}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{30}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){1}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){1.05}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){1.1}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){1.15}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){1.2}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1.25}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.3}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.35}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.4}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.45}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1.5}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{$\sigma$ (nb)}}}
\put(850,23){\makebox(0,0){$\sqrt{q^2}$ (GeV)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1600,766){\makebox(0,0)[r]{$\tilde{c}=0.8$}}
\put(1622,766){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,420){\usebox{\plotpoint}}
\put(264,420){\usebox{\plotpoint}}
\put(265,421){\usebox{\plotpoint}}
\put(266,422){\usebox{\plotpoint}}
\put(267,423){\usebox{\plotpoint}}
\put(268,424){\usebox{\plotpoint}}
\put(269,425){\usebox{\plotpoint}}
\put(270,426){\usebox{\plotpoint}}
\put(271,428){\usebox{\plotpoint}}
\put(272,429){\usebox{\plotpoint}}
\put(273,430){\usebox{\plotpoint}}
\put(274,431){\usebox{\plotpoint}}
\put(275,432){\usebox{\plotpoint}}
\put(276,433){\usebox{\plotpoint}}
\put(276,434){\usebox{\plotpoint}}
\put(277,435){\usebox{\plotpoint}}
\put(278,436){\usebox{\plotpoint}}
\put(279,437){\usebox{\plotpoint}}
\put(280,438){\usebox{\plotpoint}}
\put(281,439){\usebox{\plotpoint}}
\put(282,440){\usebox{\plotpoint}}
\put(283,441){\usebox{\plotpoint}}
\put(284,442){\usebox{\plotpoint}}
\put(285,443){\usebox{\plotpoint}}
\put(286,444){\usebox{\plotpoint}}
\put(287,445){\usebox{\plotpoint}}
\put(288,446){\usebox{\plotpoint}}
\put(289,447){\usebox{\plotpoint}}
\put(290,448){\usebox{\plotpoint}}
\put(291,449){\usebox{\plotpoint}}
\put(292,450){\usebox{\plotpoint}}
\put(293,451){\usebox{\plotpoint}}
\put(294,452){\usebox{\plotpoint}}
\put(295,453){\usebox{\plotpoint}}
\put(296,454){\usebox{\plotpoint}}
\put(297,455){\usebox{\plotpoint}}
\put(298,456){\usebox{\plotpoint}}
\put(299,457){\usebox{\plotpoint}}
\put(300,458){\usebox{\plotpoint}}
\put(301,459){\usebox{\plotpoint}}
\put(302,460){\usebox{\plotpoint}}
\put(303,461){\usebox{\plotpoint}}
\put(304,462){\usebox{\plotpoint}}
\put(305,463){\usebox{\plotpoint}}
\put(306,464){\usebox{\plotpoint}}
\put(307,465){\usebox{\plotpoint}}
\put(308,466){\usebox{\plotpoint}}
\put(309,467){\usebox{\plotpoint}}
\put(310,468){\usebox{\plotpoint}}
\put(311,470){\usebox{\plotpoint}}
\put(312,471){\usebox{\plotpoint}}
\put(313,472){\usebox{\plotpoint}}
\put(314,473){\usebox{\plotpoint}}
\put(315,474){\usebox{\plotpoint}}
\put(317,475){\usebox{\plotpoint}}
\put(318,476){\usebox{\plotpoint}}
\put(319,477){\usebox{\plotpoint}}
\put(320,478){\usebox{\plotpoint}}
\put(321,479){\usebox{\plotpoint}}
\put(323,480){\usebox{\plotpoint}}
\put(324,481){\usebox{\plotpoint}}
\put(325,482){\usebox{\plotpoint}}
\put(326,483){\usebox{\plotpoint}}
\put(327,484){\usebox{\plotpoint}}
\put(329,485){\usebox{\plotpoint}}
\put(330,486){\usebox{\plotpoint}}
\put(331,487){\usebox{\plotpoint}}
\put(332,488){\usebox{\plotpoint}}
\put(333,489){\usebox{\plotpoint}}
\put(335,490){\usebox{\plotpoint}}
\put(336,491){\usebox{\plotpoint}}
\put(337,492){\usebox{\plotpoint}}
\put(338,493){\usebox{\plotpoint}}
\put(339,494){\usebox{\plotpoint}}
\put(341,495){\usebox{\plotpoint}}
\put(342,496){\usebox{\plotpoint}}
\put(343,497){\usebox{\plotpoint}}
\put(344,498){\usebox{\plotpoint}}
\put(345,499){\usebox{\plotpoint}}
\put(347,500){\usebox{\plotpoint}}
\put(348,501){\usebox{\plotpoint}}
\put(349,502){\usebox{\plotpoint}}
\put(351,503){\usebox{\plotpoint}}
\put(352,504){\usebox{\plotpoint}}
\put(353,505){\usebox{\plotpoint}}
\put(355,506){\usebox{\plotpoint}}
\put(356,507){\usebox{\plotpoint}}
\put(357,508){\usebox{\plotpoint}}
\put(359,509){\usebox{\plotpoint}}
\put(360,510){\usebox{\plotpoint}}
\put(362,511){\usebox{\plotpoint}}
\put(363,512){\usebox{\plotpoint}}
\put(365,513){\usebox{\plotpoint}}
\put(366,514){\usebox{\plotpoint}}
\put(368,515){\usebox{\plotpoint}}
\put(369,516){\usebox{\plotpoint}}
\put(371,517){\usebox{\plotpoint}}
\put(372,518){\usebox{\plotpoint}}
\put(373,519){\usebox{\plotpoint}}
\put(375,520){\usebox{\plotpoint}}
\put(376,521){\usebox{\plotpoint}}
\put(377,522){\usebox{\plotpoint}}
\put(379,523){\usebox{\plotpoint}}
\put(380,524){\usebox{\plotpoint}}
\put(382,525){\usebox{\plotpoint}}
\put(383,526){\usebox{\plotpoint}}
\put(385,527){\usebox{\plotpoint}}
\put(387,528){\usebox{\plotpoint}}
\put(388,529){\usebox{\plotpoint}}
\put(390,530){\usebox{\plotpoint}}
\put(392,531){\usebox{\plotpoint}}
\put(394,532){\usebox{\plotpoint}}
\put(396,533){\usebox{\plotpoint}}
\put(398,534){\usebox{\plotpoint}}
\put(400,535){\usebox{\plotpoint}}
\put(402,536){\usebox{\plotpoint}}
\put(404,537){\usebox{\plotpoint}}
\put(406,538){\usebox{\plotpoint}}
\put(407,539){\usebox{\plotpoint}}
\put(409,540){\usebox{\plotpoint}}
\put(411,541){\usebox{\plotpoint}}
\put(412,542){\usebox{\plotpoint}}
\put(414,543){\usebox{\plotpoint}}
\put(416,544){\usebox{\plotpoint}}
\put(418,545){\usebox{\plotpoint}}
\put(420,546){\usebox{\plotpoint}}
\put(422,547){\usebox{\plotpoint}}
\put(425,548){\usebox{\plotpoint}}
\put(427,549){\usebox{\plotpoint}}
\put(429,550){\usebox{\plotpoint}}
\put(432,551){\usebox{\plotpoint}}
\put(434,552){\usebox{\plotpoint}}
\put(437,553){\usebox{\plotpoint}}
\put(439,554){\usebox{\plotpoint}}
\put(441,555){\usebox{\plotpoint}}
\put(444,556){\usebox{\plotpoint}}
\put(446,557){\usebox{\plotpoint}}
\put(448,558){\usebox{\plotpoint}}
\put(450,559){\usebox{\plotpoint}}
\put(453,560){\usebox{\plotpoint}}
\put(456,561){\usebox{\plotpoint}}
\put(459,562){\usebox{\plotpoint}}
\put(462,563){\usebox{\plotpoint}}
\put(465,564){\usebox{\plotpoint}}
\put(468,565){\usebox{\plotpoint}}
\put(471,566){\usebox{\plotpoint}}
\put(474,567){\usebox{\plotpoint}}
\put(477,568){\usebox{\plotpoint}}
\put(480,569){\usebox{\plotpoint}}
\put(483,570){\usebox{\plotpoint}}
\put(486,571){\usebox{\plotpoint}}
\put(489,572){\usebox{\plotpoint}}
\put(493,573){\usebox{\plotpoint}}
\put(497,574){\usebox{\plotpoint}}
\put(501,575){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(507,576){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(513,577){\usebox{\plotpoint}}
\put(516,578){\usebox{\plotpoint}}
\put(520,579){\usebox{\plotpoint}}
\put(524,580){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(530,581){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(536,582){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(542,583){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(548,584){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(560,585){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(572,586){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(584,587){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(595,588){\rule[-0.500pt]{17.345pt}{1.000pt}}
\put(667,587){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(690,586){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(702,585){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(708,584){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(714,583){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(726,582){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(738,581){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(743,580){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(749,579){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(761,578){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(767,577){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(773,576){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(779,575){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(785,574){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(791,573){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(797,572){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(803,571){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(809,570){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(820,569){\usebox{\plotpoint}}
\put(824,568){\usebox{\plotpoint}}
\put(828,567){\usebox{\plotpoint}}
\put(832,566){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(838,565){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(844,564){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(850,563){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(856,562){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(862,561){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(868,560){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(874,559){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(880,558){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(885,557){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(891,556){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(897,555){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(903,554){\usebox{\plotpoint}}
\put(907,553){\usebox{\plotpoint}}
\put(911,552){\usebox{\plotpoint}}
\put(915,551){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(921,550){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(927,549){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(933,548){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(939,547){\usebox{\plotpoint}}
\put(943,546){\usebox{\plotpoint}}
\put(947,545){\usebox{\plotpoint}}
\put(951,544){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(956,543){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(962,542){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(968,541){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(974,540){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(980,539){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(986,538){\usebox{\plotpoint}}
\put(990,537){\usebox{\plotpoint}}
\put(994,536){\usebox{\plotpoint}}
\put(998,535){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1004,534){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1010,533){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1016,532){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1022,531){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1027,530){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1033,529){\usebox{\plotpoint}}
\put(1037,528){\usebox{\plotpoint}}
\put(1041,527){\usebox{\plotpoint}}
\put(1045,526){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1051,525){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1057,524){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1063,523){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1069,522){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1075,521){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1081,520){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1087,519){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1093,518){\usebox{\plotpoint}}
\put(1097,517){\usebox{\plotpoint}}
\put(1101,516){\usebox{\plotpoint}}
\put(1105,515){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1110,514){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1116,513){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1122,512){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1128,511){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1134,510){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1140,509){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1146,508){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1152,507){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1158,506){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1164,505){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1170,504){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1176,503){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1181,502){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1187,501){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1193,500){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1199,499){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1205,498){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1211,497){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1217,496){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1223,495){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1229,494){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1235,493){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1241,492){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1247,491){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1258,490){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1264,489){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1270,488){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1276,487){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1282,486){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1288,485){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,484){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1306,483){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,482){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1318,481){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1323,480){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1329,479){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1341,478){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1347,477){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,476){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1359,475){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1365,474){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1377,473){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,472){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,471){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1400,470){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1406,469){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1412,468){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1424,467){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1430,466){\rule[-0.500pt]{1.445pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1600,721){\makebox(0,0)[r]{$\tilde{c}=0.7$}}
\put(1622,721){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,386){\usebox{\plotpoint}}
\put(264,386){\usebox{\plotpoint}}
\put(265,387){\usebox{\plotpoint}}
\put(266,388){\usebox{\plotpoint}}
\put(267,389){\usebox{\plotpoint}}
\put(268,390){\usebox{\plotpoint}}
\put(269,391){\usebox{\plotpoint}}
\put(270,392){\usebox{\plotpoint}}
\put(271,393){\usebox{\plotpoint}}
\put(272,394){\usebox{\plotpoint}}
\put(273,395){\usebox{\plotpoint}}
\put(274,396){\usebox{\plotpoint}}
\put(276,397){\usebox{\plotpoint}}
\put(277,398){\usebox{\plotpoint}}
\put(278,399){\usebox{\plotpoint}}
\put(279,400){\usebox{\plotpoint}}
\put(280,401){\usebox{\plotpoint}}
\put(281,402){\usebox{\plotpoint}}
\put(282,403){\usebox{\plotpoint}}
\put(283,404){\usebox{\plotpoint}}
\put(284,405){\usebox{\plotpoint}}
\put(285,406){\usebox{\plotpoint}}
\put(286,407){\usebox{\plotpoint}}
\put(288,408){\usebox{\plotpoint}}
\put(289,409){\usebox{\plotpoint}}
\put(290,410){\usebox{\plotpoint}}
\put(291,411){\usebox{\plotpoint}}
\put(292,412){\usebox{\plotpoint}}
\put(294,413){\usebox{\plotpoint}}
\put(295,414){\usebox{\plotpoint}}
\put(296,415){\usebox{\plotpoint}}
\put(297,416){\usebox{\plotpoint}}
\put(298,417){\usebox{\plotpoint}}
\put(300,418){\usebox{\plotpoint}}
\put(301,419){\usebox{\plotpoint}}
\put(302,420){\usebox{\plotpoint}}
\put(303,421){\usebox{\plotpoint}}
\put(304,422){\usebox{\plotpoint}}
\put(305,423){\usebox{\plotpoint}}
\put(306,424){\usebox{\plotpoint}}
\put(307,425){\usebox{\plotpoint}}
\put(308,426){\usebox{\plotpoint}}
\put(309,427){\usebox{\plotpoint}}
\put(311,428){\usebox{\plotpoint}}
\put(312,429){\usebox{\plotpoint}}
\put(313,430){\usebox{\plotpoint}}
\put(315,431){\usebox{\plotpoint}}
\put(316,432){\usebox{\plotpoint}}
\put(317,433){\usebox{\plotpoint}}
\put(319,434){\usebox{\plotpoint}}
\put(320,435){\usebox{\plotpoint}}
\put(321,436){\usebox{\plotpoint}}
\put(323,437){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(324,438){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(326,439){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(327,440){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(329,441){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(330,442){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(332,443){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(333,444){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(335,445){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(336,446){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(338,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(339,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(341,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(344,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(347,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(350,455){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,456){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(353,457){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(354,458){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(356,459){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(357,460){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(359,461){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(360,462){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(362,463){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(364,464){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(365,465){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(367,466){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(369,467){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(371,468){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(372,469){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(374,470){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(376,471){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(378,472){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(380,473){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(382,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(384,475){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(386,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,479){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,480){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(396,481){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(398,482){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(401,483){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(403,484){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(405,485){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(408,486){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(410,487){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(413,488){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(415,489){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(417,490){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(420,491){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(422,492){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(425,493){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(427,494){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(429,495){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,496){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,497){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,498){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(442,499){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(444,500){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(447,501){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(450,502){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(453,503){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(456,504){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,505){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,506){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,507){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(469,508){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(473,509){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(477,510){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(481,511){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(485,512){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(489,513){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(495,514){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(501,515){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(507,516){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(513,517){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(518,518){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(524,519){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(530,520){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(536,521){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(548,522){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(560,523){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(572,524){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(595,525){\rule[-0.175pt]{8.672pt}{0.350pt}}
\put(631,524){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(655,523){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(678,522){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(690,521){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(702,520){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(714,519){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(720,518){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(726,517){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(738,516){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(743,515){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(749,514){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(761,513){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(767,512){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(773,511){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(779,510){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(785,509){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(797,508){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,507){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(809,506){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(814,505){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(820,504){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(826,503){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(832,502){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(838,501){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(844,500){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(850,499){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(856,498){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(862,497){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(868,496){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(874,495){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(880,494){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(885,493){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(891,492){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(897,491){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(903,490){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(907,489){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(911,488){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(915,487){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(921,486){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(927,485){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(933,484){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(939,483){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(945,482){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(951,481){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(956,480){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(962,479){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(968,478){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(974,477){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(980,476){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(986,475){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(990,474){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(994,473){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(998,472){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1004,471){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1010,470){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1016,469){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1022,468){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1027,467){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1033,466){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1039,465){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1045,464){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1051,463){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1057,462){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1063,461){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1069,460){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1075,459){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1081,458){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1087,457){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1093,456){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1099,455){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1105,454){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1110,453){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1116,452){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1122,451){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1128,450){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1134,449){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1140,448){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1146,447){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1152,446){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1158,445){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1164,444){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1170,443){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1176,442){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1181,441){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1187,440){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1193,439){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1199,438){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1205,437){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1211,436){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1223,435){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1229,434){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1235,433){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1241,432){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1247,431){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1252,430){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1258,429){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1270,428){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1276,427){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1282,426){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1288,425){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1294,424){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1306,423){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1312,422){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1318,421){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1329,420){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1335,419){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1341,418){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1347,417){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1353,416){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1365,415){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1371,414){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1377,413){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1389,412){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1400,411){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1406,410){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,409){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,408){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1430,407){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1600,676){\makebox(0,0)[r]{$\tilde{c}=0.5$}}
\put(1622,676){\usebox{\plotpoint}}
\put(1642,676){\usebox{\plotpoint}}
\put(1663,676){\usebox{\plotpoint}}
\put(1684,676){\usebox{\plotpoint}}
\put(1688,676){\usebox{\plotpoint}}
\put(264,325){\usebox{\plotpoint}}
\put(264,325){\usebox{\plotpoint}}
\put(281,336){\usebox{\plotpoint}}
\put(299,346){\usebox{\plotpoint}}
\put(317,357){\usebox{\plotpoint}}
\put(335,366){\usebox{\plotpoint}}
\put(354,375){\usebox{\plotpoint}}
\put(373,383){\usebox{\plotpoint}}
\put(393,389){\usebox{\plotpoint}}
\put(413,395){\usebox{\plotpoint}}
\put(433,400){\usebox{\plotpoint}}
\put(453,405){\usebox{\plotpoint}}
\put(474,408){\usebox{\plotpoint}}
\put(494,411){\usebox{\plotpoint}}
\put(515,413){\usebox{\plotpoint}}
\put(536,415){\usebox{\plotpoint}}
\put(556,416){\usebox{\plotpoint}}
\put(577,416){\usebox{\plotpoint}}
\put(598,416){\usebox{\plotpoint}}
\put(619,415){\usebox{\plotpoint}}
\put(639,414){\usebox{\plotpoint}}
\put(660,413){\usebox{\plotpoint}}
\put(681,411){\usebox{\plotpoint}}
\put(701,410){\usebox{\plotpoint}}
\put(722,407){\usebox{\plotpoint}}
\put(743,405){\usebox{\plotpoint}}
\put(763,402){\usebox{\plotpoint}}
\put(784,400){\usebox{\plotpoint}}
\put(804,397){\usebox{\plotpoint}}
\put(825,394){\usebox{\plotpoint}}
\put(845,391){\usebox{\plotpoint}}
\put(866,388){\usebox{\plotpoint}}
\put(886,385){\usebox{\plotpoint}}
\put(907,382){\usebox{\plotpoint}}
\put(927,378){\usebox{\plotpoint}}
\put(948,376){\usebox{\plotpoint}}
\put(968,372){\usebox{\plotpoint}}
\put(989,369){\usebox{\plotpoint}}
\put(1009,367){\usebox{\plotpoint}}
\put(1030,363){\usebox{\plotpoint}}
\put(1050,360){\usebox{\plotpoint}}
\put(1071,357){\usebox{\plotpoint}}
\put(1091,354){\usebox{\plotpoint}}
\put(1112,351){\usebox{\plotpoint}}
\put(1133,348){\usebox{\plotpoint}}
\put(1153,345){\usebox{\plotpoint}}
\put(1174,342){\usebox{\plotpoint}}
\put(1194,339){\usebox{\plotpoint}}
\put(1215,337){\usebox{\plotpoint}}
\put(1235,334){\usebox{\plotpoint}}
\put(1256,332){\usebox{\plotpoint}}
\put(1276,329){\usebox{\plotpoint}}
\put(1297,326){\usebox{\plotpoint}}
\put(1318,324){\usebox{\plotpoint}}
\put(1338,322){\usebox{\plotpoint}}
\put(1359,319){\usebox{\plotpoint}}
\put(1379,317){\usebox{\plotpoint}}
\put(1400,315){\usebox{\plotpoint}}
\put(1421,313){\usebox{\plotpoint}}
\put(1436,312){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(311,340){\circle*{12}}
\put(381,349){\circle*{12}}
\put(428,422){\circle*{12}}
\put(475,426){\circle*{12}}
\put(522,596){\circle*{12}}
\put(569,384){\circle*{12}}
\put(616,460){\circle*{12}}
\put(662,355){\circle*{12}}
\put(709,328){\circle*{12}}
\put(756,537){\circle*{12}}
\put(803,473){\circle*{12}}
\put(850,584){\circle*{12}}
\put(897,483){\circle*{12}}
\put(944,468){\circle*{12}}
\put(991,473){\circle*{12}}
\put(1038,466){\circle*{12}}
\put(1084,464){\circle*{12}}
\put(1131,617){\circle*{12}}
\put(1178,558){\circle*{12}}
\put(311,319){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(301,319){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(301,361){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(381,305){\rule[-0.175pt]{0.350pt}{21.199pt}}
\put(371,305){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(371,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(428,368){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(418,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(418,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,372){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(465,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(465,481){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(522,466){\rule[-0.175pt]{0.350pt}{62.634pt}}
\put(512,466){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(512,726){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(569,282){\rule[-0.175pt]{0.350pt}{49.384pt}}
\put(559,282){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(559,487){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(616,355){\rule[-0.175pt]{0.350pt}{50.589pt}}
\put(606,355){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(606,565){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(662,265){\rule[-0.175pt]{0.350pt}{43.362pt}}
\put(652,265){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(652,445){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(709,244){\rule[-0.175pt]{0.350pt}{40.471pt}}
\put(699,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(699,412){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(756,460){\rule[-0.175pt]{0.350pt}{37.339pt}}
\put(746,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(746,615){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(803,370){\rule[-0.175pt]{0.350pt}{49.384pt}}
\put(793,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(793,575){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(850,449){\rule[-0.175pt]{0.350pt}{64.802pt}}
\put(840,449){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(840,718){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(897,370){\rule[-0.175pt]{0.350pt}{54.443pt}}
\put(887,370){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(887,596){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(944,405){\rule[-0.175pt]{0.350pt}{30.353pt}}
\put(934,405){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(934,531){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(991,403){\rule[-0.175pt]{0.350pt}{33.485pt}}
\put(981,403){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(981,542){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1038,387){\rule[-0.175pt]{0.350pt}{38.303pt}}
\put(1028,387){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1028,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,393){\rule[-0.175pt]{0.350pt}{34.208pt}}
\put(1074,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1074,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1131,535){\rule[-0.175pt]{0.350pt}{39.508pt}}
\put(1121,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1121,699){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1178,475){\rule[-0.175pt]{0.350pt}{40.230pt}}
\put(1168,475){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1168,642){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> fig_tri.tex <==
\setlength{\unitlength}{0.0050in}
\begin{picture}(385,419)(0,-10)
\thicklines
\put(180.000,275.000){\arc{40.000}{4.7124}{7.8540}}
\put(180.000,315.000){\arc{40.000}{1.5708}{4.7124}}
\put(180.000,355.000){\arc{40.000}{4.7124}{7.8540}}
\put(305.000,70.000){\arc{42.426}{3.9270}{7.0686}}
\put(335.000,40.000){\arc{42.426}{0.7854}{3.9270}}
\put(85.000,100.000){\arc{42.426}{2.3562}{5.4978}}
\put(55.000,70.000){\arc{42.426}{5.4978}{8.6394}}
\put(25.000,40.000){\arc{42.426}{2.3562}{5.4978}}
\put(275.000,100.000){\arc{42.426}{0.7854}{3.9270}}
\put(180,255){\blacken\ellipse{10}{10}}
\put(180,255){\ellipse{10}{10}}
\put(260,115){\blacken\ellipse{10}{10}}
\put(260,115){\ellipse{10}{10}}
\put(100,115){\blacken\ellipse{10}{10}}
\put(100,115){\ellipse{10}{10}}
\path(180,255)(100,115)(260,115)(180,255)
\path(210,325)(210,305)
\path(220,200)(220,185)
\path(220,185)(205,190)
\path(185,125)(170,115)(185,105)
\path(130,190)(145,195)(145,180)
\path(285,65)(300,50)
\path(300,50)(290,50)
\path(300,60)(300,50)
\path(90,50)(75,35)
\path(75,35)(85,35)
\path(75,45)(75,35)
\path(180,255)(100,115)(260,115)(180,255)
\path(180,255)(100,115)(260,115)(180,255)
\path(205,310)(210,305)
\path(215,310)(215,310)(210,305)
\put(175,390){\makebox(0,0)[lb]{\ssize$j_5^\mu$}}
\put(220,305){\makebox(0,0)[lb]{\ssize$k$}}
\put(265,35){\makebox(0,0)[lb]{\ssize$q$}}
\put(345,0){\makebox(0,0)[lb]{\ssize$j^\rho$}}
\put(0,0){\makebox(0,0)[lb]{\ssize$j^\nu$}}
\put(90,20){\makebox(0,0)[lb]{\ssize$p$}}
\put(265,35){\makebox(0,0)[lb]{\ssize$q$}}
\put(205,245){\makebox(0,0)[lb]{\ssize$\gamma^\mu\gamma_5$}}
\put(265,130){\makebox(0,0)[lb]{\ssize$\gamma^\rho$}}
\put(55,130){\makebox(0,0)[lb]{\ssize$\gamma^\nu$}}
\end{picture}


==> modfunim.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,228){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.2}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,298){\makebox(0,0)[r]{0.2}}
\put(1416,298){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.4}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,438){\makebox(0,0)[r]{0.6}}
\put(1416,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.8}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{1}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{1.2}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,717){\makebox(0,0)[r]{1.4}}
\put(1416,717){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1.6}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\small$10^{-2}$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){\small$10^{-1}$}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){\small$1$}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){\small$10^{1}$}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){\small$10^{2}$}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){\small$10^{3}$}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){\small$10^{4}$}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\small$10^{5}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,60){\makebox(0,0){\small$q^2/m^2$}}
\put(850,840){\makebox(0,0){\small Imaginary part of $J(q^2)$ and $\widetilde{J}(q^2/m^2)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,722){\makebox(0,0)[r]{\small$\Im[J]$}}
\put(1328,722){\usebox{\plotpoint}}
\put(1348,722){\usebox{\plotpoint}}
\put(1369,722){\usebox{\plotpoint}}
\put(1390,722){\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(264,228){\usebox{\plotpoint}}
\put(284,228){\usebox{\plotpoint}}
\put(305,228){\usebox{\plotpoint}}
\put(326,228){\usebox{\plotpoint}}
\put(347,228){\usebox{\plotpoint}}
\put(367,228){\usebox{\plotpoint}}
\put(388,228){\usebox{\plotpoint}}
\put(409,228){\usebox{\plotpoint}}
\put(430,228){\usebox{\plotpoint}}
\put(450,228){\usebox{\plotpoint}}
\put(471,228){\usebox{\plotpoint}}
\put(492,228){\usebox{\plotpoint}}
\put(513,228){\usebox{\plotpoint}}
\put(533,228){\usebox{\plotpoint}}
\put(554,228){\usebox{\plotpoint}}
\put(575,228){\usebox{\plotpoint}}
\put(596,228){\usebox{\plotpoint}}
\put(616,228){\usebox{\plotpoint}}
\put(637,228){\usebox{\plotpoint}}
\put(658,228){\usebox{\plotpoint}}
\put(679,228){\usebox{\plotpoint}}
\put(694,233){\usebox{\plotpoint}}
\put(696,254){\usebox{\plotpoint}}
\put(697,275){\usebox{\plotpoint}}
\put(699,295){\usebox{\plotpoint}}
\put(700,316){\usebox{\plotpoint}}
\put(700,337){\usebox{\plotpoint}}
\put(701,358){\usebox{\plotpoint}}
\put(702,378){\usebox{\plotpoint}}
\put(702,399){\usebox{\plotpoint}}
\put(703,420){\usebox{\plotpoint}}
\put(703,441){\usebox{\plotpoint}}
\put(704,461){\usebox{\plotpoint}}
\put(704,482){\usebox{\plotpoint}}
\put(705,503){\usebox{\plotpoint}}
\put(705,524){\usebox{\plotpoint}}
\put(707,544){\usebox{\plotpoint}}
\put(708,565){\usebox{\plotpoint}}
\put(709,586){\usebox{\plotpoint}}
\put(710,607){\usebox{\plotpoint}}
\put(713,627){\usebox{\plotpoint}}
\put(715,648){\usebox{\plotpoint}}
\put(718,668){\usebox{\plotpoint}}
\put(722,689){\usebox{\plotpoint}}
\put(729,708){\usebox{\plotpoint}}
\put(744,717){\usebox{\plotpoint}}
\put(756,701){\usebox{\plotpoint}}
\put(765,682){\usebox{\plotpoint}}
\put(773,663){\usebox{\plotpoint}}
\put(781,643){\usebox{\plotpoint}}
\put(787,624){\usebox{\plotpoint}}
\put(794,604){\usebox{\plotpoint}}
\put(802,585){\usebox{\plotpoint}}
\put(808,566){\usebox{\plotpoint}}
\put(815,546){\usebox{\plotpoint}}
\put(823,527){\usebox{\plotpoint}}
\put(830,508){\usebox{\plotpoint}}
\put(838,488){\usebox{\plotpoint}}
\put(847,469){\usebox{\plotpoint}}
\put(855,451){\usebox{\plotpoint}}
\put(864,432){\usebox{\plotpoint}}
\put(873,413){\usebox{\plotpoint}}
\put(884,395){\usebox{\plotpoint}}
\put(895,378){\usebox{\plotpoint}}
\put(907,361){\usebox{\plotpoint}}
\put(919,344){\usebox{\plotpoint}}
\put(933,328){\usebox{\plotpoint}}
\put(947,314){\usebox{\plotpoint}}
\put(963,300){\usebox{\plotpoint}}
\put(980,288){\usebox{\plotpoint}}
\put(997,277){\usebox{\plotpoint}}
\put(1016,268){\usebox{\plotpoint}}
\put(1035,260){\usebox{\plotpoint}}
\put(1055,253){\usebox{\plotpoint}}
\put(1075,248){\usebox{\plotpoint}}
\put(1095,243){\usebox{\plotpoint}}
\put(1115,240){\usebox{\plotpoint}}
\put(1136,238){\usebox{\plotpoint}}
\put(1156,236){\usebox{\plotpoint}}
\put(1177,234){\usebox{\plotpoint}}
\put(1198,233){\usebox{\plotpoint}}
\put(1218,232){\usebox{\plotpoint}}
\put(1239,231){\usebox{\plotpoint}}
\put(1260,230){\usebox{\plotpoint}}
\put(1280,230){\usebox{\plotpoint}}
\put(1301,229){\usebox{\plotpoint}}
\put(1322,229){\usebox{\plotpoint}}
\put(1343,229){\usebox{\plotpoint}}
\put(1363,228){\usebox{\plotpoint}}
\put(1384,228){\usebox{\plotpoint}}
\put(1405,228){\usebox{\plotpoint}}
\put(1426,228){\usebox{\plotpoint}}
\put(1436,228){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,665){\makebox(0,0)[r]{\small$\Im[\widetilde{J}]$}}
\put(1328,665){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,228){\usebox{\plotpoint}}
\put(264,228){\rule[-0.350pt]{61.309pt}{0.700pt}}
\put(518,229){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(524,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,232){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,233){\usebox{\plotpoint}}
\put(537,234){\usebox{\plotpoint}}
\put(539,235){\usebox{\plotpoint}}
\put(541,236){\usebox{\plotpoint}}
\put(542,237){\usebox{\plotpoint}}
\put(544,238){\usebox{\plotpoint}}
\put(546,239){\usebox{\plotpoint}}
\put(548,240){\usebox{\plotpoint}}
\put(549,241){\usebox{\plotpoint}}
\put(550,242){\usebox{\plotpoint}}
\put(551,243){\usebox{\plotpoint}}
\put(552,244){\usebox{\plotpoint}}
\put(553,245){\usebox{\plotpoint}}
\put(554,246){\usebox{\plotpoint}}
\put(555,247){\usebox{\plotpoint}}
\put(556,248){\usebox{\plotpoint}}
\put(557,249){\usebox{\plotpoint}}
\put(558,250){\usebox{\plotpoint}}
\put(559,251){\usebox{\plotpoint}}
\put(560,252){\usebox{\plotpoint}}
\put(561,253){\usebox{\plotpoint}}
\put(562,255){\usebox{\plotpoint}}
\put(563,257){\usebox{\plotpoint}}
\put(564,258){\usebox{\plotpoint}}
\put(565,260){\usebox{\plotpoint}}
\put(566,261){\usebox{\plotpoint}}
\put(567,263){\usebox{\plotpoint}}
\put(568,265){\usebox{\plotpoint}}
\put(569,266){\usebox{\plotpoint}}
\put(570,268){\usebox{\plotpoint}}
\put(571,270){\usebox{\plotpoint}}
\put(572,271){\usebox{\plotpoint}}
\put(573,274){\usebox{\plotpoint}}
\put(574,277){\usebox{\plotpoint}}
\put(575,279){\usebox{\plotpoint}}
\put(576,282){\usebox{\plotpoint}}
\put(577,284){\usebox{\plotpoint}}
\put(578,287){\usebox{\plotpoint}}
\put(579,289){\usebox{\plotpoint}}
\put(580,292){\usebox{\plotpoint}}
\put(581,294){\usebox{\plotpoint}}
\put(582,297){\usebox{\plotpoint}}
\put(583,299){\usebox{\plotpoint}}
\put(584,302){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(585,305){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(586,308){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(587,312){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(588,315){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(589,319){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(590,322){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(591,326){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(592,329){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(593,333){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(594,336){\rule[-0.350pt]{0.700pt}{0.832pt}}
\put(595,340){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(596,343){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(597,347){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(598,351){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(599,355){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(600,359){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(601,363){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(602,367){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(603,371){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(604,375){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(605,379){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(606,383){\rule[-0.350pt]{0.700pt}{0.944pt}}
\put(607,386){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(608,391){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(609,395){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(610,400){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(611,404){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(612,408){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(613,413){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(614,417){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(615,421){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(616,426){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(617,430){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(618,434){\rule[-0.350pt]{0.700pt}{1.044pt}}
\put(619,439){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(620,443){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(621,448){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(622,452){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(623,457){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(624,461){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(625,466){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(626,470){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(627,475){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(628,479){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(629,484){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(630,488){\rule[-0.350pt]{0.700pt}{1.084pt}}
\put(631,493){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(632,497){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(633,501){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(634,506){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(635,510){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(636,515){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(637,519){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(638,523){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(639,528){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(640,532){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(641,537){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(642,541){\rule[-0.350pt]{0.700pt}{1.064pt}}
\put(643,546){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(644,550){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(645,554){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(646,558){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(647,562){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(648,566){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(649,570){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(650,574){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(651,578){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(652,582){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(653,586){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(654,590){\rule[-0.350pt]{0.700pt}{0.984pt}}
\put(655,594){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(656,598){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(657,601){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(658,605){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(659,608){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(660,612){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(661,615){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(662,618){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(663,622){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(664,625){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(665,629){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(666,632){\rule[-0.350pt]{0.700pt}{0.823pt}}
\put(667,636){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(668,638){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(669,641){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(670,644){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(671,647){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(672,650){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(673,653){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(674,656){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(675,659){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(676,662){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(677,665){\rule[-0.350pt]{0.700pt}{0.701pt}}
\put(678,668){\usebox{\plotpoint}}
\put(679,669){\usebox{\plotpoint}}
\put(680,671){\usebox{\plotpoint}}
\put(681,673){\usebox{\plotpoint}}
\put(682,675){\usebox{\plotpoint}}
\put(683,677){\usebox{\plotpoint}}
\put(684,678){\usebox{\plotpoint}}
\put(685,680){\usebox{\plotpoint}}
\put(686,682){\usebox{\plotpoint}}
\put(687,684){\usebox{\plotpoint}}
\put(688,686){\usebox{\plotpoint}}
\put(689,688){\usebox{\plotpoint}}
\put(690,689){\usebox{\plotpoint}}
\put(690,690){\usebox{\plotpoint}}
\put(691,691){\usebox{\plotpoint}}
\put(692,692){\usebox{\plotpoint}}
\put(693,693){\usebox{\plotpoint}}
\put(694,694){\usebox{\plotpoint}}
\put(695,695){\usebox{\plotpoint}}
\put(696,696){\usebox{\plotpoint}}
\put(697,697){\usebox{\plotpoint}}
\put(698,698){\usebox{\plotpoint}}
\put(699,699){\usebox{\plotpoint}}
\put(700,700){\usebox{\plotpoint}}
\put(701,701){\usebox{\plotpoint}}
\put(702,702){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(706,703){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(710,704){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(714,705){\usebox{\plotpoint}}
\put(716,704){\usebox{\plotpoint}}
\put(718,703){\usebox{\plotpoint}}
\put(721,702){\usebox{\plotpoint}}
\put(723,701){\usebox{\plotpoint}}
\put(726,700){\usebox{\plotpoint}}
\put(727,699){\usebox{\plotpoint}}
\put(728,698){\usebox{\plotpoint}}
\put(729,697){\usebox{\plotpoint}}
\put(730,696){\usebox{\plotpoint}}
\put(731,695){\usebox{\plotpoint}}
\put(732,694){\usebox{\plotpoint}}
\put(733,693){\usebox{\plotpoint}}
\put(734,692){\usebox{\plotpoint}}
\put(735,691){\usebox{\plotpoint}}
\put(736,690){\usebox{\plotpoint}}
\put(737,689){\usebox{\plotpoint}}
\put(738,686){\usebox{\plotpoint}}
\put(739,684){\usebox{\plotpoint}}
\put(740,683){\usebox{\plotpoint}}
\put(741,681){\usebox{\plotpoint}}
\put(742,679){\usebox{\plotpoint}}
\put(743,678){\usebox{\plotpoint}}
\put(744,676){\usebox{\plotpoint}}
\put(745,674){\usebox{\plotpoint}}
\put(746,673){\usebox{\plotpoint}}
\put(747,671){\usebox{\plotpoint}}
\put(748,670){\usebox{\plotpoint}}
\put(749,668){\usebox{\plotpoint}}
\put(750,666){\usebox{\plotpoint}}
\put(751,664){\usebox{\plotpoint}}
\put(752,662){\usebox{\plotpoint}}
\put(753,660){\usebox{\plotpoint}}
\put(754,659){\usebox{\plotpoint}}
\put(755,657){\usebox{\plotpoint}}
\put(756,655){\usebox{\plotpoint}}
\put(757,653){\usebox{\plotpoint}}
\put(758,651){\usebox{\plotpoint}}
\put(759,649){\usebox{\plotpoint}}
\put(760,648){\usebox{\plotpoint}}
\put(761,645){\usebox{\plotpoint}}
\put(762,643){\usebox{\plotpoint}}
\put(763,641){\usebox{\plotpoint}}
\put(764,639){\usebox{\plotpoint}}
\put(765,637){\usebox{\plotpoint}}
\put(766,635){\usebox{\plotpoint}}
\put(767,633){\usebox{\plotpoint}}
\put(768,631){\usebox{\plotpoint}}
\put(769,629){\usebox{\plotpoint}}
\put(770,627){\usebox{\plotpoint}}
\put(771,625){\usebox{\plotpoint}}
\put(772,623){\usebox{\plotpoint}}
\put(773,620){\usebox{\plotpoint}}
\put(774,618){\usebox{\plotpoint}}
\put(775,616){\usebox{\plotpoint}}
\put(776,614){\usebox{\plotpoint}}
\put(777,612){\usebox{\plotpoint}}
\put(778,609){\usebox{\plotpoint}}
\put(779,607){\usebox{\plotpoint}}
\put(780,605){\usebox{\plotpoint}}
\put(781,603){\usebox{\plotpoint}}
\put(782,601){\usebox{\plotpoint}}
\put(783,599){\usebox{\plotpoint}}
\put(784,597){\usebox{\plotpoint}}
\put(785,594){\usebox{\plotpoint}}
\put(786,592){\usebox{\plotpoint}}
\put(787,590){\usebox{\plotpoint}}
\put(788,587){\usebox{\plotpoint}}
\put(789,585){\usebox{\plotpoint}}
\put(790,583){\usebox{\plotpoint}}
\put(791,580){\usebox{\plotpoint}}
\put(792,578){\usebox{\plotpoint}}
\put(793,576){\usebox{\plotpoint}}
\put(794,573){\usebox{\plotpoint}}
\put(795,571){\usebox{\plotpoint}}
\put(796,569){\usebox{\plotpoint}}
\put(797,566){\usebox{\plotpoint}}
\put(798,564){\usebox{\plotpoint}}
\put(799,562){\usebox{\plotpoint}}
\put(800,560){\usebox{\plotpoint}}
\put(801,557){\usebox{\plotpoint}}
\put(802,555){\usebox{\plotpoint}}
\put(803,553){\usebox{\plotpoint}}
\put(804,551){\usebox{\plotpoint}}
\put(805,548){\usebox{\plotpoint}}
\put(806,546){\usebox{\plotpoint}}
\put(807,544){\usebox{\plotpoint}}
\put(808,542){\usebox{\plotpoint}}
\put(809,539){\usebox{\plotpoint}}
\put(810,536){\usebox{\plotpoint}}
\put(811,534){\usebox{\plotpoint}}
\put(812,531){\usebox{\plotpoint}}
\put(813,529){\usebox{\plotpoint}}
\put(814,526){\usebox{\plotpoint}}
\put(815,524){\usebox{\plotpoint}}
\put(816,521){\usebox{\plotpoint}}
\put(817,519){\usebox{\plotpoint}}
\put(818,516){\usebox{\plotpoint}}
\put(819,514){\usebox{\plotpoint}}
\put(820,511){\usebox{\plotpoint}}
\put(821,509){\usebox{\plotpoint}}
\put(822,507){\usebox{\plotpoint}}
\put(823,505){\usebox{\plotpoint}}
\put(824,503){\usebox{\plotpoint}}
\put(825,501){\usebox{\plotpoint}}
\put(826,498){\usebox{\plotpoint}}
\put(827,496){\usebox{\plotpoint}}
\put(828,494){\usebox{\plotpoint}}
\put(829,492){\usebox{\plotpoint}}
\put(830,490){\usebox{\plotpoint}}
\put(831,488){\usebox{\plotpoint}}
\put(832,485){\usebox{\plotpoint}}
\put(833,483){\usebox{\plotpoint}}
\put(834,481){\usebox{\plotpoint}}
\put(835,479){\usebox{\plotpoint}}
\put(836,477){\usebox{\plotpoint}}
\put(837,475){\usebox{\plotpoint}}
\put(838,473){\usebox{\plotpoint}}
\put(839,471){\usebox{\plotpoint}}
\put(840,469){\usebox{\plotpoint}}
\put(841,467){\usebox{\plotpoint}}
\put(842,465){\usebox{\plotpoint}}
\put(843,463){\usebox{\plotpoint}}
\put(844,461){\usebox{\plotpoint}}
\put(845,459){\usebox{\plotpoint}}
\put(846,457){\usebox{\plotpoint}}
\put(847,455){\usebox{\plotpoint}}
\put(848,453){\usebox{\plotpoint}}
\put(849,451){\usebox{\plotpoint}}
\put(850,449){\usebox{\plotpoint}}
\put(851,447){\usebox{\plotpoint}}
\put(852,445){\usebox{\plotpoint}}
\put(853,443){\usebox{\plotpoint}}
\put(854,441){\usebox{\plotpoint}}
\put(855,440){\usebox{\plotpoint}}
\put(856,438){\usebox{\plotpoint}}
\put(857,436){\usebox{\plotpoint}}
\put(858,434){\usebox{\plotpoint}}
\put(859,432){\usebox{\plotpoint}}
\put(860,430){\usebox{\plotpoint}}
\put(861,428){\usebox{\plotpoint}}
\put(862,427){\usebox{\plotpoint}}
\put(863,425){\usebox{\plotpoint}}
\put(864,423){\usebox{\plotpoint}}
\put(865,421){\usebox{\plotpoint}}
\put(866,419){\usebox{\plotpoint}}
\put(867,418){\usebox{\plotpoint}}
\put(868,416){\usebox{\plotpoint}}
\put(869,414){\usebox{\plotpoint}}
\put(870,413){\usebox{\plotpoint}}
\put(871,411){\usebox{\plotpoint}}
\put(872,409){\usebox{\plotpoint}}
\put(873,408){\usebox{\plotpoint}}
\put(874,406){\usebox{\plotpoint}}
\put(875,404){\usebox{\plotpoint}}
\put(876,403){\usebox{\plotpoint}}
\put(877,401){\usebox{\plotpoint}}
\put(878,399){\usebox{\plotpoint}}
\put(879,398){\usebox{\plotpoint}}
\put(880,396){\usebox{\plotpoint}}
\put(881,394){\usebox{\plotpoint}}
\put(882,393){\usebox{\plotpoint}}
\put(883,391){\usebox{\plotpoint}}
\put(884,389){\usebox{\plotpoint}}
\put(885,388){\usebox{\plotpoint}}
\put(886,386){\usebox{\plotpoint}}
\put(887,384){\usebox{\plotpoint}}
\put(888,383){\usebox{\plotpoint}}
\put(889,381){\usebox{\plotpoint}}
\put(890,380){\usebox{\plotpoint}}
\put(891,378){\usebox{\plotpoint}}
\put(892,377){\usebox{\plotpoint}}
\put(893,375){\usebox{\plotpoint}}
\put(894,374){\usebox{\plotpoint}}
\put(895,372){\usebox{\plotpoint}}
\put(896,371){\usebox{\plotpoint}}
\put(897,370){\usebox{\plotpoint}}
\put(898,368){\usebox{\plotpoint}}
\put(899,367){\usebox{\plotpoint}}
\put(900,365){\usebox{\plotpoint}}
\put(901,364){\usebox{\plotpoint}}
\put(902,363){\usebox{\plotpoint}}
\put(903,361){\usebox{\plotpoint}}
\put(904,360){\usebox{\plotpoint}}
\put(905,359){\usebox{\plotpoint}}
\put(906,358){\usebox{\plotpoint}}
\put(907,356){\usebox{\plotpoint}}
\put(908,355){\usebox{\plotpoint}}
\put(909,354){\usebox{\plotpoint}}
\put(910,353){\usebox{\plotpoint}}
\put(911,351){\usebox{\plotpoint}}
\put(912,350){\usebox{\plotpoint}}
\put(913,349){\usebox{\plotpoint}}
\put(914,348){\usebox{\plotpoint}}
\put(915,346){\usebox{\plotpoint}}
\put(916,345){\usebox{\plotpoint}}
\put(917,344){\usebox{\plotpoint}}
\put(918,343){\usebox{\plotpoint}}
\put(919,342){\usebox{\plotpoint}}
\put(920,341){\usebox{\plotpoint}}
\put(921,339){\usebox{\plotpoint}}
\put(922,338){\usebox{\plotpoint}}
\put(923,337){\usebox{\plotpoint}}
\put(924,336){\usebox{\plotpoint}}
\put(925,335){\usebox{\plotpoint}}
\put(926,334){\usebox{\plotpoint}}
\put(927,334){\usebox{\plotpoint}}
\put(927,334){\usebox{\plotpoint}}
\put(928,333){\usebox{\plotpoint}}
\put(929,332){\usebox{\plotpoint}}
\put(930,331){\usebox{\plotpoint}}
\put(931,330){\usebox{\plotpoint}}
\put(932,329){\usebox{\plotpoint}}
\put(933,328){\usebox{\plotpoint}}
\put(934,327){\usebox{\plotpoint}}
\put(935,326){\usebox{\plotpoint}}
\put(936,325){\usebox{\plotpoint}}
\put(937,324){\usebox{\plotpoint}}
\put(938,323){\usebox{\plotpoint}}
\put(939,322){\usebox{\plotpoint}}
\put(940,321){\usebox{\plotpoint}}
\put(941,320){\usebox{\plotpoint}}
\put(942,319){\usebox{\plotpoint}}
\put(943,318){\usebox{\plotpoint}}
\put(944,317){\usebox{\plotpoint}}
\put(945,316){\usebox{\plotpoint}}
\put(946,315){\usebox{\plotpoint}}
\put(947,314){\usebox{\plotpoint}}
\put(948,313){\usebox{\plotpoint}}
\put(949,312){\usebox{\plotpoint}}
\put(950,311){\usebox{\plotpoint}}
\put(952,310){\usebox{\plotpoint}}
\put(953,309){\usebox{\plotpoint}}
\put(954,308){\usebox{\plotpoint}}
\put(955,307){\usebox{\plotpoint}}
\put(956,306){\usebox{\plotpoint}}
\put(957,305){\usebox{\plotpoint}}
\put(958,304){\usebox{\plotpoint}}
\put(959,303){\usebox{\plotpoint}}
\put(960,302){\usebox{\plotpoint}}
\put(961,301){\usebox{\plotpoint}}
\put(963,300){\usebox{\plotpoint}}
\put(964,299){\usebox{\plotpoint}}
\put(965,298){\usebox{\plotpoint}}
\put(967,297){\usebox{\plotpoint}}
\put(968,296){\usebox{\plotpoint}}
\put(969,295){\usebox{\plotpoint}}
\put(971,294){\usebox{\plotpoint}}
\put(972,293){\usebox{\plotpoint}}
\put(973,292){\usebox{\plotpoint}}
\put(975,291){\usebox{\plotpoint}}
\put(977,290){\usebox{\plotpoint}}
\put(978,289){\usebox{\plotpoint}}
\put(980,288){\usebox{\plotpoint}}
\put(981,287){\usebox{\plotpoint}}
\put(983,286){\usebox{\plotpoint}}
\put(984,285){\usebox{\plotpoint}}
\put(986,284){\usebox{\plotpoint}}
\put(987,283){\usebox{\plotpoint}}
\put(989,282){\usebox{\plotpoint}}
\put(991,281){\usebox{\plotpoint}}
\put(992,280){\usebox{\plotpoint}}
\put(994,279){\usebox{\plotpoint}}
\put(996,278){\usebox{\plotpoint}}
\put(998,277){\usebox{\plotpoint}}
\put(1000,276){\usebox{\plotpoint}}
\put(1002,275){\usebox{\plotpoint}}
\put(1004,274){\usebox{\plotpoint}}
\put(1006,273){\usebox{\plotpoint}}
\put(1008,272){\usebox{\plotpoint}}
\put(1010,271){\usebox{\plotpoint}}
\put(1012,270){\usebox{\plotpoint}}
\put(1014,269){\usebox{\plotpoint}}
\put(1017,268){\usebox{\plotpoint}}
\put(1019,267){\usebox{\plotpoint}}
\put(1022,266){\usebox{\plotpoint}}
\put(1024,265){\usebox{\plotpoint}}
\put(1026,264){\usebox{\plotpoint}}
\put(1028,263){\usebox{\plotpoint}}
\put(1030,262){\usebox{\plotpoint}}
\put(1032,261){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1036,260){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1039,259){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1042,258){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1045,257){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1048,256){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1051,255){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1054,254){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(1057,253){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1061,252){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1065,251){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1069,250){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1073,249){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1077,248){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1081,247){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1087,246){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1093,245){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1097,244){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1101,243){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(1105,242){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1116,241){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1122,240){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1128,239){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1134,238){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1140,237){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1152,236){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1164,235){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1176,234){\rule[-0.350pt]{2.650pt}{0.700pt}}
\put(1187,233){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1211,232){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1223,231){\rule[-0.350pt]{8.431pt}{0.700pt}}
\put(1258,230){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(1294,229){\rule[-0.350pt]{19.995pt}{0.700pt}}
\put(1377,228){\rule[-0.350pt]{14.213pt}{0.700pt}}
\end{picture}


==> modfunre.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,263){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{-0.5}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0}}
\put(1416,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.5}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{1.5}}
\put(1416,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{2}}
\put(1416,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{2.5}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\small$10^{-2}$}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){\small$10^{-1}$}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){\small$1$}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){\small$10^{1}$}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){\small$10^{2}$}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){\small$10^{3}$}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){\small$10^{4}$}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\small$10^{5}$}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(850,60){\makebox(0,0){\small$q^2/m^2$}}
\put(850,840){\makebox(0,0){\small Real part of $J(q^2)$ and $\widetilde{J}(q^2/m^2)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,722){\makebox(0,0)[r]{\small$\Re[J]$}}
\put(1328,722){\usebox{\plotpoint}}
\put(1348,722){\usebox{\plotpoint}}
\put(1369,722){\usebox{\plotpoint}}
\put(1390,722){\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(264,473){\usebox{\plotpoint}}
\put(284,473){\usebox{\plotpoint}}
\put(305,473){\usebox{\plotpoint}}
\put(326,473){\usebox{\plotpoint}}
\put(347,473){\usebox{\plotpoint}}
\put(367,473){\usebox{\plotpoint}}
\put(388,473){\usebox{\plotpoint}}
\put(409,474){\usebox{\plotpoint}}
\put(430,474){\usebox{\plotpoint}}
\put(450,475){\usebox{\plotpoint}}
\put(471,476){\usebox{\plotpoint}}
\put(492,477){\usebox{\plotpoint}}
\put(512,478){\usebox{\plotpoint}}
\put(533,480){\usebox{\plotpoint}}
\put(553,482){\usebox{\plotpoint}}
\put(573,486){\usebox{\plotpoint}}
\put(593,491){\usebox{\plotpoint}}
\put(612,497){\usebox{\plotpoint}}
\put(630,507){\usebox{\plotpoint}}
\put(646,518){\usebox{\plotpoint}}
\put(659,533){\usebox{\plotpoint}}
\put(670,550){\usebox{\plotpoint}}
\put(679,569){\usebox{\plotpoint}}
\put(684,588){\usebox{\plotpoint}}
\put(689,609){\usebox{\plotpoint}}
\put(692,629){\usebox{\plotpoint}}
\put(694,650){\usebox{\plotpoint}}
\put(695,671){\usebox{\plotpoint}}
\put(696,691){\usebox{\plotpoint}}
\put(697,712){\usebox{\plotpoint}}
\put(698,733){\usebox{\plotpoint}}
\put(699,754){\usebox{\plotpoint}}
\put(699,774){\usebox{\plotpoint}}
\put(701,758){\usebox{\plotpoint}}
\put(704,737){\usebox{\plotpoint}}
\put(706,717){\usebox{\plotpoint}}
\put(708,696){\usebox{\plotpoint}}
\put(710,676){\usebox{\plotpoint}}
\put(713,655){\usebox{\plotpoint}}
\put(715,634){\usebox{\plotpoint}}
\put(718,614){\usebox{\plotpoint}}
\put(721,593){\usebox{\plotpoint}}
\put(725,573){\usebox{\plotpoint}}
\put(728,552){\usebox{\plotpoint}}
\put(731,532){\usebox{\plotpoint}}
\put(735,511){\usebox{\plotpoint}}
\put(739,491){\usebox{\plotpoint}}
\put(743,471){\usebox{\plotpoint}}
\put(747,450){\usebox{\plotpoint}}
\put(752,430){\usebox{\plotpoint}}
\put(757,410){\usebox{\plotpoint}}
\put(763,390){\usebox{\plotpoint}}
\put(769,370){\usebox{\plotpoint}}
\put(775,351){\usebox{\plotpoint}}
\put(784,332){\usebox{\plotpoint}}
\put(793,313){\usebox{\plotpoint}}
\put(804,295){\usebox{\plotpoint}}
\put(816,279){\usebox{\plotpoint}}
\put(830,264){\usebox{\plotpoint}}
\put(847,253){\usebox{\plotpoint}}
\put(866,245){\usebox{\plotpoint}}
\put(887,240){\usebox{\plotpoint}}
\put(907,239){\usebox{\plotpoint}}
\put(928,239){\usebox{\plotpoint}}
\put(949,240){\usebox{\plotpoint}}
\put(969,242){\usebox{\plotpoint}}
\put(990,245){\usebox{\plotpoint}}
\put(1010,247){\usebox{\plotpoint}}
\put(1031,248){\usebox{\plotpoint}}
\put(1052,251){\usebox{\plotpoint}}
\put(1072,253){\usebox{\plotpoint}}
\put(1093,254){\usebox{\plotpoint}}
\put(1113,255){\usebox{\plotpoint}}
\put(1134,257){\usebox{\plotpoint}}
\put(1155,258){\usebox{\plotpoint}}
\put(1175,259){\usebox{\plotpoint}}
\put(1196,260){\usebox{\plotpoint}}
\put(1217,260){\usebox{\plotpoint}}
\put(1238,261){\usebox{\plotpoint}}
\put(1258,261){\usebox{\plotpoint}}
\put(1279,261){\usebox{\plotpoint}}
\put(1300,262){\usebox{\plotpoint}}
\put(1320,262){\usebox{\plotpoint}}
\put(1341,262){\usebox{\plotpoint}}
\put(1362,262){\usebox{\plotpoint}}
\put(1383,262){\usebox{\plotpoint}}
\put(1404,262){\usebox{\plotpoint}}
\put(1424,263){\usebox{\plotpoint}}
\put(1436,263){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,665){\makebox(0,0)[r]{\small$\Re[\widetilde{J}]$}}
\put(1328,665){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(264,472){\usebox{\plotpoint}}
\put(264,472){\rule[-0.350pt]{48.421pt}{0.700pt}}
\put(465,473){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(477,474){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(495,475){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(501,476){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(507,477){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(513,478){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(518,479){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(524,480){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(528,481){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(532,482){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(536,483){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(539,484){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(542,485){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(545,486){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(548,487){\usebox{\plotpoint}}
\put(550,488){\usebox{\plotpoint}}
\put(552,489){\usebox{\plotpoint}}
\put(555,490){\usebox{\plotpoint}}
\put(557,491){\usebox{\plotpoint}}
\put(560,492){\usebox{\plotpoint}}
\put(562,493){\usebox{\plotpoint}}
\put(564,494){\usebox{\plotpoint}}
\put(566,495){\usebox{\plotpoint}}
\put(568,496){\usebox{\plotpoint}}
\put(570,497){\usebox{\plotpoint}}
\put(572,498){\usebox{\plotpoint}}
\put(574,499){\usebox{\plotpoint}}
\put(576,500){\usebox{\plotpoint}}
\put(578,501){\usebox{\plotpoint}}
\put(580,502){\usebox{\plotpoint}}
\put(582,503){\usebox{\plotpoint}}
\put(584,504){\usebox{\plotpoint}}
\put(585,505){\usebox{\plotpoint}}
\put(586,506){\usebox{\plotpoint}}
\put(588,507){\usebox{\plotpoint}}
\put(589,508){\usebox{\plotpoint}}
\put(590,509){\usebox{\plotpoint}}
\put(592,510){\usebox{\plotpoint}}
\put(593,511){\usebox{\plotpoint}}
\put(595,512){\usebox{\plotpoint}}
\put(596,513){\usebox{\plotpoint}}
\put(598,514){\usebox{\plotpoint}}
\put(599,515){\usebox{\plotpoint}}
\put(601,516){\usebox{\plotpoint}}
\put(602,517){\usebox{\plotpoint}}
\put(604,518){\usebox{\plotpoint}}
\put(605,519){\usebox{\plotpoint}}
\put(607,520){\usebox{\plotpoint}}
\put(608,521){\usebox{\plotpoint}}
\put(610,522){\usebox{\plotpoint}}
\put(611,523){\usebox{\plotpoint}}
\put(613,524){\usebox{\plotpoint}}
\put(614,525){\usebox{\plotpoint}}
\put(616,526){\usebox{\plotpoint}}
\put(617,527){\usebox{\plotpoint}}
\put(619,528){\usebox{\plotpoint}}
\put(620,529){\usebox{\plotpoint}}
\put(622,530){\usebox{\plotpoint}}
\put(623,531){\usebox{\plotpoint}}
\put(625,532){\usebox{\plotpoint}}
\put(626,533){\usebox{\plotpoint}}
\put(628,534){\usebox{\plotpoint}}
\put(629,535){\usebox{\plotpoint}}
\put(631,536){\usebox{\plotpoint}}
\put(633,537){\usebox{\plotpoint}}
\put(635,538){\usebox{\plotpoint}}
\put(638,539){\usebox{\plotpoint}}
\put(640,540){\usebox{\plotpoint}}
\put(643,541){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(647,542){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(651,543){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(655,544){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(661,543){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(667,542){\usebox{\plotpoint}}
\put(668,541){\usebox{\plotpoint}}
\put(669,540){\usebox{\plotpoint}}
\put(671,539){\usebox{\plotpoint}}
\put(672,538){\usebox{\plotpoint}}
\put(673,537){\usebox{\plotpoint}}
\put(675,536){\usebox{\plotpoint}}
\put(676,535){\usebox{\plotpoint}}
\put(678,532){\usebox{\plotpoint}}
\put(679,531){\usebox{\plotpoint}}
\put(680,530){\usebox{\plotpoint}}
\put(681,529){\usebox{\plotpoint}}
\put(682,527){\usebox{\plotpoint}}
\put(683,526){\usebox{\plotpoint}}
\put(684,525){\usebox{\plotpoint}}
\put(685,524){\usebox{\plotpoint}}
\put(686,522){\usebox{\plotpoint}}
\put(687,521){\usebox{\plotpoint}}
\put(688,520){\usebox{\plotpoint}}
\put(689,519){\usebox{\plotpoint}}
\put(690,517){\usebox{\plotpoint}}
\put(691,515){\usebox{\plotpoint}}
\put(692,513){\usebox{\plotpoint}}
\put(693,511){\usebox{\plotpoint}}
\put(694,509){\usebox{\plotpoint}}
\put(695,507){\usebox{\plotpoint}}
\put(696,505){\usebox{\plotpoint}}
\put(697,503){\usebox{\plotpoint}}
\put(698,501){\usebox{\plotpoint}}
\put(699,499){\usebox{\plotpoint}}
\put(700,497){\usebox{\plotpoint}}
\put(701,496){\usebox{\plotpoint}}
\put(702,493){\usebox{\plotpoint}}
\put(703,490){\usebox{\plotpoint}}
\put(704,488){\usebox{\plotpoint}}
\put(705,485){\usebox{\plotpoint}}
\put(706,482){\usebox{\plotpoint}}
\put(707,480){\usebox{\plotpoint}}
\put(708,477){\usebox{\plotpoint}}
\put(709,474){\usebox{\plotpoint}}
\put(710,472){\usebox{\plotpoint}}
\put(711,469){\usebox{\plotpoint}}
\put(712,466){\usebox{\plotpoint}}
\put(713,464){\usebox{\plotpoint}}
\put(714,460){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(715,457){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(716,454){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(717,451){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(718,448){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(719,445){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(720,441){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(721,438){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(722,435){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(723,432){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(724,429){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(725,426){\rule[-0.350pt]{0.700pt}{0.763pt}}
\put(726,422){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(727,418){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(728,415){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(729,411){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(730,408){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(731,404){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(732,400){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(733,397){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(734,393){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(735,390){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(736,386){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(737,383){\rule[-0.350pt]{0.700pt}{0.863pt}}
\put(738,379){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(739,375){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(740,371){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(741,367){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(742,363){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(743,359){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(744,355){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(745,351){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(746,347){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(747,343){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(748,339){\rule[-0.350pt]{0.700pt}{0.964pt}}
\put(749,335){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(750,332){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(751,328){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(752,325){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(753,321){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(754,318){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(755,314){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(756,311){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(757,307){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(758,304){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(759,300){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(760,297){\rule[-0.350pt]{0.700pt}{0.843pt}}
\put(761,294){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(762,291){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(763,288){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(764,285){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(765,282){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(766,279){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(767,276){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(768,273){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(769,270){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(770,267){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(771,264){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(772,262){\rule[-0.350pt]{0.700pt}{0.703pt}}
\put(773,259){\usebox{\plotpoint}}
\put(774,257){\usebox{\plotpoint}}
\put(775,254){\usebox{\plotpoint}}
\put(776,252){\usebox{\plotpoint}}
\put(777,250){\usebox{\plotpoint}}
\put(778,248){\usebox{\plotpoint}}
\put(779,245){\usebox{\plotpoint}}
\put(780,243){\usebox{\plotpoint}}
\put(781,241){\usebox{\plotpoint}}
\put(782,238){\usebox{\plotpoint}}
\put(783,236){\usebox{\plotpoint}}
\put(784,234){\usebox{\plotpoint}}
\put(785,232){\usebox{\plotpoint}}
\put(786,231){\usebox{\plotpoint}}
\put(787,229){\usebox{\plotpoint}}
\put(788,228){\usebox{\plotpoint}}
\put(789,226){\usebox{\plotpoint}}
\put(790,225){\usebox{\plotpoint}}
\put(791,223){\usebox{\plotpoint}}
\put(792,222){\usebox{\plotpoint}}
\put(793,220){\usebox{\plotpoint}}
\put(794,219){\usebox{\plotpoint}}
\put(795,217){\usebox{\plotpoint}}
\put(796,216){\usebox{\plotpoint}}
\put(797,216){\usebox{\plotpoint}}
\put(798,215){\usebox{\plotpoint}}
\put(799,214){\usebox{\plotpoint}}
\put(800,213){\usebox{\plotpoint}}
\put(801,212){\usebox{\plotpoint}}
\put(803,211){\usebox{\plotpoint}}
\put(804,210){\usebox{\plotpoint}}
\put(805,209){\usebox{\plotpoint}}
\put(806,208){\usebox{\plotpoint}}
\put(807,207){\usebox{\plotpoint}}
\put(809,206){\usebox{\plotpoint}}
\put(811,205){\usebox{\plotpoint}}
\put(814,204){\usebox{\plotpoint}}
\put(817,203){\usebox{\plotpoint}}
\put(820,202){\rule[-0.350pt]{4.336pt}{0.700pt}}
\put(838,203){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(844,204){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(848,205){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(852,206){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(856,207){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(860,208){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(864,209){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(868,210){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(872,211){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(876,212){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(880,213){\usebox{\plotpoint}}
\put(882,214){\usebox{\plotpoint}}
\put(885,215){\usebox{\plotpoint}}
\put(888,216){\usebox{\plotpoint}}
\put(891,217){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(895,218){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(899,219){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(903,220){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(907,221){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(911,222){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(915,223){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(919,224){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(923,225){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(927,226){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(931,227){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(935,228){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(939,229){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(943,230){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(947,231){\rule[-0.350pt]{0.964pt}{0.700pt}}
\put(951,232){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(954,233){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(958,234){\rule[-0.350pt]{0.883pt}{0.700pt}}
\put(962,235){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(968,236){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(974,237){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(980,238){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(986,239){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(992,240){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(998,241){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1004,242){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1010,243){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1016,244){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1022,245){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1027,246){\rule[-0.350pt]{1.325pt}{0.700pt}}
\put(1033,247){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1039,248){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1045,249){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1057,250){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1069,251){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1081,252){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1087,253){\rule[-0.350pt]{1.445pt}{0.700pt}}
\put(1093,254){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1105,255){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1128,256){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1140,257){\rule[-0.350pt]{2.891pt}{0.700pt}}
\put(1152,258){\rule[-0.350pt]{5.782pt}{0.700pt}}
\put(1176,259){\rule[-0.350pt]{5.541pt}{0.700pt}}
\put(1199,260){\rule[-0.350pt]{8.672pt}{0.700pt}}
\put(1235,261){\rule[-0.350pt]{14.213pt}{0.700pt}}
\put(1294,262){\rule[-0.350pt]{28.426pt}{0.700pt}}
\put(1412,263){\rule[-0.350pt]{5.782pt}{0.700pt}}
\end{picture}


==> pggform0.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.01}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,253){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,308){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,347){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,378){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,424){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,424){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,442){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,458){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.1}}
\put(1416,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,567){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,623){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,662){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,692){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,717){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,738){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,738){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,757){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,773){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(508,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(508,113){\makebox(0,0){0.5}}
\put(508,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(752,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(752,113){\makebox(0,0){1}}
\put(752,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){1.5}}
\put(997,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){2}}
\put(1241,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_{\pi^0\gamma}}^2$}}}
\put(850,23){\makebox(0,0){\small$-q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1436,369){\usebox{\plotpoint}}
\put(1415,372){\usebox{\plotpoint}}
\put(1395,375){\usebox{\plotpoint}}
\put(1374,379){\usebox{\plotpoint}}
\put(1354,383){\usebox{\plotpoint}}
\put(1333,386){\usebox{\plotpoint}}
\put(1313,391){\usebox{\plotpoint}}
\put(1293,395){\usebox{\plotpoint}}
\put(1272,398){\usebox{\plotpoint}}
\put(1252,403){\usebox{\plotpoint}}
\put(1232,407){\usebox{\plotpoint}}
\put(1211,411){\usebox{\plotpoint}}
\put(1191,415){\usebox{\plotpoint}}
\put(1171,419){\usebox{\plotpoint}}
\put(1150,424){\usebox{\plotpoint}}
\put(1130,428){\usebox{\plotpoint}}
\put(1110,432){\usebox{\plotpoint}}
\put(1090,437){\usebox{\plotpoint}}
\put(1069,442){\usebox{\plotpoint}}
\put(1049,446){\usebox{\plotpoint}}
\put(1029,451){\usebox{\plotpoint}}
\put(1009,456){\usebox{\plotpoint}}
\put(989,461){\usebox{\plotpoint}}
\put(969,466){\usebox{\plotpoint}}
\put(949,472){\usebox{\plotpoint}}
\put(929,477){\usebox{\plotpoint}}
\put(909,483){\usebox{\plotpoint}}
\put(889,488){\usebox{\plotpoint}}
\put(869,494){\usebox{\plotpoint}}
\put(849,500){\usebox{\plotpoint}}
\put(829,506){\usebox{\plotpoint}}
\put(809,512){\usebox{\plotpoint}}
\put(789,518){\usebox{\plotpoint}}
\put(769,524){\usebox{\plotpoint}}
\put(750,530){\usebox{\plotpoint}}
\put(730,538){\usebox{\plotpoint}}
\put(711,544){\usebox{\plotpoint}}
\put(691,551){\usebox{\plotpoint}}
\put(672,558){\usebox{\plotpoint}}
\put(652,565){\usebox{\plotpoint}}
\put(633,573){\usebox{\plotpoint}}
\put(613,580){\usebox{\plotpoint}}
\put(594,588){\usebox{\plotpoint}}
\put(575,597){\usebox{\plotpoint}}
\put(556,605){\usebox{\plotpoint}}
\put(537,614){\usebox{\plotpoint}}
\put(518,622){\usebox{\plotpoint}}
\put(500,631){\usebox{\plotpoint}}
\put(481,641){\usebox{\plotpoint}}
\put(463,650){\usebox{\plotpoint}}
\put(444,660){\usebox{\plotpoint}}
\put(426,670){\usebox{\plotpoint}}
\put(409,681){\usebox{\plotpoint}}
\put(391,691){\usebox{\plotpoint}}
\put(373,703){\usebox{\plotpoint}}
\put(356,714){\usebox{\plotpoint}}
\put(339,726){\usebox{\plotpoint}}
\put(322,738){\usebox{\plotpoint}}
\put(306,751){\usebox{\plotpoint}}
\put(290,764){\usebox{\plotpoint}}
\put(274,777){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1430,348){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,349){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,350){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1412,351){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1407,352){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1403,353){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1399,354){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1393,355){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1387,356){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1381,357){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1375,358){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1371,359){\usebox{\plotpoint}}
\put(1367,360){\usebox{\plotpoint}}
\put(1363,361){\usebox{\plotpoint}}
\put(1357,362){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1351,363){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1346,364){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1342,365){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1338,366){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1332,367){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1326,368){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1320,369){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1314,370){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1310,371){\usebox{\plotpoint}}
\put(1306,372){\usebox{\plotpoint}}
\put(1302,373){\usebox{\plotpoint}}
\put(1295,374){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1289,375){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1285,376){\usebox{\plotpoint}}
\put(1281,377){\usebox{\plotpoint}}
\put(1277,378){\usebox{\plotpoint}}
\put(1273,379){\usebox{\plotpoint}}
\put(1269,380){\usebox{\plotpoint}}
\put(1265,381){\usebox{\plotpoint}}
\put(1259,382){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1253,383){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1249,384){\usebox{\plotpoint}}
\put(1245,385){\usebox{\plotpoint}}
\put(1241,386){\usebox{\plotpoint}}
\put(1234,387){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1228,388){\rule[-0.500pt]{1.566pt}{1.000pt}}
\put(1224,389){\usebox{\plotpoint}}
\put(1220,390){\usebox{\plotpoint}}
\put(1216,391){\usebox{\plotpoint}}
\put(1212,392){\usebox{\plotpoint}}
\put(1208,393){\usebox{\plotpoint}}
\put(1204,394){\usebox{\plotpoint}}
\put(1198,395){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1192,396){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1188,397){\usebox{\plotpoint}}
\put(1184,398){\usebox{\plotpoint}}
\put(1180,399){\usebox{\plotpoint}}
\put(1175,400){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1171,401){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1167,402){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1163,403){\usebox{\plotpoint}}
\put(1159,404){\usebox{\plotpoint}}
\put(1155,405){\usebox{\plotpoint}}
\put(1151,406){\usebox{\plotpoint}}
\put(1147,407){\usebox{\plotpoint}}
\put(1143,408){\usebox{\plotpoint}}
\put(1137,409){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1131,410){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1127,411){\usebox{\plotpoint}}
\put(1123,412){\usebox{\plotpoint}}
\put(1119,413){\usebox{\plotpoint}}
\put(1114,414){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1110,415){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1106,416){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1102,417){\usebox{\plotpoint}}
\put(1098,418){\usebox{\plotpoint}}
\put(1094,419){\usebox{\plotpoint}}
\put(1090,420){\usebox{\plotpoint}}
\put(1086,421){\usebox{\plotpoint}}
\put(1082,422){\usebox{\plotpoint}}
\put(1078,423){\usebox{\plotpoint}}
\put(1074,424){\usebox{\plotpoint}}
\put(1070,425){\usebox{\plotpoint}}
\put(1066,426){\usebox{\plotpoint}}
\put(1062,427){\usebox{\plotpoint}}
\put(1058,428){\usebox{\plotpoint}}
\put(1053,429){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1049,430){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1045,431){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(1041,432){\usebox{\plotpoint}}
\put(1037,433){\usebox{\plotpoint}}
\put(1033,434){\usebox{\plotpoint}}
\put(1030,435){\usebox{\plotpoint}}
\put(1027,436){\usebox{\plotpoint}}
\put(1024,437){\usebox{\plotpoint}}
\put(1021,438){\usebox{\plotpoint}}
\put(1017,439){\usebox{\plotpoint}}
\put(1013,440){\usebox{\plotpoint}}
\put(1009,441){\usebox{\plotpoint}}
\put(1005,442){\usebox{\plotpoint}}
\put(1001,443){\usebox{\plotpoint}}
\put(997,444){\usebox{\plotpoint}}
\put(992,445){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(988,446){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(984,447){\rule[-0.500pt]{1.044pt}{1.000pt}}
\put(981,448){\usebox{\plotpoint}}
\put(978,449){\usebox{\plotpoint}}
\put(975,450){\usebox{\plotpoint}}
\put(972,451){\usebox{\plotpoint}}
\put(968,452){\usebox{\plotpoint}}
\put(964,453){\usebox{\plotpoint}}
\put(960,454){\usebox{\plotpoint}}
\put(956,455){\usebox{\plotpoint}}
\put(952,456){\usebox{\plotpoint}}
\put(948,457){\usebox{\plotpoint}}
\put(944,458){\usebox{\plotpoint}}
\put(941,459){\usebox{\plotpoint}}
\put(938,460){\usebox{\plotpoint}}
\put(935,461){\usebox{\plotpoint}}
\put(931,462){\usebox{\plotpoint}}
\put(927,463){\usebox{\plotpoint}}
\put(923,464){\usebox{\plotpoint}}
\put(920,465){\usebox{\plotpoint}}
\put(917,466){\usebox{\plotpoint}}
\put(914,467){\usebox{\plotpoint}}
\put(911,468){\usebox{\plotpoint}}
\put(907,469){\usebox{\plotpoint}}
\put(903,470){\usebox{\plotpoint}}
\put(899,471){\usebox{\plotpoint}}
\put(896,472){\usebox{\plotpoint}}
\put(893,473){\usebox{\plotpoint}}
\put(890,474){\usebox{\plotpoint}}
\put(887,475){\usebox{\plotpoint}}
\put(883,476){\usebox{\plotpoint}}
\put(880,477){\usebox{\plotpoint}}
\put(877,478){\usebox{\plotpoint}}
\put(874,479){\usebox{\plotpoint}}
\put(870,480){\usebox{\plotpoint}}
\put(866,481){\usebox{\plotpoint}}
\put(862,482){\usebox{\plotpoint}}
\put(859,483){\usebox{\plotpoint}}
\put(856,484){\usebox{\plotpoint}}
\put(853,485){\usebox{\plotpoint}}
\put(850,486){\usebox{\plotpoint}}
\put(847,487){\usebox{\plotpoint}}
\put(844,488){\usebox{\plotpoint}}
\put(841,489){\usebox{\plotpoint}}
\put(838,490){\usebox{\plotpoint}}
\put(835,491){\usebox{\plotpoint}}
\put(832,492){\usebox{\plotpoint}}
\put(829,493){\usebox{\plotpoint}}
\put(826,494){\usebox{\plotpoint}}
\put(822,495){\usebox{\plotpoint}}
\put(819,496){\usebox{\plotpoint}}
\put(816,497){\usebox{\plotpoint}}
\put(813,498){\usebox{\plotpoint}}
\put(810,499){\usebox{\plotpoint}}
\put(807,500){\usebox{\plotpoint}}
\put(804,501){\usebox{\plotpoint}}
\put(801,502){\usebox{\plotpoint}}
\put(798,503){\usebox{\plotpoint}}
\put(795,504){\usebox{\plotpoint}}
\put(792,505){\usebox{\plotpoint}}
\put(789,506){\usebox{\plotpoint}}
\put(786,507){\usebox{\plotpoint}}
\put(783,508){\usebox{\plotpoint}}
\put(780,509){\usebox{\plotpoint}}
\put(777,510){\usebox{\plotpoint}}
\put(774,511){\usebox{\plotpoint}}
\put(771,512){\usebox{\plotpoint}}
\put(768,513){\usebox{\plotpoint}}
\put(765,514){\usebox{\plotpoint}}
\put(761,515){\usebox{\plotpoint}}
\put(758,516){\usebox{\plotpoint}}
\put(755,517){\usebox{\plotpoint}}
\put(752,518){\usebox{\plotpoint}}
\put(749,519){\usebox{\plotpoint}}
\put(747,520){\usebox{\plotpoint}}
\put(744,521){\usebox{\plotpoint}}
\put(742,522){\usebox{\plotpoint}}
\put(740,523){\usebox{\plotpoint}}
\put(737,524){\usebox{\plotpoint}}
\put(734,525){\usebox{\plotpoint}}
\put(731,526){\usebox{\plotpoint}}
\put(728,527){\usebox{\plotpoint}}
\put(725,528){\usebox{\plotpoint}}
\put(722,529){\usebox{\plotpoint}}
\put(719,530){\usebox{\plotpoint}}
\put(716,531){\usebox{\plotpoint}}
\put(713,532){\usebox{\plotpoint}}
\put(711,533){\usebox{\plotpoint}}
\put(708,534){\usebox{\plotpoint}}
\put(706,535){\usebox{\plotpoint}}
\put(704,536){\usebox{\plotpoint}}
\put(701,537){\usebox{\plotpoint}}
\put(698,538){\usebox{\plotpoint}}
\put(696,539){\usebox{\plotpoint}}
\put(693,540){\usebox{\plotpoint}}
\put(691,541){\usebox{\plotpoint}}
\put(688,542){\usebox{\plotpoint}}
\put(685,543){\usebox{\plotpoint}}
\put(682,544){\usebox{\plotpoint}}
\put(679,545){\usebox{\plotpoint}}
\put(676,546){\usebox{\plotpoint}}
\put(674,547){\usebox{\plotpoint}}
\put(671,548){\usebox{\plotpoint}}
\put(669,549){\usebox{\plotpoint}}
\put(667,550){\usebox{\plotpoint}}
\put(664,551){\usebox{\plotpoint}}
\put(662,552){\usebox{\plotpoint}}
\put(659,553){\usebox{\plotpoint}}
\put(657,554){\usebox{\plotpoint}}
\put(655,555){\usebox{\plotpoint}}
\put(652,556){\usebox{\plotpoint}}
\put(649,557){\usebox{\plotpoint}}
\put(647,558){\usebox{\plotpoint}}
\put(644,559){\usebox{\plotpoint}}
\put(642,560){\usebox{\plotpoint}}
\put(639,561){\usebox{\plotpoint}}
\put(637,562){\usebox{\plotpoint}}
\put(634,563){\usebox{\plotpoint}}
\put(632,564){\usebox{\plotpoint}}
\put(630,565){\usebox{\plotpoint}}
\put(627,566){\usebox{\plotpoint}}
\put(625,567){\usebox{\plotpoint}}
\put(622,568){\usebox{\plotpoint}}
\put(620,569){\usebox{\plotpoint}}
\put(618,570){\usebox{\plotpoint}}
\put(615,571){\usebox{\plotpoint}}
\put(613,572){\usebox{\plotpoint}}
\put(610,573){\usebox{\plotpoint}}
\put(608,574){\usebox{\plotpoint}}
\put(606,575){\usebox{\plotpoint}}
\put(603,576){\usebox{\plotpoint}}
\put(601,577){\usebox{\plotpoint}}
\put(598,578){\usebox{\plotpoint}}
\put(596,579){\usebox{\plotpoint}}
\put(594,580){\usebox{\plotpoint}}
\put(591,581){\usebox{\plotpoint}}
\put(589,582){\usebox{\plotpoint}}
\put(587,583){\usebox{\plotpoint}}
\put(585,584){\usebox{\plotpoint}}
\put(583,585){\usebox{\plotpoint}}
\put(581,586){\usebox{\plotpoint}}
\put(578,587){\usebox{\plotpoint}}
\put(576,588){\usebox{\plotpoint}}
\put(573,589){\usebox{\plotpoint}}
\put(571,590){\usebox{\plotpoint}}
\put(569,591){\usebox{\plotpoint}}
\put(567,592){\usebox{\plotpoint}}
\put(565,593){\usebox{\plotpoint}}
\put(563,594){\usebox{\plotpoint}}
\put(561,595){\usebox{\plotpoint}}
\put(559,596){\usebox{\plotpoint}}
\put(557,597){\usebox{\plotpoint}}
\put(555,598){\usebox{\plotpoint}}
\put(553,599){\usebox{\plotpoint}}
\put(551,600){\usebox{\plotpoint}}
\put(549,601){\usebox{\plotpoint}}
\put(547,602){\usebox{\plotpoint}}
\put(545,603){\usebox{\plotpoint}}
\put(542,604){\usebox{\plotpoint}}
\put(540,605){\usebox{\plotpoint}}
\put(537,606){\usebox{\plotpoint}}
\put(535,607){\usebox{\plotpoint}}
\put(533,608){\usebox{\plotpoint}}
\put(530,609){\usebox{\plotpoint}}
\put(528,610){\usebox{\plotpoint}}
\put(526,611){\usebox{\plotpoint}}
\put(524,612){\usebox{\plotpoint}}
\put(522,613){\usebox{\plotpoint}}
\put(520,614){\usebox{\plotpoint}}
\put(518,615){\usebox{\plotpoint}}
\put(516,616){\usebox{\plotpoint}}
\put(514,617){\usebox{\plotpoint}}
\put(513,618){\usebox{\plotpoint}}
\put(511,619){\usebox{\plotpoint}}
\put(509,620){\usebox{\plotpoint}}
\put(508,621){\usebox{\plotpoint}}
\put(506,622){\usebox{\plotpoint}}
\put(504,623){\usebox{\plotpoint}}
\put(502,624){\usebox{\plotpoint}}
\put(500,625){\usebox{\plotpoint}}
\put(498,626){\usebox{\plotpoint}}
\put(496,627){\usebox{\plotpoint}}
\put(494,628){\usebox{\plotpoint}}
\put(492,629){\usebox{\plotpoint}}
\put(490,630){\usebox{\plotpoint}}
\put(488,631){\usebox{\plotpoint}}
\put(486,632){\usebox{\plotpoint}}
\put(484,633){\usebox{\plotpoint}}
\put(482,634){\usebox{\plotpoint}}
\put(480,635){\usebox{\plotpoint}}
\put(478,636){\usebox{\plotpoint}}
\put(477,637){\usebox{\plotpoint}}
\put(475,638){\usebox{\plotpoint}}
\put(473,639){\usebox{\plotpoint}}
\put(472,640){\usebox{\plotpoint}}
\put(470,641){\usebox{\plotpoint}}
\put(468,642){\usebox{\plotpoint}}
\put(466,643){\usebox{\plotpoint}}
\put(464,644){\usebox{\plotpoint}}
\put(462,645){\usebox{\plotpoint}}
\put(460,646){\usebox{\plotpoint}}
\put(459,647){\usebox{\plotpoint}}
\put(457,648){\usebox{\plotpoint}}
\put(455,649){\usebox{\plotpoint}}
\put(453,650){\usebox{\plotpoint}}
\put(452,651){\usebox{\plotpoint}}
\put(450,652){\usebox{\plotpoint}}
\put(448,653){\usebox{\plotpoint}}
\put(447,654){\usebox{\plotpoint}}
\put(445,655){\usebox{\plotpoint}}
\put(443,656){\usebox{\plotpoint}}
\put(441,657){\usebox{\plotpoint}}
\put(440,658){\usebox{\plotpoint}}
\put(438,659){\usebox{\plotpoint}}
\put(436,660){\usebox{\plotpoint}}
\put(435,661){\usebox{\plotpoint}}
\put(433,662){\usebox{\plotpoint}}
\put(431,663){\usebox{\plotpoint}}
\put(429,664){\usebox{\plotpoint}}
\put(428,665){\usebox{\plotpoint}}
\put(426,666){\usebox{\plotpoint}}
\put(424,667){\usebox{\plotpoint}}
\put(423,668){\usebox{\plotpoint}}
\put(421,669){\usebox{\plotpoint}}
\put(419,670){\usebox{\plotpoint}}
\put(417,671){\usebox{\plotpoint}}
\put(416,672){\usebox{\plotpoint}}
\put(414,673){\usebox{\plotpoint}}
\put(412,674){\usebox{\plotpoint}}
\put(411,675){\usebox{\plotpoint}}
\put(409,676){\usebox{\plotpoint}}
\put(407,677){\usebox{\plotpoint}}
\put(406,678){\usebox{\plotpoint}}
\put(404,679){\usebox{\plotpoint}}
\put(402,680){\usebox{\plotpoint}}
\put(401,681){\usebox{\plotpoint}}
\put(399,682){\usebox{\plotpoint}}
\put(398,683){\usebox{\plotpoint}}
\put(396,684){\usebox{\plotpoint}}
\put(395,685){\usebox{\plotpoint}}
\put(393,686){\usebox{\plotpoint}}
\put(392,687){\usebox{\plotpoint}}
\put(390,688){\usebox{\plotpoint}}
\put(389,689){\usebox{\plotpoint}}
\put(387,690){\usebox{\plotpoint}}
\put(386,691){\usebox{\plotpoint}}
\put(384,692){\usebox{\plotpoint}}
\put(383,693){\usebox{\plotpoint}}
\put(381,694){\usebox{\plotpoint}}
\put(380,695){\usebox{\plotpoint}}
\put(378,696){\usebox{\plotpoint}}
\put(377,697){\usebox{\plotpoint}}
\put(375,698){\usebox{\plotpoint}}
\put(374,699){\usebox{\plotpoint}}
\put(372,700){\usebox{\plotpoint}}
\put(371,701){\usebox{\plotpoint}}
\put(369,702){\usebox{\plotpoint}}
\put(368,703){\usebox{\plotpoint}}
\put(367,704){\usebox{\plotpoint}}
\put(365,705){\usebox{\plotpoint}}
\put(364,706){\usebox{\plotpoint}}
\put(363,707){\usebox{\plotpoint}}
\put(362,708){\usebox{\plotpoint}}
\put(360,709){\usebox{\plotpoint}}
\put(358,710){\usebox{\plotpoint}}
\put(357,711){\usebox{\plotpoint}}
\put(355,712){\usebox{\plotpoint}}
\put(353,713){\usebox{\plotpoint}}
\put(352,714){\usebox{\plotpoint}}
\put(350,715){\usebox{\plotpoint}}
\put(349,716){\usebox{\plotpoint}}
\put(347,717){\usebox{\plotpoint}}
\put(346,718){\usebox{\plotpoint}}
\put(344,719){\usebox{\plotpoint}}
\put(343,720){\usebox{\plotpoint}}
\put(342,721){\usebox{\plotpoint}}
\put(340,722){\usebox{\plotpoint}}
\put(339,723){\usebox{\plotpoint}}
\put(338,724){\usebox{\plotpoint}}
\put(337,725){\usebox{\plotpoint}}
\put(335,726){\usebox{\plotpoint}}
\put(334,727){\usebox{\plotpoint}}
\put(332,728){\usebox{\plotpoint}}
\put(331,729){\usebox{\plotpoint}}
\put(330,730){\usebox{\plotpoint}}
\put(328,731){\usebox{\plotpoint}}
\put(327,732){\usebox{\plotpoint}}
\put(326,733){\usebox{\plotpoint}}
\put(325,734){\usebox{\plotpoint}}
\put(323,735){\usebox{\plotpoint}}
\put(322,736){\usebox{\plotpoint}}
\put(321,737){\usebox{\plotpoint}}
\put(320,738){\usebox{\plotpoint}}
\put(318,739){\usebox{\plotpoint}}
\put(317,740){\usebox{\plotpoint}}
\put(316,741){\usebox{\plotpoint}}
\put(315,742){\usebox{\plotpoint}}
\put(314,743){\usebox{\plotpoint}}
\put(313,744){\usebox{\plotpoint}}
\put(311,745){\usebox{\plotpoint}}
\put(310,746){\usebox{\plotpoint}}
\put(309,747){\usebox{\plotpoint}}
\put(308,748){\usebox{\plotpoint}}
\put(306,749){\usebox{\plotpoint}}
\put(305,750){\usebox{\plotpoint}}
\put(304,751){\usebox{\plotpoint}}
\put(303,752){\usebox{\plotpoint}}
\put(302,753){\usebox{\plotpoint}}
\put(301,754){\usebox{\plotpoint}}
\put(299,755){\usebox{\plotpoint}}
\put(298,756){\usebox{\plotpoint}}
\put(297,757){\usebox{\plotpoint}}
\put(295,758){\usebox{\plotpoint}}
\put(294,759){\usebox{\plotpoint}}
\put(293,760){\usebox{\plotpoint}}
\put(291,761){\usebox{\plotpoint}}
\put(290,762){\usebox{\plotpoint}}
\put(289,763){\usebox{\plotpoint}}
\put(288,764){\usebox{\plotpoint}}
\put(286,765){\usebox{\plotpoint}}
\put(285,766){\usebox{\plotpoint}}
\put(284,767){\usebox{\plotpoint}}
\put(283,768){\usebox{\plotpoint}}
\put(282,769){\usebox{\plotpoint}}
\put(281,770){\usebox{\plotpoint}}
\put(280,771){\usebox{\plotpoint}}
\put(279,772){\usebox{\plotpoint}}
\put(278,773){\usebox{\plotpoint}}
\put(277,774){\usebox{\plotpoint}}
\put(276,775){\usebox{\plotpoint}}
\put(274,776){\usebox{\plotpoint}}
\put(273,777){\usebox{\plotpoint}}
\put(272,778){\usebox{\plotpoint}}
\put(271,779){\usebox{\plotpoint}}
\put(270,780){\usebox{\plotpoint}}
\put(269,781){\usebox{\plotpoint}}
\put(268,782){\usebox{\plotpoint}}
\put(267,783){\usebox{\plotpoint}}
\put(266,784){\usebox{\plotpoint}}
\put(265,785){\usebox{\plotpoint}}
\put(264,786){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1432,325){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1428,326){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1424,327){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1418,328){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,329){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1407,330){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1403,331){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1399,332){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1393,333){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1387,334){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1383,335){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1379,336){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1375,337){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1369,338){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1363,339){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1359,340){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1355,341){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1351,342){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1344,343){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1338,344){\rule[-0.175pt]{1.566pt}{0.350pt}}
\put(1334,345){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1330,346){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1326,347){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1322,348){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1318,349){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1314,350){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1308,351){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1302,352){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1297,353){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1293,354){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1289,355){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1285,356){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1281,357){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1277,358){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1271,359){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1265,360){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1261,361){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1257,362){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1253,363){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1249,364){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1245,365){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1241,366){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1236,367){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1232,368){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1228,369){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1224,370){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1220,371){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1216,372){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1210,373){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1204,374){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1200,375){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1196,376){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1192,377){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1188,378){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1184,379){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1180,380){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1175,381){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1171,382){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1167,383){\rule[-0.175pt]{1.044pt}{0.350pt}}
\put(1163,384){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1159,385){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1155,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1151,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1147,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1143,389){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1139,390){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1135,391){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1131,392){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1127,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1123,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1119,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1115,396){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1112,397){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1109,398){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1106,399){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1102,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1098,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1094,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1090,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1086,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1082,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1078,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1074,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1070,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1066,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1062,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1058,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1054,412){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1051,413){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1048,414){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1045,415){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(1041,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1037,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1033,418){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1029,419){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1025,420){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1021,421){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1018,422){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1015,423){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1012,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1009,425){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1005,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1001,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(997,428){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(993,429){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(990,430){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(987,431){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(984,432){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(980,433){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(976,434){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(972,435){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(969,436){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(966,437){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(963,438){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(960,439){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(956,440){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(952,441){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(948,442){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(944,443){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(941,444){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(938,445){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(935,446){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(932,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(929,448){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(926,449){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(923,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(919,451){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(915,452){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(911,453){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(908,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(905,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(902,456){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(899,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(896,458){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(893,459){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(890,460){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(887,461){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(883,462){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(880,463){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(877,464){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(874,465){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(871,466){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(868,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(865,468){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(862,469){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,470){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(856,471){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(853,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(850,473){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(847,474){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(844,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,476){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(838,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,478){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(832,479){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(829,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(826,481){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,482){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(819,483){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(816,484){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(813,485){\rule[-0.175pt]{0.783pt}{0.350pt}}
\put(810,486){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(807,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,488){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(801,489){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(798,490){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(795,491){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(792,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(789,493){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(786,494){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(784,495){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(781,496){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(779,497){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(777,498){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(774,499){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(771,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(768,501){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(765,502){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(762,503){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(759,504){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(757,505){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(754,506){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(752,507){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(749,508){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(746,509){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(743,510){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(740,511){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,512){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(735,513){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(732,514){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(730,515){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(728,516){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(725,517){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(723,518){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(720,519){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(718,520){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(716,521){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(713,522){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(710,523){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(707,524){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(704,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(701,526){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(698,527){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(696,528){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(693,529){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(691,530){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(688,531){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(686,532){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(683,533){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(681,534){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(679,535){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(676,536){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(674,537){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(671,538){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(669,539){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(667,540){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(664,541){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(662,542){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(659,543){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(657,544){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,545){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,546){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(649,547){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(647,548){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(644,549){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(642,550){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(640,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,557){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(625,558){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(622,559){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(620,560){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(618,561){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(615,562){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(613,563){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(610,564){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(608,565){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(606,566){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(600,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(598,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(596,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(591,573){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(589,574){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(587,575){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(585,576){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(583,577){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(581,578){\rule[-0.175pt]{0.522pt}{0.350pt}}
\put(578,579){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(576,580){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(573,581){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(571,582){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(569,583){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(567,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(563,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(561,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(557,589){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(555,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(547,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(535,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(533,601){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(531,602){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(529,603){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(527,604){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(525,605){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(523,606){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(521,607){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(520,608){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(518,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,610){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,611){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(512,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(510,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(508,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(506,615){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(504,616){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(502,617){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(501,618){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(499,619){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(497,620){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(496,621){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(494,622){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(490,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(488,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,628){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(480,629){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(478,630){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(477,631){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(475,632){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(473,633){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(472,634){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(470,635){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(468,636){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(466,637){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(464,638){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(462,639){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(460,640){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(459,641){\rule[-0.175pt]{0.447pt}{0.350pt}}
\put(457,642){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(456,643){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(454,644){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,645){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(451,646){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,647){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(448,648){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,649){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(445,650){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(443,651){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(441,652){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(440,653){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(438,654){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(436,655){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(435,656){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(433,657){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(431,658){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(429,659){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(428,660){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(426,661){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(424,662){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(423,663){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(421,664){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(420,665){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,666){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(417,667){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,668){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(414,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(411,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,672){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(407,673){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(406,674){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(404,675){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(402,676){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(401,677){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(399,678){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(398,679){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(396,680){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(395,681){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(393,682){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(392,683){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(390,684){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,685){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(387,686){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,687){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(384,688){\usebox{\plotpoint}}
\put(383,689){\usebox{\plotpoint}}
\put(381,690){\usebox{\plotpoint}}
\put(380,691){\usebox{\plotpoint}}
\put(379,692){\usebox{\plotpoint}}
\put(377,693){\usebox{\plotpoint}}
\put(376,694){\usebox{\plotpoint}}
\put(375,695){\usebox{\plotpoint}}
\put(374,696){\usebox{\plotpoint}}
\put(372,697){\usebox{\plotpoint}}
\put(371,698){\usebox{\plotpoint}}
\put(369,699){\usebox{\plotpoint}}
\put(368,700){\usebox{\plotpoint}}
\put(367,701){\usebox{\plotpoint}}
\put(365,702){\usebox{\plotpoint}}
\put(364,703){\usebox{\plotpoint}}
\put(363,704){\usebox{\plotpoint}}
\put(362,705){\usebox{\plotpoint}}
\put(360,706){\usebox{\plotpoint}}
\put(359,707){\usebox{\plotpoint}}
\put(357,708){\usebox{\plotpoint}}
\put(356,709){\usebox{\plotpoint}}
\put(354,710){\usebox{\plotpoint}}
\put(353,711){\usebox{\plotpoint}}
\put(351,712){\usebox{\plotpoint}}
\put(350,713){\usebox{\plotpoint}}
\put(349,714){\usebox{\plotpoint}}
\put(347,715){\usebox{\plotpoint}}
\put(346,716){\usebox{\plotpoint}}
\put(344,717){\usebox{\plotpoint}}
\put(343,718){\usebox{\plotpoint}}
\put(342,719){\usebox{\plotpoint}}
\put(340,720){\usebox{\plotpoint}}
\put(339,721){\usebox{\plotpoint}}
\put(338,722){\usebox{\plotpoint}}
\put(337,723){\usebox{\plotpoint}}
\put(335,724){\usebox{\plotpoint}}
\put(334,725){\usebox{\plotpoint}}
\put(333,726){\usebox{\plotpoint}}
\put(332,727){\usebox{\plotpoint}}
\put(330,728){\usebox{\plotpoint}}
\put(329,729){\usebox{\plotpoint}}
\put(328,730){\usebox{\plotpoint}}
\put(327,731){\usebox{\plotpoint}}
\put(326,732){\usebox{\plotpoint}}
\put(325,733){\usebox{\plotpoint}}
\put(323,734){\usebox{\plotpoint}}
\put(322,735){\usebox{\plotpoint}}
\put(320,736){\usebox{\plotpoint}}
\put(319,737){\usebox{\plotpoint}}
\put(318,738){\usebox{\plotpoint}}
\put(316,739){\usebox{\plotpoint}}
\put(315,740){\usebox{\plotpoint}}
\put(314,741){\usebox{\plotpoint}}
\put(313,742){\usebox{\plotpoint}}
\put(311,743){\usebox{\plotpoint}}
\put(310,744){\usebox{\plotpoint}}
\put(309,745){\usebox{\plotpoint}}
\put(308,746){\usebox{\plotpoint}}
\put(307,747){\usebox{\plotpoint}}
\put(306,748){\usebox{\plotpoint}}
\put(305,749){\usebox{\plotpoint}}
\put(304,750){\usebox{\plotpoint}}
\put(303,751){\usebox{\plotpoint}}
\put(302,752){\usebox{\plotpoint}}
\put(301,753){\usebox{\plotpoint}}
\put(299,754){\usebox{\plotpoint}}
\put(298,755){\usebox{\plotpoint}}
\put(297,756){\usebox{\plotpoint}}
\put(295,757){\usebox{\plotpoint}}
\put(294,758){\usebox{\plotpoint}}
\put(293,759){\usebox{\plotpoint}}
\put(291,760){\usebox{\plotpoint}}
\put(290,761){\usebox{\plotpoint}}
\put(289,762){\usebox{\plotpoint}}
\put(288,763){\usebox{\plotpoint}}
\put(286,764){\usebox{\plotpoint}}
\put(285,765){\usebox{\plotpoint}}
\put(284,766){\usebox{\plotpoint}}
\put(283,767){\usebox{\plotpoint}}
\put(282,768){\usebox{\plotpoint}}
\put(281,769){\usebox{\plotpoint}}
\put(280,770){\usebox{\plotpoint}}
\put(279,771){\usebox{\plotpoint}}
\put(278,772){\usebox{\plotpoint}}
\put(277,773){\usebox{\plotpoint}}
\put(276,774){\usebox{\plotpoint}}
\put(275,775){\usebox{\plotpoint}}
\put(274,776){\usebox{\plotpoint}}
\put(273,777){\usebox{\plotpoint}}
\put(272,778){\usebox{\plotpoint}}
\put(271,779){\usebox{\plotpoint}}
\put(270,780){\usebox{\plotpoint}}
\put(269,781){\usebox{\plotpoint}}
\put(268,782){\usebox{\plotpoint}}
\put(267,783){\usebox{\plotpoint}}
\put(266,784){\usebox{\plotpoint}}
\put(265,785){\usebox{\plotpoint}}
\put(264,786){\usebox{\plotpoint}}
\put(569,581){\circle*{18}}
\put(733,525){\circle*{18}}
\put(893,441){\circle*{18}}
\put(1123,420){\circle*{18}}
\put(1368,432){\circle*{18}}
\put(569,558){\rule[-0.175pt]{0.350pt}{10.118pt}}
\put(559,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(559,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(733,500){\rule[-0.175pt]{0.350pt}{11.081pt}}
\put(723,500){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(723,546){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(893,407){\rule[-0.175pt]{0.350pt}{15.177pt}}
\put(883,407){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(883,470){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1123,381){\rule[-0.175pt]{0.350pt}{16.863pt}}
\put(1113,381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1113,451){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1368,362){\rule[-0.175pt]{0.350pt}{27.703pt}}
\put(1358,362){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1358,477){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> wpgformj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,1259)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\put(264,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,227){\makebox(0,0)[r]{\fsize1}}
\put(816,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,360){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,360){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,493){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,493){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,669){\makebox(0,0)[r]{\fsize10}}
\put(816,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,880){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,880){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,935){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,935){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,978){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,978){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1013){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1013){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1068){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1068){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1111){\makebox(0,0)[r]{\fsize100}}
\put(816,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\fsize0}}
\put(264,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(391,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(391,113){\makebox(0,0){\fsize0.1}}
\put(391,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,113){\makebox(0,0){\fsize0.2}}
\put(518,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,113){\makebox(0,0){\fsize0.3}}
\put(645,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(772,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(772,113){\makebox(0,0){\fsize0.4}}
\put(772,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\put(264,1146){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(199,1192){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega(q^2)}^2$}}}
\put(550,23){\makebox(0,0){\small$(a)\mq q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(455,1091){\makebox(0,0)[r]{$\tilde{c}=1.0$}}
\put(477,1091){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(270,233){\usebox{\plotpoint}}
\put(270,233){\usebox{\plotpoint}}
\put(271,234){\usebox{\plotpoint}}
\put(272,235){\usebox{\plotpoint}}
\put(273,236){\usebox{\plotpoint}}
\put(274,237){\usebox{\plotpoint}}
\put(275,238){\usebox{\plotpoint}}
\put(276,240){\usebox{\plotpoint}}
\put(277,241){\usebox{\plotpoint}}
\put(278,242){\usebox{\plotpoint}}
\put(279,243){\usebox{\plotpoint}}
\put(280,244){\usebox{\plotpoint}}
\put(281,245){\usebox{\plotpoint}}
\put(282,246){\usebox{\plotpoint}}
\put(283,247){\usebox{\plotpoint}}
\put(284,248){\usebox{\plotpoint}}
\put(285,249){\usebox{\plotpoint}}
\put(286,250){\usebox{\plotpoint}}
\put(287,251){\usebox{\plotpoint}}
\put(288,252){\usebox{\plotpoint}}
\put(289,253){\usebox{\plotpoint}}
\put(290,254){\usebox{\plotpoint}}
\put(291,255){\usebox{\plotpoint}}
\put(293,256){\usebox{\plotpoint}}
\put(294,257){\usebox{\plotpoint}}
\put(296,258){\usebox{\plotpoint}}
\put(297,259){\usebox{\plotpoint}}
\put(299,260){\usebox{\plotpoint}}
\put(300,261){\usebox{\plotpoint}}
\put(301,262){\usebox{\plotpoint}}
\put(302,263){\usebox{\plotpoint}}
\put(303,264){\usebox{\plotpoint}}
\put(304,265){\usebox{\plotpoint}}
\put(305,266){\usebox{\plotpoint}}
\put(307,267){\usebox{\plotpoint}}
\put(308,268){\usebox{\plotpoint}}
\put(310,269){\usebox{\plotpoint}}
\put(311,270){\usebox{\plotpoint}}
\put(313,271){\usebox{\plotpoint}}
\put(314,272){\usebox{\plotpoint}}
\put(316,273){\usebox{\plotpoint}}
\put(317,274){\usebox{\plotpoint}}
\put(319,275){\usebox{\plotpoint}}
\put(320,276){\usebox{\plotpoint}}
\put(322,277){\usebox{\plotpoint}}
\put(323,278){\usebox{\plotpoint}}
\put(325,279){\usebox{\plotpoint}}
\put(326,280){\usebox{\plotpoint}}
\put(328,281){\usebox{\plotpoint}}
\put(329,282){\usebox{\plotpoint}}
\put(330,283){\usebox{\plotpoint}}
\put(331,284){\usebox{\plotpoint}}
\put(333,285){\usebox{\plotpoint}}
\put(334,286){\usebox{\plotpoint}}
\put(336,287){\usebox{\plotpoint}}
\put(337,288){\usebox{\plotpoint}}
\put(339,289){\usebox{\plotpoint}}
\put(341,290){\usebox{\plotpoint}}
\put(343,291){\usebox{\plotpoint}}
\put(345,292){\usebox{\plotpoint}}
\put(346,293){\usebox{\plotpoint}}
\put(348,294){\usebox{\plotpoint}}
\put(349,295){\usebox{\plotpoint}}
\put(351,296){\usebox{\plotpoint}}
\put(352,297){\usebox{\plotpoint}}
\put(354,298){\usebox{\plotpoint}}
\put(355,299){\usebox{\plotpoint}}
\put(358,300){\usebox{\plotpoint}}
\put(360,301){\usebox{\plotpoint}}
\put(362,302){\usebox{\plotpoint}}
\put(363,303){\usebox{\plotpoint}}
\put(365,304){\usebox{\plotpoint}}
\put(366,305){\usebox{\plotpoint}}
\put(368,306){\usebox{\plotpoint}}
\put(370,307){\usebox{\plotpoint}}
\put(372,308){\usebox{\plotpoint}}
\put(374,309){\usebox{\plotpoint}}
\put(376,310){\usebox{\plotpoint}}
\put(378,311){\usebox{\plotpoint}}
\put(380,312){\usebox{\plotpoint}}
\put(381,313){\usebox{\plotpoint}}
\put(382,314){\usebox{\plotpoint}}
\put(383,315){\usebox{\plotpoint}}
\put(385,316){\usebox{\plotpoint}}
\put(387,317){\usebox{\plotpoint}}
\put(389,318){\usebox{\plotpoint}}
\put(391,319){\usebox{\plotpoint}}
\put(392,320){\usebox{\plotpoint}}
\put(394,321){\usebox{\plotpoint}}
\put(395,322){\usebox{\plotpoint}}
\put(397,323){\usebox{\plotpoint}}
\put(399,324){\usebox{\plotpoint}}
\put(401,325){\usebox{\plotpoint}}
\put(403,326){\usebox{\plotpoint}}
\put(404,327){\usebox{\plotpoint}}
\put(405,328){\usebox{\plotpoint}}
\put(406,329){\usebox{\plotpoint}}
\put(408,330){\usebox{\plotpoint}}
\put(409,331){\usebox{\plotpoint}}
\put(411,332){\usebox{\plotpoint}}
\put(412,333){\usebox{\plotpoint}}
\put(414,334){\usebox{\plotpoint}}
\put(415,335){\usebox{\plotpoint}}
\put(417,336){\usebox{\plotpoint}}
\put(418,337){\usebox{\plotpoint}}
\put(420,338){\usebox{\plotpoint}}
\put(421,339){\usebox{\plotpoint}}
\put(423,340){\usebox{\plotpoint}}
\put(424,341){\usebox{\plotpoint}}
\put(426,342){\usebox{\plotpoint}}
\put(427,343){\usebox{\plotpoint}}
\put(429,344){\usebox{\plotpoint}}
\put(430,345){\usebox{\plotpoint}}
\put(432,346){\usebox{\plotpoint}}
\put(433,347){\usebox{\plotpoint}}
\put(434,348){\usebox{\plotpoint}}
\put(435,349){\usebox{\plotpoint}}
\put(436,350){\usebox{\plotpoint}}
\put(437,351){\usebox{\plotpoint}}
\put(438,352){\usebox{\plotpoint}}
\put(440,353){\usebox{\plotpoint}}
\put(441,354){\usebox{\plotpoint}}
\put(443,355){\usebox{\plotpoint}}
\put(444,356){\usebox{\plotpoint}}
\put(445,357){\usebox{\plotpoint}}
\put(446,358){\usebox{\plotpoint}}
\put(447,359){\usebox{\plotpoint}}
\put(449,360){\usebox{\plotpoint}}
\put(450,361){\usebox{\plotpoint}}
\put(452,362){\usebox{\plotpoint}}
\put(453,363){\usebox{\plotpoint}}
\put(455,364){\usebox{\plotpoint}}
\put(456,365){\usebox{\plotpoint}}
\put(457,366){\usebox{\plotpoint}}
\put(458,367){\usebox{\plotpoint}}
\put(459,368){\usebox{\plotpoint}}
\put(460,369){\usebox{\plotpoint}}
\put(461,370){\usebox{\plotpoint}}
\put(462,371){\usebox{\plotpoint}}
\put(463,372){\usebox{\plotpoint}}
\put(464,373){\usebox{\plotpoint}}
\put(466,374){\usebox{\plotpoint}}
\put(467,375){\usebox{\plotpoint}}
\put(468,376){\usebox{\plotpoint}}
\put(469,377){\usebox{\plotpoint}}
\put(470,378){\usebox{\plotpoint}}
\put(472,379){\usebox{\plotpoint}}
\put(473,380){\usebox{\plotpoint}}
\put(474,381){\usebox{\plotpoint}}
\put(475,382){\usebox{\plotpoint}}
\put(476,383){\usebox{\plotpoint}}
\put(477,384){\usebox{\plotpoint}}
\put(478,385){\usebox{\plotpoint}}
\put(479,386){\usebox{\plotpoint}}
\put(480,387){\usebox{\plotpoint}}
\put(481,388){\usebox{\plotpoint}}
\put(482,389){\usebox{\plotpoint}}
\put(484,390){\usebox{\plotpoint}}
\put(485,391){\usebox{\plotpoint}}
\put(486,392){\usebox{\plotpoint}}
\put(487,393){\usebox{\plotpoint}}
\put(488,394){\usebox{\plotpoint}}
\put(489,395){\usebox{\plotpoint}}
\put(490,396){\usebox{\plotpoint}}
\put(491,397){\usebox{\plotpoint}}
\put(492,398){\usebox{\plotpoint}}
\put(493,399){\usebox{\plotpoint}}
\put(494,400){\usebox{\plotpoint}}
\put(495,401){\usebox{\plotpoint}}
\put(496,402){\usebox{\plotpoint}}
\put(497,403){\usebox{\plotpoint}}
\put(498,404){\usebox{\plotpoint}}
\put(499,405){\usebox{\plotpoint}}
\put(501,406){\usebox{\plotpoint}}
\put(502,407){\usebox{\plotpoint}}
\put(503,408){\usebox{\plotpoint}}
\put(504,409){\usebox{\plotpoint}}
\put(505,410){\usebox{\plotpoint}}
\put(506,411){\usebox{\plotpoint}}
\put(507,412){\usebox{\plotpoint}}
\put(508,413){\usebox{\plotpoint}}
\put(509,414){\usebox{\plotpoint}}
\put(510,415){\usebox{\plotpoint}}
\put(511,416){\usebox{\plotpoint}}
\put(512,418){\usebox{\plotpoint}}
\put(513,419){\usebox{\plotpoint}}
\put(514,420){\usebox{\plotpoint}}
\put(515,421){\usebox{\plotpoint}}
\put(516,422){\usebox{\plotpoint}}
\put(518,423){\usebox{\plotpoint}}
\put(519,424){\usebox{\plotpoint}}
\put(520,425){\usebox{\plotpoint}}
\put(521,426){\usebox{\plotpoint}}
\put(522,427){\usebox{\plotpoint}}
\put(523,428){\usebox{\plotpoint}}
\put(524,429){\usebox{\plotpoint}}
\put(525,430){\usebox{\plotpoint}}
\put(526,431){\usebox{\plotpoint}}
\put(527,432){\usebox{\plotpoint}}
\put(528,433){\usebox{\plotpoint}}
\put(529,434){\usebox{\plotpoint}}
\put(530,435){\usebox{\plotpoint}}
\put(531,436){\usebox{\plotpoint}}
\put(532,437){\usebox{\plotpoint}}
\put(533,438){\usebox{\plotpoint}}
\put(534,439){\usebox{\plotpoint}}
\put(535,440){\usebox{\plotpoint}}
\put(536,441){\usebox{\plotpoint}}
\put(537,442){\usebox{\plotpoint}}
\put(538,443){\usebox{\plotpoint}}
\put(539,444){\usebox{\plotpoint}}
\put(540,445){\usebox{\plotpoint}}
\put(541,447){\usebox{\plotpoint}}
\put(542,448){\usebox{\plotpoint}}
\put(543,449){\usebox{\plotpoint}}
\put(544,450){\usebox{\plotpoint}}
\put(545,451){\usebox{\plotpoint}}
\put(546,452){\usebox{\plotpoint}}
\put(547,453){\usebox{\plotpoint}}
\put(548,454){\usebox{\plotpoint}}
\put(549,455){\usebox{\plotpoint}}
\put(550,456){\usebox{\plotpoint}}
\put(551,457){\usebox{\plotpoint}}
\put(552,458){\usebox{\plotpoint}}
\put(553,459){\usebox{\plotpoint}}
\put(553,460){\usebox{\plotpoint}}
\put(554,461){\usebox{\plotpoint}}
\put(555,462){\usebox{\plotpoint}}
\put(556,463){\usebox{\plotpoint}}
\put(557,464){\usebox{\plotpoint}}
\put(558,465){\usebox{\plotpoint}}
\put(559,466){\usebox{\plotpoint}}
\put(560,467){\usebox{\plotpoint}}
\put(561,468){\usebox{\plotpoint}}
\put(562,469){\usebox{\plotpoint}}
\put(563,470){\usebox{\plotpoint}}
\put(564,472){\usebox{\plotpoint}}
\put(565,473){\usebox{\plotpoint}}
\put(566,474){\usebox{\plotpoint}}
\put(567,475){\usebox{\plotpoint}}
\put(568,476){\usebox{\plotpoint}}
\put(569,477){\usebox{\plotpoint}}
\put(570,478){\usebox{\plotpoint}}
\put(570,479){\usebox{\plotpoint}}
\put(571,480){\usebox{\plotpoint}}
\put(572,481){\usebox{\plotpoint}}
\put(573,482){\usebox{\plotpoint}}
\put(574,483){\usebox{\plotpoint}}
\put(575,484){\usebox{\plotpoint}}
\put(576,485){\usebox{\plotpoint}}
\put(577,486){\usebox{\plotpoint}}
\put(578,487){\usebox{\plotpoint}}
\put(579,488){\usebox{\plotpoint}}
\put(580,489){\usebox{\plotpoint}}
\put(581,490){\usebox{\plotpoint}}
\put(582,491){\usebox{\plotpoint}}
\put(583,492){\usebox{\plotpoint}}
\put(584,493){\usebox{\plotpoint}}
\put(585,494){\usebox{\plotpoint}}
\put(586,495){\usebox{\plotpoint}}
\put(587,496){\usebox{\plotpoint}}
\put(588,497){\usebox{\plotpoint}}
\put(589,499){\usebox{\plotpoint}}
\put(590,500){\usebox{\plotpoint}}
\put(591,502){\usebox{\plotpoint}}
\put(592,503){\usebox{\plotpoint}}
\put(593,504){\usebox{\plotpoint}}
\put(593,505){\usebox{\plotpoint}}
\put(594,506){\usebox{\plotpoint}}
\put(595,507){\usebox{\plotpoint}}
\put(596,508){\usebox{\plotpoint}}
\put(597,509){\usebox{\plotpoint}}
\put(598,510){\usebox{\plotpoint}}
\put(599,511){\usebox{\plotpoint}}
\put(600,512){\usebox{\plotpoint}}
\put(601,513){\usebox{\plotpoint}}
\put(602,514){\usebox{\plotpoint}}
\put(603,515){\usebox{\plotpoint}}
\put(604,516){\usebox{\plotpoint}}
\put(605,518){\usebox{\plotpoint}}
\put(606,519){\usebox{\plotpoint}}
\put(607,520){\usebox{\plotpoint}}
\put(608,521){\usebox{\plotpoint}}
\put(609,522){\usebox{\plotpoint}}
\put(610,523){\usebox{\plotpoint}}
\put(611,525){\usebox{\plotpoint}}
\put(612,526){\usebox{\plotpoint}}
\put(613,527){\usebox{\plotpoint}}
\put(614,529){\usebox{\plotpoint}}
\put(615,530){\usebox{\plotpoint}}
\put(616,532){\usebox{\plotpoint}}
\put(617,533){\usebox{\plotpoint}}
\put(618,534){\usebox{\plotpoint}}
\put(619,535){\usebox{\plotpoint}}
\put(620,536){\usebox{\plotpoint}}
\put(621,537){\usebox{\plotpoint}}
\put(622,538){\usebox{\plotpoint}}
\put(623,539){\usebox{\plotpoint}}
\put(624,540){\usebox{\plotpoint}}
\put(625,541){\usebox{\plotpoint}}
\put(626,542){\usebox{\plotpoint}}
\put(627,543){\usebox{\plotpoint}}
\put(628,545){\usebox{\plotpoint}}
\put(629,546){\usebox{\plotpoint}}
\put(630,547){\usebox{\plotpoint}}
\put(631,548){\usebox{\plotpoint}}
\put(632,549){\usebox{\plotpoint}}
\put(633,550){\usebox{\plotpoint}}
\put(634,552){\usebox{\plotpoint}}
\put(635,553){\usebox{\plotpoint}}
\put(636,554){\usebox{\plotpoint}}
\put(637,555){\usebox{\plotpoint}}
\put(638,557){\usebox{\plotpoint}}
\put(639,558){\usebox{\plotpoint}}
\put(640,559){\usebox{\plotpoint}}
\put(641,561){\usebox{\plotpoint}}
\put(642,562){\usebox{\plotpoint}}
\put(643,564){\usebox{\plotpoint}}
\put(644,565){\usebox{\plotpoint}}
\put(645,567){\usebox{\plotpoint}}
\put(646,568){\usebox{\plotpoint}}
\put(647,569){\usebox{\plotpoint}}
\put(648,570){\usebox{\plotpoint}}
\put(649,571){\usebox{\plotpoint}}
\put(650,572){\usebox{\plotpoint}}
\put(651,574){\usebox{\plotpoint}}
\put(652,575){\usebox{\plotpoint}}
\put(653,576){\usebox{\plotpoint}}
\put(654,577){\usebox{\plotpoint}}
\put(655,578){\usebox{\plotpoint}}
\put(656,579){\usebox{\plotpoint}}
\put(657,581){\usebox{\plotpoint}}
\put(658,582){\usebox{\plotpoint}}
\put(659,583){\usebox{\plotpoint}}
\put(660,584){\usebox{\plotpoint}}
\put(661,586){\usebox{\plotpoint}}
\put(662,587){\usebox{\plotpoint}}
\put(663,588){\usebox{\plotpoint}}
\put(664,590){\usebox{\plotpoint}}
\put(665,591){\usebox{\plotpoint}}
\put(666,593){\usebox{\plotpoint}}
\put(667,594){\usebox{\plotpoint}}
\put(668,596){\usebox{\plotpoint}}
\put(669,597){\usebox{\plotpoint}}
\put(670,598){\usebox{\plotpoint}}
\put(671,599){\usebox{\plotpoint}}
\put(672,601){\usebox{\plotpoint}}
\put(673,602){\usebox{\plotpoint}}
\put(674,603){\usebox{\plotpoint}}
\put(675,605){\usebox{\plotpoint}}
\put(676,606){\usebox{\plotpoint}}
\put(677,607){\usebox{\plotpoint}}
\put(678,608){\usebox{\plotpoint}}
\put(679,609){\usebox{\plotpoint}}
\put(680,611){\usebox{\plotpoint}}
\put(681,612){\usebox{\plotpoint}}
\put(682,613){\usebox{\plotpoint}}
\put(683,614){\usebox{\plotpoint}}
\put(684,616){\usebox{\plotpoint}}
\put(685,617){\usebox{\plotpoint}}
\put(686,618){\usebox{\plotpoint}}
\put(687,620){\usebox{\plotpoint}}
\put(688,621){\usebox{\plotpoint}}
\put(689,622){\usebox{\plotpoint}}
\put(690,624){\usebox{\plotpoint}}
\put(691,625){\usebox{\plotpoint}}
\put(692,626){\usebox{\plotpoint}}
\put(693,628){\usebox{\plotpoint}}
\put(694,630){\usebox{\plotpoint}}
\put(695,631){\usebox{\plotpoint}}
\put(696,633){\usebox{\plotpoint}}
\put(697,634){\usebox{\plotpoint}}
\put(698,636){\usebox{\plotpoint}}
\put(699,637){\usebox{\plotpoint}}
\put(700,638){\usebox{\plotpoint}}
\put(701,640){\usebox{\plotpoint}}
\put(702,641){\usebox{\plotpoint}}
\put(703,642){\usebox{\plotpoint}}
\put(704,644){\usebox{\plotpoint}}
\put(705,645){\usebox{\plotpoint}}
\put(706,646){\usebox{\plotpoint}}
\put(707,648){\usebox{\plotpoint}}
\put(708,649){\usebox{\plotpoint}}
\put(709,650){\usebox{\plotpoint}}
\put(710,652){\usebox{\plotpoint}}
\put(711,653){\usebox{\plotpoint}}
\put(712,654){\usebox{\plotpoint}}
\put(713,656){\usebox{\plotpoint}}
\put(714,657){\usebox{\plotpoint}}
\put(715,658){\usebox{\plotpoint}}
\put(716,660){\usebox{\plotpoint}}
\put(717,662){\usebox{\plotpoint}}
\put(718,663){\usebox{\plotpoint}}
\put(719,665){\usebox{\plotpoint}}
\put(720,666){\usebox{\plotpoint}}
\put(721,668){\usebox{\plotpoint}}
\put(722,669){\usebox{\plotpoint}}
\put(723,670){\usebox{\plotpoint}}
\put(724,672){\usebox{\plotpoint}}
\put(725,673){\usebox{\plotpoint}}
\put(726,674){\usebox{\plotpoint}}
\put(727,676){\usebox{\plotpoint}}
\put(728,678){\usebox{\plotpoint}}
\put(729,679){\usebox{\plotpoint}}
\put(730,681){\usebox{\plotpoint}}
\put(731,682){\usebox{\plotpoint}}
\put(732,684){\usebox{\plotpoint}}
\put(733,685){\usebox{\plotpoint}}
\put(734,686){\usebox{\plotpoint}}
\put(735,687){\usebox{\plotpoint}}
\put(736,689){\usebox{\plotpoint}}
\put(737,690){\usebox{\plotpoint}}
\put(738,691){\usebox{\plotpoint}}
\put(739,693){\usebox{\plotpoint}}
\put(740,695){\usebox{\plotpoint}}
\put(741,696){\usebox{\plotpoint}}
\put(742,698){\usebox{\plotpoint}}
\put(743,699){\usebox{\plotpoint}}
\put(744,701){\usebox{\plotpoint}}
\put(745,702){\usebox{\plotpoint}}
\put(746,704){\usebox{\plotpoint}}
\put(747,705){\usebox{\plotpoint}}
\put(748,707){\usebox{\plotpoint}}
\put(749,708){\usebox{\plotpoint}}
\put(750,710){\usebox{\plotpoint}}
\put(751,712){\usebox{\plotpoint}}
\put(752,713){\usebox{\plotpoint}}
\put(753,715){\usebox{\plotpoint}}
\put(754,716){\usebox{\plotpoint}}
\put(755,718){\usebox{\plotpoint}}
\put(756,719){\usebox{\plotpoint}}
\put(757,721){\usebox{\plotpoint}}
\put(758,722){\usebox{\plotpoint}}
\put(759,724){\usebox{\plotpoint}}
\put(760,725){\usebox{\plotpoint}}
\put(761,727){\usebox{\plotpoint}}
\put(762,728){\usebox{\plotpoint}}
\put(763,730){\usebox{\plotpoint}}
\put(764,731){\usebox{\plotpoint}}
\put(765,733){\usebox{\plotpoint}}
\put(766,734){\usebox{\plotpoint}}
\put(767,736){\usebox{\plotpoint}}
\put(768,737){\usebox{\plotpoint}}
\put(769,739){\usebox{\plotpoint}}
\put(770,741){\usebox{\plotpoint}}
\put(771,743){\usebox{\plotpoint}}
\put(772,744){\usebox{\plotpoint}}
\put(773,746){\usebox{\plotpoint}}
\put(774,748){\usebox{\plotpoint}}
\put(775,749){\usebox{\plotpoint}}
\put(776,751){\usebox{\plotpoint}}
\put(777,752){\usebox{\plotpoint}}
\put(778,754){\usebox{\plotpoint}}
\put(779,755){\usebox{\plotpoint}}
\put(780,757){\usebox{\plotpoint}}
\put(781,758){\usebox{\plotpoint}}
\put(782,760){\usebox{\plotpoint}}
\put(783,761){\usebox{\plotpoint}}
\put(784,763){\usebox{\plotpoint}}
\put(785,764){\usebox{\plotpoint}}
\put(786,766){\usebox{\plotpoint}}
\put(787,767){\usebox{\plotpoint}}
\put(788,769){\usebox{\plotpoint}}
\put(789,770){\usebox{\plotpoint}}
\put(790,772){\usebox{\plotpoint}}
\put(791,773){\usebox{\plotpoint}}
\put(792,775){\usebox{\plotpoint}}
\put(793,776){\usebox{\plotpoint}}
\put(794,778){\usebox{\plotpoint}}
\put(795,779){\usebox{\plotpoint}}
\put(796,781){\usebox{\plotpoint}}
\put(797,783){\usebox{\plotpoint}}
\put(798,785){\usebox{\plotpoint}}
\put(799,787){\usebox{\plotpoint}}
\put(800,789){\usebox{\plotpoint}}
\put(801,791){\usebox{\plotpoint}}
\put(802,792){\usebox{\plotpoint}}
\put(803,794){\usebox{\plotpoint}}
\put(804,795){\usebox{\plotpoint}}
\put(805,797){\usebox{\plotpoint}}
\put(806,798){\usebox{\plotpoint}}
\put(807,800){\usebox{\plotpoint}}
\put(808,801){\usebox{\plotpoint}}
\put(809,803){\usebox{\plotpoint}}
\put(810,805){\usebox{\plotpoint}}
\put(811,806){\usebox{\plotpoint}}
\put(812,808){\usebox{\plotpoint}}
\put(813,810){\usebox{\plotpoint}}
\put(814,811){\usebox{\plotpoint}}
\put(815,813){\usebox{\plotpoint}}
\put(816,814){\usebox{\plotpoint}}
\put(817,816){\usebox{\plotpoint}}
\put(818,817){\usebox{\plotpoint}}
\put(819,819){\usebox{\plotpoint}}
\put(820,821){\usebox{\plotpoint}}
\put(821,823){\usebox{\plotpoint}}
\put(822,825){\usebox{\plotpoint}}
\put(823,827){\usebox{\plotpoint}}
\put(824,829){\usebox{\plotpoint}}
\put(825,830){\usebox{\plotpoint}}
\put(826,832){\usebox{\plotpoint}}
\put(827,833){\usebox{\plotpoint}}
\put(828,835){\usebox{\plotpoint}}
\put(829,836){\usebox{\plotpoint}}
\put(830,838){\usebox{\plotpoint}}
\put(831,839){\usebox{\plotpoint}}
\put(832,841){\usebox{\plotpoint}}
\put(833,843){\usebox{\plotpoint}}
\put(834,844){\usebox{\plotpoint}}
\put(835,846){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(455,1046){\makebox(0,0)[r]{$\tilde{c}=0.5$}}
\put(477,1046){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(270,231){\usebox{\plotpoint}}
\put(270,231){\usebox{\plotpoint}}
\put(271,232){\usebox{\plotpoint}}
\put(272,233){\usebox{\plotpoint}}
\put(273,234){\usebox{\plotpoint}}
\put(274,235){\usebox{\plotpoint}}
\put(276,236){\usebox{\plotpoint}}
\put(277,237){\usebox{\plotpoint}}
\put(278,238){\usebox{\plotpoint}}
\put(279,239){\usebox{\plotpoint}}
\put(281,240){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(282,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(284,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(285,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(287,244){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(288,245){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(290,246){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(291,247){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(293,248){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(294,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(296,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(297,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(299,252){\usebox{\plotpoint}}
\put(300,253){\usebox{\plotpoint}}
\put(301,254){\usebox{\plotpoint}}
\put(302,255){\usebox{\plotpoint}}
\put(304,256){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(305,257){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(307,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(308,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(310,260){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(316,263){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,264){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(319,265){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,266){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(322,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(324,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(328,270){\usebox{\plotpoint}}
\put(329,271){\usebox{\plotpoint}}
\put(330,272){\usebox{\plotpoint}}
\put(331,273){\usebox{\plotpoint}}
\put(333,274){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(335,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(337,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,277){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(340,278){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(342,279){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(343,280){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(345,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(347,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(349,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,284){\usebox{\plotpoint}}
\put(352,285){\usebox{\plotpoint}}
\put(353,286){\usebox{\plotpoint}}
\put(354,287){\usebox{\plotpoint}}
\put(356,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(362,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(364,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(366,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(368,294){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(369,295){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(371,296){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(372,297){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(374,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(378,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(380,301){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(381,302){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(383,303){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(384,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(393,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(395,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(397,311){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(398,312){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(400,313){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(401,314){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(403,315){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(404,316){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(406,317){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(407,318){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(409,319){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(411,320){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(412,321){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(414,322){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(415,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(417,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(418,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(420,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,329){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(427,330){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(429,331){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(430,332){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(432,333){\usebox{\plotpoint}}
\put(433,334){\usebox{\plotpoint}}
\put(434,335){\usebox{\plotpoint}}
\put(435,336){\usebox{\plotpoint}}
\put(437,337){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(438,338){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(440,339){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(441,340){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(443,341){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(444,342){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(446,343){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(447,344){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(449,345){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(450,346){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(452,347){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(453,348){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(455,349){\usebox{\plotpoint}}
\put(456,350){\usebox{\plotpoint}}
\put(457,351){\usebox{\plotpoint}}
\put(458,352){\usebox{\plotpoint}}
\put(460,353){\usebox{\plotpoint}}
\put(461,354){\usebox{\plotpoint}}
\put(462,355){\usebox{\plotpoint}}
\put(463,356){\usebox{\plotpoint}}
\put(464,357){\usebox{\plotpoint}}
\put(466,358){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(467,359){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(469,360){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(470,361){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(472,362){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(473,363){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(475,364){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(476,365){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(478,366){\usebox{\plotpoint}}
\put(479,367){\usebox{\plotpoint}}
\put(480,368){\usebox{\plotpoint}}
\put(481,369){\usebox{\plotpoint}}
\put(482,370){\usebox{\plotpoint}}
\put(484,371){\usebox{\plotpoint}}
\put(485,372){\usebox{\plotpoint}}
\put(486,373){\usebox{\plotpoint}}
\put(487,374){\usebox{\plotpoint}}
\put(488,375){\usebox{\plotpoint}}
\put(489,376){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(490,377){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(492,378){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(493,379){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(495,380){\usebox{\plotpoint}}
\put(496,381){\usebox{\plotpoint}}
\put(497,382){\usebox{\plotpoint}}
\put(498,383){\usebox{\plotpoint}}
\put(499,384){\usebox{\plotpoint}}
\put(501,385){\usebox{\plotpoint}}
\put(502,386){\usebox{\plotpoint}}
\put(503,387){\usebox{\plotpoint}}
\put(504,388){\usebox{\plotpoint}}
\put(505,389){\usebox{\plotpoint}}
\put(507,390){\usebox{\plotpoint}}
\put(508,391){\usebox{\plotpoint}}
\put(509,392){\usebox{\plotpoint}}
\put(510,393){\usebox{\plotpoint}}
\put(512,394){\usebox{\plotpoint}}
\put(513,395){\usebox{\plotpoint}}
\put(514,396){\usebox{\plotpoint}}
\put(515,397){\usebox{\plotpoint}}
\put(516,398){\usebox{\plotpoint}}
\put(518,399){\usebox{\plotpoint}}
\put(519,400){\usebox{\plotpoint}}
\put(520,401){\usebox{\plotpoint}}
\put(521,402){\usebox{\plotpoint}}
\put(522,403){\usebox{\plotpoint}}
\put(524,404){\usebox{\plotpoint}}
\put(525,405){\usebox{\plotpoint}}
\put(526,406){\usebox{\plotpoint}}
\put(527,407){\usebox{\plotpoint}}
\put(528,408){\usebox{\plotpoint}}
\put(530,409){\usebox{\plotpoint}}
\put(531,410){\usebox{\plotpoint}}
\put(532,411){\usebox{\plotpoint}}
\put(533,412){\usebox{\plotpoint}}
\put(534,413){\usebox{\plotpoint}}
\put(535,414){\usebox{\plotpoint}}
\put(536,415){\usebox{\plotpoint}}
\put(537,416){\usebox{\plotpoint}}
\put(538,417){\usebox{\plotpoint}}
\put(539,418){\usebox{\plotpoint}}
\put(540,419){\usebox{\plotpoint}}
\put(541,420){\usebox{\plotpoint}}
\put(542,421){\usebox{\plotpoint}}
\put(543,422){\usebox{\plotpoint}}
\put(544,423){\usebox{\plotpoint}}
\put(545,424){\usebox{\plotpoint}}
\put(547,425){\usebox{\plotpoint}}
\put(548,426){\usebox{\plotpoint}}
\put(549,427){\usebox{\plotpoint}}
\put(550,428){\usebox{\plotpoint}}
\put(551,429){\usebox{\plotpoint}}
\put(553,430){\usebox{\plotpoint}}
\put(554,431){\usebox{\plotpoint}}
\put(555,432){\usebox{\plotpoint}}
\put(556,433){\usebox{\plotpoint}}
\put(557,434){\usebox{\plotpoint}}
\put(558,435){\usebox{\plotpoint}}
\put(559,436){\usebox{\plotpoint}}
\put(560,437){\usebox{\plotpoint}}
\put(561,438){\usebox{\plotpoint}}
\put(562,439){\usebox{\plotpoint}}
\put(563,440){\usebox{\plotpoint}}
\put(564,441){\usebox{\plotpoint}}
\put(565,442){\usebox{\plotpoint}}
\put(566,443){\usebox{\plotpoint}}
\put(567,444){\usebox{\plotpoint}}
\put(568,445){\usebox{\plotpoint}}
\put(569,446){\usebox{\plotpoint}}
\put(570,447){\usebox{\plotpoint}}
\put(571,448){\usebox{\plotpoint}}
\put(572,449){\usebox{\plotpoint}}
\put(573,450){\usebox{\plotpoint}}
\put(574,451){\usebox{\plotpoint}}
\put(576,452){\usebox{\plotpoint}}
\put(577,453){\usebox{\plotpoint}}
\put(578,454){\usebox{\plotpoint}}
\put(579,455){\usebox{\plotpoint}}
\put(580,456){\usebox{\plotpoint}}
\put(581,457){\usebox{\plotpoint}}
\put(582,458){\usebox{\plotpoint}}
\put(583,459){\usebox{\plotpoint}}
\put(584,460){\usebox{\plotpoint}}
\put(585,461){\usebox{\plotpoint}}
\put(586,462){\usebox{\plotpoint}}
\put(587,463){\usebox{\plotpoint}}
\put(588,464){\usebox{\plotpoint}}
\put(589,465){\usebox{\plotpoint}}
\put(590,466){\usebox{\plotpoint}}
\put(591,467){\usebox{\plotpoint}}
\put(592,468){\usebox{\plotpoint}}
\put(593,469){\usebox{\plotpoint}}
\put(594,470){\usebox{\plotpoint}}
\put(595,471){\usebox{\plotpoint}}
\put(596,472){\usebox{\plotpoint}}
\put(597,473){\usebox{\plotpoint}}
\put(598,474){\usebox{\plotpoint}}
\put(599,475){\usebox{\plotpoint}}
\put(600,476){\usebox{\plotpoint}}
\put(601,477){\usebox{\plotpoint}}
\put(602,478){\usebox{\plotpoint}}
\put(603,479){\usebox{\plotpoint}}
\put(604,480){\usebox{\plotpoint}}
\put(605,481){\usebox{\plotpoint}}
\put(606,482){\usebox{\plotpoint}}
\put(607,483){\usebox{\plotpoint}}
\put(608,484){\usebox{\plotpoint}}
\put(609,485){\usebox{\plotpoint}}
\put(610,486){\usebox{\plotpoint}}
\put(611,487){\usebox{\plotpoint}}
\put(612,488){\usebox{\plotpoint}}
\put(613,489){\usebox{\plotpoint}}
\put(614,490){\usebox{\plotpoint}}
\put(615,491){\usebox{\plotpoint}}
\put(616,493){\usebox{\plotpoint}}
\put(617,494){\usebox{\plotpoint}}
\put(618,495){\usebox{\plotpoint}}
\put(619,496){\usebox{\plotpoint}}
\put(620,497){\usebox{\plotpoint}}
\put(621,498){\usebox{\plotpoint}}
\put(622,499){\usebox{\plotpoint}}
\put(623,500){\usebox{\plotpoint}}
\put(624,501){\usebox{\plotpoint}}
\put(625,502){\usebox{\plotpoint}}
\put(626,503){\usebox{\plotpoint}}
\put(627,504){\usebox{\plotpoint}}
\put(628,505){\usebox{\plotpoint}}
\put(628,506){\usebox{\plotpoint}}
\put(629,507){\usebox{\plotpoint}}
\put(630,508){\usebox{\plotpoint}}
\put(631,509){\usebox{\plotpoint}}
\put(632,510){\usebox{\plotpoint}}
\put(633,511){\usebox{\plotpoint}}
\put(634,512){\usebox{\plotpoint}}
\put(635,513){\usebox{\plotpoint}}
\put(636,514){\usebox{\plotpoint}}
\put(637,515){\usebox{\plotpoint}}
\put(638,516){\usebox{\plotpoint}}
\put(639,517){\usebox{\plotpoint}}
\put(640,518){\usebox{\plotpoint}}
\put(641,519){\usebox{\plotpoint}}
\put(642,520){\usebox{\plotpoint}}
\put(643,522){\usebox{\plotpoint}}
\put(644,523){\usebox{\plotpoint}}
\put(645,525){\usebox{\plotpoint}}
\put(646,526){\usebox{\plotpoint}}
\put(647,527){\usebox{\plotpoint}}
\put(648,528){\usebox{\plotpoint}}
\put(649,529){\usebox{\plotpoint}}
\put(650,530){\usebox{\plotpoint}}
\put(651,531){\usebox{\plotpoint}}
\put(652,532){\usebox{\plotpoint}}
\put(653,533){\usebox{\plotpoint}}
\put(654,534){\usebox{\plotpoint}}
\put(655,535){\usebox{\plotpoint}}
\put(656,536){\usebox{\plotpoint}}
\put(657,538){\usebox{\plotpoint}}
\put(658,539){\usebox{\plotpoint}}
\put(659,540){\usebox{\plotpoint}}
\put(660,541){\usebox{\plotpoint}}
\put(661,542){\usebox{\plotpoint}}
\put(662,543){\usebox{\plotpoint}}
\put(663,544){\usebox{\plotpoint}}
\put(664,545){\usebox{\plotpoint}}
\put(665,546){\usebox{\plotpoint}}
\put(666,548){\usebox{\plotpoint}}
\put(667,549){\usebox{\plotpoint}}
\put(668,551){\usebox{\plotpoint}}
\put(669,552){\usebox{\plotpoint}}
\put(670,553){\usebox{\plotpoint}}
\put(671,554){\usebox{\plotpoint}}
\put(672,555){\usebox{\plotpoint}}
\put(673,556){\usebox{\plotpoint}}
\put(674,558){\usebox{\plotpoint}}
\put(675,559){\usebox{\plotpoint}}
\put(676,560){\usebox{\plotpoint}}
\put(677,561){\usebox{\plotpoint}}
\put(678,562){\usebox{\plotpoint}}
\put(679,563){\usebox{\plotpoint}}
\put(680,565){\usebox{\plotpoint}}
\put(681,566){\usebox{\plotpoint}}
\put(682,567){\usebox{\plotpoint}}
\put(683,568){\usebox{\plotpoint}}
\put(684,569){\usebox{\plotpoint}}
\put(685,570){\usebox{\plotpoint}}
\put(686,572){\usebox{\plotpoint}}
\put(687,573){\usebox{\plotpoint}}
\put(688,574){\usebox{\plotpoint}}
\put(689,575){\usebox{\plotpoint}}
\put(690,576){\usebox{\plotpoint}}
\put(691,577){\usebox{\plotpoint}}
\put(692,579){\usebox{\plotpoint}}
\put(693,580){\usebox{\plotpoint}}
\put(694,581){\usebox{\plotpoint}}
\put(695,583){\usebox{\plotpoint}}
\put(696,584){\usebox{\plotpoint}}
\put(697,586){\usebox{\plotpoint}}
\put(698,587){\usebox{\plotpoint}}
\put(699,588){\usebox{\plotpoint}}
\put(700,589){\usebox{\plotpoint}}
\put(701,590){\usebox{\plotpoint}}
\put(702,591){\usebox{\plotpoint}}
\put(703,593){\usebox{\plotpoint}}
\put(704,594){\usebox{\plotpoint}}
\put(705,595){\usebox{\plotpoint}}
\put(706,596){\usebox{\plotpoint}}
\put(707,597){\usebox{\plotpoint}}
\put(708,598){\usebox{\plotpoint}}
\put(709,600){\usebox{\plotpoint}}
\put(710,601){\usebox{\plotpoint}}
\put(711,602){\usebox{\plotpoint}}
\put(712,603){\usebox{\plotpoint}}
\put(713,605){\usebox{\plotpoint}}
\put(714,606){\usebox{\plotpoint}}
\put(715,607){\usebox{\plotpoint}}
\put(716,609){\usebox{\plotpoint}}
\put(717,610){\usebox{\plotpoint}}
\put(718,612){\usebox{\plotpoint}}
\put(719,613){\usebox{\plotpoint}}
\put(720,615){\usebox{\plotpoint}}
\put(721,616){\usebox{\plotpoint}}
\put(722,617){\usebox{\plotpoint}}
\put(723,618){\usebox{\plotpoint}}
\put(724,620){\usebox{\plotpoint}}
\put(725,621){\usebox{\plotpoint}}
\put(726,622){\usebox{\plotpoint}}
\put(727,624){\usebox{\plotpoint}}
\put(728,625){\usebox{\plotpoint}}
\put(729,626){\usebox{\plotpoint}}
\put(730,627){\usebox{\plotpoint}}
\put(731,628){\usebox{\plotpoint}}
\put(732,630){\usebox{\plotpoint}}
\put(733,631){\usebox{\plotpoint}}
\put(734,632){\usebox{\plotpoint}}
\put(735,633){\usebox{\plotpoint}}
\put(736,635){\usebox{\plotpoint}}
\put(737,636){\usebox{\plotpoint}}
\put(738,637){\usebox{\plotpoint}}
\put(739,639){\usebox{\plotpoint}}
\put(740,640){\usebox{\plotpoint}}
\put(741,641){\usebox{\plotpoint}}
\put(742,643){\usebox{\plotpoint}}
\put(743,644){\usebox{\plotpoint}}
\put(744,645){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(745,647){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(746,649){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(747,650){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(748,652){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(749,653){\usebox{\plotpoint}}
\put(750,655){\usebox{\plotpoint}}
\put(751,656){\usebox{\plotpoint}}
\put(752,657){\usebox{\plotpoint}}
\put(753,659){\usebox{\plotpoint}}
\put(754,660){\usebox{\plotpoint}}
\put(755,661){\usebox{\plotpoint}}
\put(756,663){\usebox{\plotpoint}}
\put(757,664){\usebox{\plotpoint}}
\put(758,665){\usebox{\plotpoint}}
\put(759,667){\usebox{\plotpoint}}
\put(760,668){\usebox{\plotpoint}}
\put(761,669){\usebox{\plotpoint}}
\put(762,671){\usebox{\plotpoint}}
\put(763,672){\usebox{\plotpoint}}
\put(764,673){\usebox{\plotpoint}}
\put(765,675){\usebox{\plotpoint}}
\put(766,676){\usebox{\plotpoint}}
\put(767,677){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(768,679){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(769,681){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(770,682){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(771,684){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(772,685){\usebox{\plotpoint}}
\put(773,687){\usebox{\plotpoint}}
\put(774,688){\usebox{\plotpoint}}
\put(775,689){\usebox{\plotpoint}}
\put(776,691){\usebox{\plotpoint}}
\put(777,692){\usebox{\plotpoint}}
\put(778,693){\usebox{\plotpoint}}
\put(779,695){\usebox{\plotpoint}}
\put(780,696){\usebox{\plotpoint}}
\put(781,697){\usebox{\plotpoint}}
\put(782,699){\usebox{\plotpoint}}
\put(783,700){\usebox{\plotpoint}}
\put(784,701){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(785,703){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(786,705){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(787,706){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(788,708){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(789,709){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(790,711){\usebox{\plotpoint}}
\put(791,712){\usebox{\plotpoint}}
\put(792,713){\usebox{\plotpoint}}
\put(793,714){\usebox{\plotpoint}}
\put(794,716){\usebox{\plotpoint}}
\put(795,717){\usebox{\plotpoint}}
\put(796,718){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(797,720){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(798,722){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(799,724){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(800,726){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(801,727){\usebox{\plotpoint}}
\put(802,729){\usebox{\plotpoint}}
\put(803,730){\usebox{\plotpoint}}
\put(804,731){\usebox{\plotpoint}}
\put(805,733){\usebox{\plotpoint}}
\put(806,734){\usebox{\plotpoint}}
\put(807,735){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(808,737){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(809,739){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(810,740){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(811,742){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(812,743){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(813,745){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(814,746){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(815,748){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(816,749){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(817,751){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(818,752){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(819,754){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(820,755){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(821,757){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(822,758){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(823,760){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(824,761){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,763){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,765){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,766){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,768){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(829,769){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(830,771){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(831,772){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(832,774){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(833,775){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(834,777){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,778){\rule[-0.175pt]{0.350pt}{0.361pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(455,1001){\makebox(0,0)[r]{$\tilde{c}=0.0$}}
\put(477,1001){\usebox{\plotpoint}}
\put(497,1001){\usebox{\plotpoint}}
\put(518,1001){\usebox{\plotpoint}}
\put(539,1001){\usebox{\plotpoint}}
\put(543,1001){\usebox{\plotpoint}}
\put(270,229){\usebox{\plotpoint}}
\put(270,229){\usebox{\plotpoint}}
\put(288,238){\usebox{\plotpoint}}
\put(306,248){\usebox{\plotpoint}}
\put(324,258){\usebox{\plotpoint}}
\put(343,268){\usebox{\plotpoint}}
\put(361,278){\usebox{\plotpoint}}
\put(379,288){\usebox{\plotpoint}}
\put(397,299){\usebox{\plotpoint}}
\put(414,310){\usebox{\plotpoint}}
\put(432,321){\usebox{\plotpoint}}
\put(449,332){\usebox{\plotpoint}}
\put(466,343){\usebox{\plotpoint}}
\put(484,355){\usebox{\plotpoint}}
\put(501,367){\usebox{\plotpoint}}
\put(517,379){\usebox{\plotpoint}}
\put(534,391){\usebox{\plotpoint}}
\put(550,404){\usebox{\plotpoint}}
\put(567,417){\usebox{\plotpoint}}
\put(583,430){\usebox{\plotpoint}}
\put(599,443){\usebox{\plotpoint}}
\put(614,456){\usebox{\plotpoint}}
\put(630,470){\usebox{\plotpoint}}
\put(645,484){\usebox{\plotpoint}}
\put(661,498){\usebox{\plotpoint}}
\put(675,513){\usebox{\plotpoint}}
\put(690,527){\usebox{\plotpoint}}
\put(704,542){\usebox{\plotpoint}}
\put(718,557){\usebox{\plotpoint}}
\put(733,573){\usebox{\plotpoint}}
\put(746,588){\usebox{\plotpoint}}
\put(760,603){\usebox{\plotpoint}}
\put(773,620){\usebox{\plotpoint}}
\put(787,635){\usebox{\plotpoint}}
\put(800,651){\usebox{\plotpoint}}
\put(813,668){\usebox{\plotpoint}}
\put(825,684){\usebox{\plotpoint}}
\put(836,698){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(359,308){\circle*{12}}
\put(424,370){\circle*{12}}
\put(488,336){\circle*{12}}
\put(551,479){\circle*{12}}
\put(613,769){\circle*{12}}
\put(682,810){\circle*{12}}
\put(744,1001){\circle*{12}}
\put(359,264){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(349,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(349,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(424,314){\rule[-0.175pt]{0.350pt}{24.572pt}}
\put(414,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(414,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,249){\rule[-0.175pt]{0.350pt}{36.617pt}}
\put(478,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(478,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(551,381){\rule[-0.175pt]{0.350pt}{38.544pt}}
\put(541,381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(541,541){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(613,707){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(603,707){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(603,816){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(682,722){\rule[-0.175pt]{0.350pt}{35.412pt}}
\put(672,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(672,869){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(744,875){\rule[-0.175pt]{0.350pt}{48.903pt}}
\put(734,875){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,1078){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> wpgformw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,1259)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\put(264,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,184){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,206){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,227){\makebox(0,0)[r]{\fsize1}}
\put(816,227){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,360){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,360){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,438){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,493){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,493){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,536){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,571){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,600){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,626){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,649){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,669){\makebox(0,0)[r]{\fsize10}}
\put(816,669){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,802){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,880){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,880){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,935){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,935){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,978){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,978){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1013){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1013){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1042){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1068){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1068){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(816,1091){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1111){\makebox(0,0)[r]{\fsize100}}
\put(816,1111){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\fsize0}}
\put(264,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(391,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(391,113){\makebox(0,0){\fsize0.1}}
\put(391,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(518,113){\makebox(0,0){\fsize0.2}}
\put(518,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(645,113){\makebox(0,0){\fsize0.3}}
\put(645,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(772,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(772,113){\makebox(0,0){\fsize0.4}}
\put(772,1126){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(836,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\put(264,1146){\rule[-0.175pt]{137.795pt}{0.350pt}}
\put(199,1192){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega^{\rm C}(q^2)}^2$}}}
\put(550,23){\makebox(0,0){\small$(b)\mq q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{238.009pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(455,1091){\makebox(0,0)[r]{$\tilde{c}=1.0$}}
\put(477,1091){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,227){\usebox{\plotpoint}}
\put(264,227){\usebox{\plotpoint}}
\put(265,228){\usebox{\plotpoint}}
\put(266,229){\usebox{\plotpoint}}
\put(267,230){\usebox{\plotpoint}}
\put(268,231){\usebox{\plotpoint}}
\put(270,232){\usebox{\plotpoint}}
\put(271,233){\usebox{\plotpoint}}
\put(272,234){\usebox{\plotpoint}}
\put(273,235){\usebox{\plotpoint}}
\put(274,236){\usebox{\plotpoint}}
\put(275,237){\usebox{\plotpoint}}
\put(276,238){\usebox{\plotpoint}}
\put(277,239){\usebox{\plotpoint}}
\put(278,240){\usebox{\plotpoint}}
\put(279,241){\usebox{\plotpoint}}
\put(280,242){\usebox{\plotpoint}}
\put(281,243){\usebox{\plotpoint}}
\put(281,244){\usebox{\plotpoint}}
\put(282,245){\usebox{\plotpoint}}
\put(283,246){\usebox{\plotpoint}}
\put(284,247){\usebox{\plotpoint}}
\put(285,248){\usebox{\plotpoint}}
\put(286,249){\usebox{\plotpoint}}
\put(287,250){\usebox{\plotpoint}}
\put(288,251){\usebox{\plotpoint}}
\put(289,252){\usebox{\plotpoint}}
\put(290,253){\usebox{\plotpoint}}
\put(291,254){\usebox{\plotpoint}}
\put(292,255){\usebox{\plotpoint}}
\put(293,256){\usebox{\plotpoint}}
\put(294,257){\usebox{\plotpoint}}
\put(295,258){\usebox{\plotpoint}}
\put(296,259){\usebox{\plotpoint}}
\put(297,260){\usebox{\plotpoint}}
\put(298,261){\usebox{\plotpoint}}
\put(299,262){\usebox{\plotpoint}}
\put(300,263){\usebox{\plotpoint}}
\put(301,264){\usebox{\plotpoint}}
\put(302,265){\usebox{\plotpoint}}
\put(303,266){\usebox{\plotpoint}}
\put(304,268){\usebox{\plotpoint}}
\put(305,269){\usebox{\plotpoint}}
\put(306,270){\usebox{\plotpoint}}
\put(307,271){\usebox{\plotpoint}}
\put(308,272){\usebox{\plotpoint}}
\put(309,273){\usebox{\plotpoint}}
\put(310,274){\usebox{\plotpoint}}
\put(311,275){\usebox{\plotpoint}}
\put(312,276){\usebox{\plotpoint}}
\put(313,277){\usebox{\plotpoint}}
\put(314,278){\usebox{\plotpoint}}
\put(315,279){\usebox{\plotpoint}}
\put(316,280){\usebox{\plotpoint}}
\put(317,281){\usebox{\plotpoint}}
\put(318,282){\usebox{\plotpoint}}
\put(319,283){\usebox{\plotpoint}}
\put(320,284){\usebox{\plotpoint}}
\put(321,285){\usebox{\plotpoint}}
\put(322,286){\usebox{\plotpoint}}
\put(323,287){\usebox{\plotpoint}}
\put(324,288){\usebox{\plotpoint}}
\put(325,289){\usebox{\plotpoint}}
\put(326,290){\usebox{\plotpoint}}
\put(327,291){\usebox{\plotpoint}}
\put(328,292){\usebox{\plotpoint}}
\put(329,293){\usebox{\plotpoint}}
\put(330,294){\usebox{\plotpoint}}
\put(331,295){\usebox{\plotpoint}}
\put(332,296){\usebox{\plotpoint}}
\put(333,297){\usebox{\plotpoint}}
\put(334,298){\usebox{\plotpoint}}
\put(335,299){\usebox{\plotpoint}}
\put(336,300){\usebox{\plotpoint}}
\put(337,301){\usebox{\plotpoint}}
\put(338,302){\usebox{\plotpoint}}
\put(339,303){\usebox{\plotpoint}}
\put(340,304){\usebox{\plotpoint}}
\put(341,305){\usebox{\plotpoint}}
\put(342,306){\usebox{\plotpoint}}
\put(343,307){\usebox{\plotpoint}}
\put(344,308){\usebox{\plotpoint}}
\put(345,309){\usebox{\plotpoint}}
\put(346,310){\usebox{\plotpoint}}
\put(347,311){\usebox{\plotpoint}}
\put(348,312){\usebox{\plotpoint}}
\put(349,313){\usebox{\plotpoint}}
\put(350,314){\usebox{\plotpoint}}
\put(351,315){\usebox{\plotpoint}}
\put(352,316){\usebox{\plotpoint}}
\put(353,317){\usebox{\plotpoint}}
\put(354,318){\usebox{\plotpoint}}
\put(355,319){\usebox{\plotpoint}}
\put(356,321){\usebox{\plotpoint}}
\put(357,322){\usebox{\plotpoint}}
\put(358,323){\usebox{\plotpoint}}
\put(359,324){\usebox{\plotpoint}}
\put(360,325){\usebox{\plotpoint}}
\put(361,326){\usebox{\plotpoint}}
\put(362,327){\usebox{\plotpoint}}
\put(363,328){\usebox{\plotpoint}}
\put(364,329){\usebox{\plotpoint}}
\put(365,330){\usebox{\plotpoint}}
\put(366,331){\usebox{\plotpoint}}
\put(367,332){\usebox{\plotpoint}}
\put(368,333){\usebox{\plotpoint}}
\put(369,334){\usebox{\plotpoint}}
\put(370,335){\usebox{\plotpoint}}
\put(371,336){\usebox{\plotpoint}}
\put(372,337){\usebox{\plotpoint}}
\put(373,338){\usebox{\plotpoint}}
\put(374,339){\usebox{\plotpoint}}
\put(375,340){\usebox{\plotpoint}}
\put(376,341){\usebox{\plotpoint}}
\put(377,342){\usebox{\plotpoint}}
\put(378,343){\usebox{\plotpoint}}
\put(379,344){\usebox{\plotpoint}}
\put(380,345){\usebox{\plotpoint}}
\put(381,346){\usebox{\plotpoint}}
\put(382,347){\usebox{\plotpoint}}
\put(383,348){\usebox{\plotpoint}}
\put(384,349){\usebox{\plotpoint}}
\put(385,351){\usebox{\plotpoint}}
\put(386,352){\usebox{\plotpoint}}
\put(387,353){\usebox{\plotpoint}}
\put(388,354){\usebox{\plotpoint}}
\put(389,355){\usebox{\plotpoint}}
\put(390,356){\usebox{\plotpoint}}
\put(391,357){\usebox{\plotpoint}}
\put(392,358){\usebox{\plotpoint}}
\put(393,359){\usebox{\plotpoint}}
\put(394,360){\usebox{\plotpoint}}
\put(395,361){\usebox{\plotpoint}}
\put(396,362){\usebox{\plotpoint}}
\put(397,363){\usebox{\plotpoint}}
\put(398,364){\usebox{\plotpoint}}
\put(399,365){\usebox{\plotpoint}}
\put(400,366){\usebox{\plotpoint}}
\put(401,367){\usebox{\plotpoint}}
\put(402,368){\usebox{\plotpoint}}
\put(403,369){\usebox{\plotpoint}}
\put(404,370){\usebox{\plotpoint}}
\put(405,371){\usebox{\plotpoint}}
\put(406,372){\usebox{\plotpoint}}
\put(407,373){\usebox{\plotpoint}}
\put(408,375){\usebox{\plotpoint}}
\put(409,376){\usebox{\plotpoint}}
\put(410,377){\usebox{\plotpoint}}
\put(411,378){\usebox{\plotpoint}}
\put(412,379){\usebox{\plotpoint}}
\put(413,380){\usebox{\plotpoint}}
\put(414,381){\usebox{\plotpoint}}
\put(415,382){\usebox{\plotpoint}}
\put(416,383){\usebox{\plotpoint}}
\put(417,384){\usebox{\plotpoint}}
\put(418,385){\usebox{\plotpoint}}
\put(419,386){\usebox{\plotpoint}}
\put(420,387){\usebox{\plotpoint}}
\put(421,388){\usebox{\plotpoint}}
\put(422,389){\usebox{\plotpoint}}
\put(423,390){\usebox{\plotpoint}}
\put(424,391){\usebox{\plotpoint}}
\put(425,392){\usebox{\plotpoint}}
\put(426,393){\usebox{\plotpoint}}
\put(427,394){\usebox{\plotpoint}}
\put(428,395){\usebox{\plotpoint}}
\put(429,396){\usebox{\plotpoint}}
\put(430,397){\usebox{\plotpoint}}
\put(431,398){\usebox{\plotpoint}}
\put(432,399){\usebox{\plotpoint}}
\put(433,400){\usebox{\plotpoint}}
\put(434,401){\usebox{\plotpoint}}
\put(435,402){\usebox{\plotpoint}}
\put(436,403){\usebox{\plotpoint}}
\put(437,405){\usebox{\plotpoint}}
\put(438,406){\usebox{\plotpoint}}
\put(439,407){\usebox{\plotpoint}}
\put(440,408){\usebox{\plotpoint}}
\put(441,409){\usebox{\plotpoint}}
\put(442,410){\usebox{\plotpoint}}
\put(443,411){\usebox{\plotpoint}}
\put(443,412){\usebox{\plotpoint}}
\put(444,413){\usebox{\plotpoint}}
\put(445,414){\usebox{\plotpoint}}
\put(446,415){\usebox{\plotpoint}}
\put(447,416){\usebox{\plotpoint}}
\put(448,417){\usebox{\plotpoint}}
\put(449,418){\usebox{\plotpoint}}
\put(450,419){\usebox{\plotpoint}}
\put(451,420){\usebox{\plotpoint}}
\put(452,421){\usebox{\plotpoint}}
\put(453,422){\usebox{\plotpoint}}
\put(454,423){\usebox{\plotpoint}}
\put(455,424){\usebox{\plotpoint}}
\put(456,425){\usebox{\plotpoint}}
\put(457,426){\usebox{\plotpoint}}
\put(458,427){\usebox{\plotpoint}}
\put(459,428){\usebox{\plotpoint}}
\put(460,430){\usebox{\plotpoint}}
\put(461,431){\usebox{\plotpoint}}
\put(462,432){\usebox{\plotpoint}}
\put(463,433){\usebox{\plotpoint}}
\put(464,434){\usebox{\plotpoint}}
\put(465,435){\usebox{\plotpoint}}
\put(466,436){\usebox{\plotpoint}}
\put(467,437){\usebox{\plotpoint}}
\put(468,438){\usebox{\plotpoint}}
\put(469,439){\usebox{\plotpoint}}
\put(470,440){\usebox{\plotpoint}}
\put(471,441){\usebox{\plotpoint}}
\put(472,442){\usebox{\plotpoint}}
\put(472,443){\usebox{\plotpoint}}
\put(473,444){\usebox{\plotpoint}}
\put(474,445){\usebox{\plotpoint}}
\put(475,446){\usebox{\plotpoint}}
\put(476,447){\usebox{\plotpoint}}
\put(477,448){\usebox{\plotpoint}}
\put(478,449){\usebox{\plotpoint}}
\put(479,450){\usebox{\plotpoint}}
\put(480,451){\usebox{\plotpoint}}
\put(481,452){\usebox{\plotpoint}}
\put(482,453){\usebox{\plotpoint}}
\put(483,454){\usebox{\plotpoint}}
\put(484,455){\usebox{\plotpoint}}
\put(485,456){\usebox{\plotpoint}}
\put(486,457){\usebox{\plotpoint}}
\put(487,458){\usebox{\plotpoint}}
\put(488,459){\usebox{\plotpoint}}
\put(489,461){\usebox{\plotpoint}}
\put(490,462){\usebox{\plotpoint}}
\put(491,463){\usebox{\plotpoint}}
\put(492,464){\usebox{\plotpoint}}
\put(493,465){\usebox{\plotpoint}}
\put(494,466){\usebox{\plotpoint}}
\put(495,467){\usebox{\plotpoint}}
\put(495,468){\usebox{\plotpoint}}
\put(496,469){\usebox{\plotpoint}}
\put(497,470){\usebox{\plotpoint}}
\put(498,471){\usebox{\plotpoint}}
\put(499,472){\usebox{\plotpoint}}
\put(500,473){\usebox{\plotpoint}}
\put(501,474){\usebox{\plotpoint}}
\put(502,475){\usebox{\plotpoint}}
\put(503,476){\usebox{\plotpoint}}
\put(504,477){\usebox{\plotpoint}}
\put(505,478){\usebox{\plotpoint}}
\put(506,479){\usebox{\plotpoint}}
\put(507,480){\usebox{\plotpoint}}
\put(508,481){\usebox{\plotpoint}}
\put(509,482){\usebox{\plotpoint}}
\put(510,484){\usebox{\plotpoint}}
\put(511,485){\usebox{\plotpoint}}
\put(512,486){\usebox{\plotpoint}}
\put(512,487){\usebox{\plotpoint}}
\put(513,488){\usebox{\plotpoint}}
\put(514,489){\usebox{\plotpoint}}
\put(515,490){\usebox{\plotpoint}}
\put(516,491){\usebox{\plotpoint}}
\put(517,492){\usebox{\plotpoint}}
\put(518,493){\usebox{\plotpoint}}
\put(519,494){\usebox{\plotpoint}}
\put(520,495){\usebox{\plotpoint}}
\put(521,496){\usebox{\plotpoint}}
\put(522,497){\usebox{\plotpoint}}
\put(523,498){\usebox{\plotpoint}}
\put(524,499){\usebox{\plotpoint}}
\put(524,500){\usebox{\plotpoint}}
\put(525,501){\usebox{\plotpoint}}
\put(526,502){\usebox{\plotpoint}}
\put(527,503){\usebox{\plotpoint}}
\put(528,504){\usebox{\plotpoint}}
\put(529,505){\usebox{\plotpoint}}
\put(530,506){\usebox{\plotpoint}}
\put(531,507){\usebox{\plotpoint}}
\put(532,508){\usebox{\plotpoint}}
\put(533,509){\usebox{\plotpoint}}
\put(534,510){\usebox{\plotpoint}}
\put(535,511){\usebox{\plotpoint}}
\put(536,512){\usebox{\plotpoint}}
\put(537,514){\usebox{\plotpoint}}
\put(538,515){\usebox{\plotpoint}}
\put(539,516){\usebox{\plotpoint}}
\put(540,517){\usebox{\plotpoint}}
\put(541,519){\usebox{\plotpoint}}
\put(542,520){\usebox{\plotpoint}}
\put(543,521){\usebox{\plotpoint}}
\put(544,522){\usebox{\plotpoint}}
\put(545,523){\usebox{\plotpoint}}
\put(546,524){\usebox{\plotpoint}}
\put(547,526){\usebox{\plotpoint}}
\put(548,527){\usebox{\plotpoint}}
\put(549,528){\usebox{\plotpoint}}
\put(550,529){\usebox{\plotpoint}}
\put(551,530){\usebox{\plotpoint}}
\put(552,531){\usebox{\plotpoint}}
\put(553,532){\usebox{\plotpoint}}
\put(554,533){\usebox{\plotpoint}}
\put(555,534){\usebox{\plotpoint}}
\put(556,535){\usebox{\plotpoint}}
\put(557,536){\usebox{\plotpoint}}
\put(558,537){\usebox{\plotpoint}}
\put(559,539){\usebox{\plotpoint}}
\put(560,540){\usebox{\plotpoint}}
\put(561,541){\usebox{\plotpoint}}
\put(562,543){\usebox{\plotpoint}}
\put(563,544){\usebox{\plotpoint}}
\put(564,546){\usebox{\plotpoint}}
\put(565,547){\usebox{\plotpoint}}
\put(566,548){\usebox{\plotpoint}}
\put(567,549){\usebox{\plotpoint}}
\put(568,550){\usebox{\plotpoint}}
\put(569,551){\usebox{\plotpoint}}
\put(570,552){\usebox{\plotpoint}}
\put(571,553){\usebox{\plotpoint}}
\put(572,554){\usebox{\plotpoint}}
\put(573,555){\usebox{\plotpoint}}
\put(574,556){\usebox{\plotpoint}}
\put(575,557){\usebox{\plotpoint}}
\put(576,559){\usebox{\plotpoint}}
\put(577,560){\usebox{\plotpoint}}
\put(578,561){\usebox{\plotpoint}}
\put(579,562){\usebox{\plotpoint}}
\put(580,563){\usebox{\plotpoint}}
\put(581,564){\usebox{\plotpoint}}
\put(582,566){\usebox{\plotpoint}}
\put(583,567){\usebox{\plotpoint}}
\put(584,568){\usebox{\plotpoint}}
\put(585,569){\usebox{\plotpoint}}
\put(586,570){\usebox{\plotpoint}}
\put(587,571){\usebox{\plotpoint}}
\put(588,573){\usebox{\plotpoint}}
\put(589,574){\usebox{\plotpoint}}
\put(590,575){\usebox{\plotpoint}}
\put(591,577){\usebox{\plotpoint}}
\put(592,578){\usebox{\plotpoint}}
\put(593,580){\usebox{\plotpoint}}
\put(594,581){\usebox{\plotpoint}}
\put(595,582){\usebox{\plotpoint}}
\put(596,583){\usebox{\plotpoint}}
\put(597,584){\usebox{\plotpoint}}
\put(598,585){\usebox{\plotpoint}}
\put(599,587){\usebox{\plotpoint}}
\put(600,588){\usebox{\plotpoint}}
\put(601,589){\usebox{\plotpoint}}
\put(602,590){\usebox{\plotpoint}}
\put(603,591){\usebox{\plotpoint}}
\put(604,592){\usebox{\plotpoint}}
\put(605,594){\usebox{\plotpoint}}
\put(606,595){\usebox{\plotpoint}}
\put(607,596){\usebox{\plotpoint}}
\put(608,597){\usebox{\plotpoint}}
\put(609,598){\usebox{\plotpoint}}
\put(610,599){\usebox{\plotpoint}}
\put(611,601){\usebox{\plotpoint}}
\put(612,602){\usebox{\plotpoint}}
\put(613,603){\usebox{\plotpoint}}
\put(614,605){\usebox{\plotpoint}}
\put(615,606){\usebox{\plotpoint}}
\put(616,608){\usebox{\plotpoint}}
\put(617,609){\usebox{\plotpoint}}
\put(618,610){\usebox{\plotpoint}}
\put(619,611){\usebox{\plotpoint}}
\put(620,612){\usebox{\plotpoint}}
\put(621,613){\usebox{\plotpoint}}
\put(622,615){\usebox{\plotpoint}}
\put(623,616){\usebox{\plotpoint}}
\put(624,617){\usebox{\plotpoint}}
\put(625,618){\usebox{\plotpoint}}
\put(626,619){\usebox{\plotpoint}}
\put(627,620){\usebox{\plotpoint}}
\put(628,622){\usebox{\plotpoint}}
\put(629,623){\usebox{\plotpoint}}
\put(630,624){\usebox{\plotpoint}}
\put(631,625){\usebox{\plotpoint}}
\put(632,626){\usebox{\plotpoint}}
\put(633,627){\usebox{\plotpoint}}
\put(634,629){\usebox{\plotpoint}}
\put(635,630){\usebox{\plotpoint}}
\put(636,631){\usebox{\plotpoint}}
\put(637,632){\usebox{\plotpoint}}
\put(638,633){\usebox{\plotpoint}}
\put(639,634){\usebox{\plotpoint}}
\put(640,636){\usebox{\plotpoint}}
\put(641,637){\usebox{\plotpoint}}
\put(642,639){\usebox{\plotpoint}}
\put(643,640){\usebox{\plotpoint}}
\put(644,642){\usebox{\plotpoint}}
\put(645,643){\usebox{\plotpoint}}
\put(646,645){\usebox{\plotpoint}}
\put(647,646){\usebox{\plotpoint}}
\put(648,647){\usebox{\plotpoint}}
\put(649,648){\usebox{\plotpoint}}
\put(650,649){\usebox{\plotpoint}}
\put(651,651){\usebox{\plotpoint}}
\put(652,652){\usebox{\plotpoint}}
\put(653,653){\usebox{\plotpoint}}
\put(654,654){\usebox{\plotpoint}}
\put(655,655){\usebox{\plotpoint}}
\put(656,656){\usebox{\plotpoint}}
\put(657,658){\usebox{\plotpoint}}
\put(658,659){\usebox{\plotpoint}}
\put(659,660){\usebox{\plotpoint}}
\put(660,661){\usebox{\plotpoint}}
\put(661,663){\usebox{\plotpoint}}
\put(662,664){\usebox{\plotpoint}}
\put(663,665){\usebox{\plotpoint}}
\put(664,667){\usebox{\plotpoint}}
\put(665,668){\usebox{\plotpoint}}
\put(666,670){\usebox{\plotpoint}}
\put(667,671){\usebox{\plotpoint}}
\put(668,673){\usebox{\plotpoint}}
\put(669,674){\usebox{\plotpoint}}
\put(670,675){\usebox{\plotpoint}}
\put(671,676){\usebox{\plotpoint}}
\put(672,678){\usebox{\plotpoint}}
\put(673,679){\usebox{\plotpoint}}
\put(674,680){\usebox{\plotpoint}}
\put(675,682){\usebox{\plotpoint}}
\put(676,683){\usebox{\plotpoint}}
\put(677,684){\usebox{\plotpoint}}
\put(678,685){\usebox{\plotpoint}}
\put(679,686){\usebox{\plotpoint}}
\put(680,688){\usebox{\plotpoint}}
\put(681,689){\usebox{\plotpoint}}
\put(682,690){\usebox{\plotpoint}}
\put(683,691){\usebox{\plotpoint}}
\put(684,693){\usebox{\plotpoint}}
\put(685,694){\usebox{\plotpoint}}
\put(686,695){\usebox{\plotpoint}}
\put(687,697){\usebox{\plotpoint}}
\put(688,698){\usebox{\plotpoint}}
\put(689,699){\usebox{\plotpoint}}
\put(690,701){\usebox{\plotpoint}}
\put(691,702){\usebox{\plotpoint}}
\put(692,703){\usebox{\plotpoint}}
\put(693,705){\usebox{\plotpoint}}
\put(694,707){\usebox{\plotpoint}}
\put(695,708){\usebox{\plotpoint}}
\put(696,710){\usebox{\plotpoint}}
\put(697,711){\usebox{\plotpoint}}
\put(698,713){\usebox{\plotpoint}}
\put(699,714){\usebox{\plotpoint}}
\put(700,715){\usebox{\plotpoint}}
\put(701,716){\usebox{\plotpoint}}
\put(702,717){\usebox{\plotpoint}}
\put(703,719){\usebox{\plotpoint}}
\put(704,720){\usebox{\plotpoint}}
\put(705,721){\usebox{\plotpoint}}
\put(706,722){\usebox{\plotpoint}}
\put(707,724){\usebox{\plotpoint}}
\put(708,725){\usebox{\plotpoint}}
\put(709,726){\usebox{\plotpoint}}
\put(710,728){\usebox{\plotpoint}}
\put(711,729){\usebox{\plotpoint}}
\put(712,730){\usebox{\plotpoint}}
\put(713,732){\usebox{\plotpoint}}
\put(714,733){\usebox{\plotpoint}}
\put(715,734){\usebox{\plotpoint}}
\put(716,736){\usebox{\plotpoint}}
\put(717,738){\usebox{\plotpoint}}
\put(718,739){\usebox{\plotpoint}}
\put(719,741){\usebox{\plotpoint}}
\put(720,742){\usebox{\plotpoint}}
\put(721,744){\usebox{\plotpoint}}
\put(722,745){\usebox{\plotpoint}}
\put(723,746){\usebox{\plotpoint}}
\put(724,748){\usebox{\plotpoint}}
\put(725,749){\usebox{\plotpoint}}
\put(726,750){\usebox{\plotpoint}}
\put(727,752){\usebox{\plotpoint}}
\put(728,754){\usebox{\plotpoint}}
\put(729,755){\usebox{\plotpoint}}
\put(730,757){\usebox{\plotpoint}}
\put(731,758){\usebox{\plotpoint}}
\put(732,760){\usebox{\plotpoint}}
\put(733,761){\usebox{\plotpoint}}
\put(734,762){\usebox{\plotpoint}}
\put(735,763){\usebox{\plotpoint}}
\put(736,765){\usebox{\plotpoint}}
\put(737,766){\usebox{\plotpoint}}
\put(738,767){\usebox{\plotpoint}}
\put(739,769){\usebox{\plotpoint}}
\put(740,770){\usebox{\plotpoint}}
\put(741,771){\usebox{\plotpoint}}
\put(742,773){\usebox{\plotpoint}}
\put(743,774){\usebox{\plotpoint}}
\put(744,775){\usebox{\plotpoint}}
\put(745,777){\usebox{\plotpoint}}
\put(746,779){\usebox{\plotpoint}}
\put(747,780){\usebox{\plotpoint}}
\put(748,782){\usebox{\plotpoint}}
\put(749,783){\usebox{\plotpoint}}
\put(750,785){\usebox{\plotpoint}}
\put(751,787){\usebox{\plotpoint}}
\put(752,788){\usebox{\plotpoint}}
\put(753,790){\usebox{\plotpoint}}
\put(754,791){\usebox{\plotpoint}}
\put(755,793){\usebox{\plotpoint}}
\put(756,794){\usebox{\plotpoint}}
\put(757,795){\usebox{\plotpoint}}
\put(758,796){\usebox{\plotpoint}}
\put(759,798){\usebox{\plotpoint}}
\put(760,799){\usebox{\plotpoint}}
\put(761,800){\usebox{\plotpoint}}
\put(762,802){\usebox{\plotpoint}}
\put(763,804){\usebox{\plotpoint}}
\put(764,805){\usebox{\plotpoint}}
\put(765,807){\usebox{\plotpoint}}
\put(766,808){\usebox{\plotpoint}}
\put(767,810){\usebox{\plotpoint}}
\put(768,811){\usebox{\plotpoint}}
\put(769,813){\usebox{\plotpoint}}
\put(770,815){\usebox{\plotpoint}}
\put(771,817){\usebox{\plotpoint}}
\put(772,818){\usebox{\plotpoint}}
\put(773,820){\usebox{\plotpoint}}
\put(774,821){\usebox{\plotpoint}}
\put(775,822){\usebox{\plotpoint}}
\put(776,824){\usebox{\plotpoint}}
\put(777,825){\usebox{\plotpoint}}
\put(778,826){\usebox{\plotpoint}}
\put(779,828){\usebox{\plotpoint}}
\put(780,830){\usebox{\plotpoint}}
\put(781,831){\usebox{\plotpoint}}
\put(782,833){\usebox{\plotpoint}}
\put(783,834){\usebox{\plotpoint}}
\put(784,836){\usebox{\plotpoint}}
\put(785,837){\usebox{\plotpoint}}
\put(786,839){\usebox{\plotpoint}}
\put(787,840){\usebox{\plotpoint}}
\put(788,842){\usebox{\plotpoint}}
\put(789,843){\usebox{\plotpoint}}
\put(790,845){\usebox{\plotpoint}}
\put(791,846){\usebox{\plotpoint}}
\put(792,848){\usebox{\plotpoint}}
\put(793,849){\usebox{\plotpoint}}
\put(794,851){\usebox{\plotpoint}}
\put(795,852){\usebox{\plotpoint}}
\put(796,854){\usebox{\plotpoint}}
\put(797,855){\usebox{\plotpoint}}
\put(798,857){\usebox{\plotpoint}}
\put(799,859){\usebox{\plotpoint}}
\put(800,861){\usebox{\plotpoint}}
\put(801,862){\usebox{\plotpoint}}
\put(802,864){\usebox{\plotpoint}}
\put(803,866){\usebox{\plotpoint}}
\put(804,867){\usebox{\plotpoint}}
\put(805,869){\usebox{\plotpoint}}
\put(806,870){\usebox{\plotpoint}}
\put(807,872){\usebox{\plotpoint}}
\put(808,873){\usebox{\plotpoint}}
\put(809,875){\usebox{\plotpoint}}
\put(810,876){\usebox{\plotpoint}}
\put(811,878){\usebox{\plotpoint}}
\put(812,879){\usebox{\plotpoint}}
\put(813,881){\usebox{\plotpoint}}
\put(814,882){\usebox{\plotpoint}}
\put(815,884){\usebox{\plotpoint}}
\put(816,885){\usebox{\plotpoint}}
\put(817,887){\usebox{\plotpoint}}
\put(818,888){\usebox{\plotpoint}}
\put(819,890){\usebox{\plotpoint}}
\put(820,891){\usebox{\plotpoint}}
\put(821,893){\usebox{\plotpoint}}
\put(822,895){\usebox{\plotpoint}}
\put(823,897){\usebox{\plotpoint}}
\put(824,898){\usebox{\plotpoint}}
\put(825,900){\usebox{\plotpoint}}
\put(826,902){\usebox{\plotpoint}}
\put(827,903){\usebox{\plotpoint}}
\put(828,905){\usebox{\plotpoint}}
\put(829,906){\usebox{\plotpoint}}
\put(830,908){\usebox{\plotpoint}}
\put(831,909){\usebox{\plotpoint}}
\put(832,911){\usebox{\plotpoint}}
\put(833,912){\usebox{\plotpoint}}
\put(834,914){\usebox{\plotpoint}}
\put(835,915){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(455,1046){\makebox(0,0)[r]{$\tilde{c}=0.5$}}
\put(477,1046){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,227){\usebox{\plotpoint}}
\put(264,227){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(265,228){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(267,229){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(268,230){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(270,231){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(271,232){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(273,233){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(274,234){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(276,235){\usebox{\plotpoint}}
\put(277,236){\usebox{\plotpoint}}
\put(278,237){\usebox{\plotpoint}}
\put(279,238){\usebox{\plotpoint}}
\put(280,239){\usebox{\plotpoint}}
\put(281,240){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(282,241){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(284,242){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(285,243){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(287,244){\usebox{\plotpoint}}
\put(288,245){\usebox{\plotpoint}}
\put(289,246){\usebox{\plotpoint}}
\put(290,247){\usebox{\plotpoint}}
\put(291,248){\usebox{\plotpoint}}
\put(293,249){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(294,250){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(296,251){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(297,252){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(299,253){\usebox{\plotpoint}}
\put(300,254){\usebox{\plotpoint}}
\put(301,255){\usebox{\plotpoint}}
\put(302,256){\usebox{\plotpoint}}
\put(303,257){\usebox{\plotpoint}}
\put(304,258){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(305,259){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(307,260){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(308,261){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(310,262){\usebox{\plotpoint}}
\put(311,263){\usebox{\plotpoint}}
\put(312,264){\usebox{\plotpoint}}
\put(313,265){\usebox{\plotpoint}}
\put(314,266){\usebox{\plotpoint}}
\put(316,267){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,268){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(319,269){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,270){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(322,271){\usebox{\plotpoint}}
\put(323,272){\usebox{\plotpoint}}
\put(324,273){\usebox{\plotpoint}}
\put(325,274){\usebox{\plotpoint}}
\put(326,275){\usebox{\plotpoint}}
\put(328,276){\usebox{\plotpoint}}
\put(329,277){\usebox{\plotpoint}}
\put(330,278){\usebox{\plotpoint}}
\put(331,279){\usebox{\plotpoint}}
\put(333,280){\usebox{\plotpoint}}
\put(334,281){\usebox{\plotpoint}}
\put(335,282){\usebox{\plotpoint}}
\put(336,283){\usebox{\plotpoint}}
\put(337,284){\usebox{\plotpoint}}
\put(339,285){\usebox{\plotpoint}}
\put(340,286){\usebox{\plotpoint}}
\put(341,287){\usebox{\plotpoint}}
\put(342,288){\usebox{\plotpoint}}
\put(343,289){\usebox{\plotpoint}}
\put(345,290){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(346,291){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(348,292){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(349,293){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(351,294){\usebox{\plotpoint}}
\put(352,295){\usebox{\plotpoint}}
\put(353,296){\usebox{\plotpoint}}
\put(354,297){\usebox{\plotpoint}}
\put(355,298){\usebox{\plotpoint}}
\put(356,299){\usebox{\plotpoint}}
\put(357,300){\usebox{\plotpoint}}
\put(358,301){\usebox{\plotpoint}}
\put(359,302){\usebox{\plotpoint}}
\put(360,303){\usebox{\plotpoint}}
\put(362,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(363,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(365,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(366,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(368,308){\usebox{\plotpoint}}
\put(369,309){\usebox{\plotpoint}}
\put(370,310){\usebox{\plotpoint}}
\put(371,311){\usebox{\plotpoint}}
\put(372,312){\usebox{\plotpoint}}
\put(374,313){\usebox{\plotpoint}}
\put(375,314){\usebox{\plotpoint}}
\put(376,315){\usebox{\plotpoint}}
\put(377,316){\usebox{\plotpoint}}
\put(378,317){\usebox{\plotpoint}}
\put(380,318){\usebox{\plotpoint}}
\put(381,319){\usebox{\plotpoint}}
\put(382,320){\usebox{\plotpoint}}
\put(383,321){\usebox{\plotpoint}}
\put(384,322){\usebox{\plotpoint}}
\put(385,323){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(386,324){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(388,325){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(389,326){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(391,327){\usebox{\plotpoint}}
\put(392,328){\usebox{\plotpoint}}
\put(393,329){\usebox{\plotpoint}}
\put(394,330){\usebox{\plotpoint}}
\put(395,331){\usebox{\plotpoint}}
\put(397,332){\usebox{\plotpoint}}
\put(398,333){\usebox{\plotpoint}}
\put(399,334){\usebox{\plotpoint}}
\put(400,335){\usebox{\plotpoint}}
\put(401,336){\usebox{\plotpoint}}
\put(403,337){\usebox{\plotpoint}}
\put(404,338){\usebox{\plotpoint}}
\put(405,339){\usebox{\plotpoint}}
\put(406,340){\usebox{\plotpoint}}
\put(407,341){\usebox{\plotpoint}}
\put(408,342){\usebox{\plotpoint}}
\put(409,343){\usebox{\plotpoint}}
\put(410,344){\usebox{\plotpoint}}
\put(411,345){\usebox{\plotpoint}}
\put(412,346){\usebox{\plotpoint}}
\put(414,347){\usebox{\plotpoint}}
\put(415,348){\usebox{\plotpoint}}
\put(416,349){\usebox{\plotpoint}}
\put(417,350){\usebox{\plotpoint}}
\put(418,351){\usebox{\plotpoint}}
\put(420,352){\usebox{\plotpoint}}
\put(421,353){\usebox{\plotpoint}}
\put(422,354){\usebox{\plotpoint}}
\put(423,355){\usebox{\plotpoint}}
\put(424,356){\usebox{\plotpoint}}
\put(426,357){\usebox{\plotpoint}}
\put(427,358){\usebox{\plotpoint}}
\put(428,359){\usebox{\plotpoint}}
\put(429,360){\usebox{\plotpoint}}
\put(430,361){\usebox{\plotpoint}}
\put(432,362){\usebox{\plotpoint}}
\put(433,363){\usebox{\plotpoint}}
\put(434,364){\usebox{\plotpoint}}
\put(435,365){\usebox{\plotpoint}}
\put(436,366){\usebox{\plotpoint}}
\put(437,367){\usebox{\plotpoint}}
\put(438,368){\usebox{\plotpoint}}
\put(439,369){\usebox{\plotpoint}}
\put(440,370){\usebox{\plotpoint}}
\put(441,371){\usebox{\plotpoint}}
\put(443,372){\usebox{\plotpoint}}
\put(444,373){\usebox{\plotpoint}}
\put(445,374){\usebox{\plotpoint}}
\put(446,375){\usebox{\plotpoint}}
\put(447,376){\usebox{\plotpoint}}
\put(449,377){\usebox{\plotpoint}}
\put(450,378){\usebox{\plotpoint}}
\put(451,379){\usebox{\plotpoint}}
\put(452,380){\usebox{\plotpoint}}
\put(453,381){\usebox{\plotpoint}}
\put(455,382){\usebox{\plotpoint}}
\put(456,383){\usebox{\plotpoint}}
\put(457,384){\usebox{\plotpoint}}
\put(458,385){\usebox{\plotpoint}}
\put(459,386){\usebox{\plotpoint}}
\put(460,387){\usebox{\plotpoint}}
\put(461,388){\usebox{\plotpoint}}
\put(462,389){\usebox{\plotpoint}}
\put(463,390){\usebox{\plotpoint}}
\put(464,391){\usebox{\plotpoint}}
\put(466,392){\usebox{\plotpoint}}
\put(467,393){\usebox{\plotpoint}}
\put(468,394){\usebox{\plotpoint}}
\put(469,395){\usebox{\plotpoint}}
\put(470,396){\usebox{\plotpoint}}
\put(471,397){\usebox{\plotpoint}}
\put(472,398){\usebox{\plotpoint}}
\put(473,399){\usebox{\plotpoint}}
\put(474,400){\usebox{\plotpoint}}
\put(475,401){\usebox{\plotpoint}}
\put(476,402){\usebox{\plotpoint}}
\put(478,403){\usebox{\plotpoint}}
\put(479,404){\usebox{\plotpoint}}
\put(480,405){\usebox{\plotpoint}}
\put(481,406){\usebox{\plotpoint}}
\put(482,407){\usebox{\plotpoint}}
\put(484,408){\usebox{\plotpoint}}
\put(485,409){\usebox{\plotpoint}}
\put(486,410){\usebox{\plotpoint}}
\put(487,411){\usebox{\plotpoint}}
\put(488,412){\usebox{\plotpoint}}
\put(489,413){\usebox{\plotpoint}}
\put(490,414){\usebox{\plotpoint}}
\put(491,415){\usebox{\plotpoint}}
\put(492,416){\usebox{\plotpoint}}
\put(493,417){\usebox{\plotpoint}}
\put(494,418){\usebox{\plotpoint}}
\put(495,419){\usebox{\plotpoint}}
\put(496,420){\usebox{\plotpoint}}
\put(497,421){\usebox{\plotpoint}}
\put(498,422){\usebox{\plotpoint}}
\put(499,423){\usebox{\plotpoint}}
\put(501,424){\usebox{\plotpoint}}
\put(502,425){\usebox{\plotpoint}}
\put(503,426){\usebox{\plotpoint}}
\put(504,427){\usebox{\plotpoint}}
\put(505,428){\usebox{\plotpoint}}
\put(507,429){\usebox{\plotpoint}}
\put(508,430){\usebox{\plotpoint}}
\put(509,431){\usebox{\plotpoint}}
\put(510,432){\usebox{\plotpoint}}
\put(511,433){\usebox{\plotpoint}}
\put(512,435){\usebox{\plotpoint}}
\put(513,436){\usebox{\plotpoint}}
\put(514,437){\usebox{\plotpoint}}
\put(515,438){\usebox{\plotpoint}}
\put(516,439){\usebox{\plotpoint}}
\put(518,440){\usebox{\plotpoint}}
\put(519,441){\usebox{\plotpoint}}
\put(520,442){\usebox{\plotpoint}}
\put(521,443){\usebox{\plotpoint}}
\put(522,444){\usebox{\plotpoint}}
\put(523,445){\usebox{\plotpoint}}
\put(524,446){\usebox{\plotpoint}}
\put(525,447){\usebox{\plotpoint}}
\put(526,448){\usebox{\plotpoint}}
\put(527,449){\usebox{\plotpoint}}
\put(528,450){\usebox{\plotpoint}}
\put(530,451){\usebox{\plotpoint}}
\put(531,452){\usebox{\plotpoint}}
\put(532,453){\usebox{\plotpoint}}
\put(533,454){\usebox{\plotpoint}}
\put(534,455){\usebox{\plotpoint}}
\put(535,456){\usebox{\plotpoint}}
\put(536,457){\usebox{\plotpoint}}
\put(537,458){\usebox{\plotpoint}}
\put(538,459){\usebox{\plotpoint}}
\put(539,460){\usebox{\plotpoint}}
\put(540,461){\usebox{\plotpoint}}
\put(541,463){\usebox{\plotpoint}}
\put(542,464){\usebox{\plotpoint}}
\put(543,465){\usebox{\plotpoint}}
\put(544,466){\usebox{\plotpoint}}
\put(545,467){\usebox{\plotpoint}}
\put(547,468){\usebox{\plotpoint}}
\put(548,469){\usebox{\plotpoint}}
\put(549,470){\usebox{\plotpoint}}
\put(550,471){\usebox{\plotpoint}}
\put(551,472){\usebox{\plotpoint}}
\put(552,473){\usebox{\plotpoint}}
\put(553,474){\usebox{\plotpoint}}
\put(554,475){\usebox{\plotpoint}}
\put(555,476){\usebox{\plotpoint}}
\put(556,477){\usebox{\plotpoint}}
\put(557,478){\usebox{\plotpoint}}
\put(558,479){\usebox{\plotpoint}}
\put(559,480){\usebox{\plotpoint}}
\put(560,481){\usebox{\plotpoint}}
\put(561,482){\usebox{\plotpoint}}
\put(562,483){\usebox{\plotpoint}}
\put(563,484){\usebox{\plotpoint}}
\put(564,485){\usebox{\plotpoint}}
\put(565,486){\usebox{\plotpoint}}
\put(566,487){\usebox{\plotpoint}}
\put(567,488){\usebox{\plotpoint}}
\put(568,489){\usebox{\plotpoint}}
\put(569,490){\usebox{\plotpoint}}
\put(570,491){\usebox{\plotpoint}}
\put(571,492){\usebox{\plotpoint}}
\put(572,493){\usebox{\plotpoint}}
\put(573,494){\usebox{\plotpoint}}
\put(574,495){\usebox{\plotpoint}}
\put(575,496){\usebox{\plotpoint}}
\put(576,497){\usebox{\plotpoint}}
\put(577,498){\usebox{\plotpoint}}
\put(578,499){\usebox{\plotpoint}}
\put(579,500){\usebox{\plotpoint}}
\put(580,501){\usebox{\plotpoint}}
\put(581,502){\usebox{\plotpoint}}
\put(582,503){\usebox{\plotpoint}}
\put(583,504){\usebox{\plotpoint}}
\put(584,505){\usebox{\plotpoint}}
\put(585,506){\usebox{\plotpoint}}
\put(586,507){\usebox{\plotpoint}}
\put(587,508){\usebox{\plotpoint}}
\put(588,509){\usebox{\plotpoint}}
\put(589,510){\usebox{\plotpoint}}
\put(590,511){\usebox{\plotpoint}}
\put(591,512){\usebox{\plotpoint}}
\put(592,513){\usebox{\plotpoint}}
\put(593,515){\usebox{\plotpoint}}
\put(594,516){\usebox{\plotpoint}}
\put(595,517){\usebox{\plotpoint}}
\put(596,518){\usebox{\plotpoint}}
\put(597,519){\usebox{\plotpoint}}
\put(598,520){\usebox{\plotpoint}}
\put(599,521){\usebox{\plotpoint}}
\put(600,522){\usebox{\plotpoint}}
\put(601,523){\usebox{\plotpoint}}
\put(602,524){\usebox{\plotpoint}}
\put(603,525){\usebox{\plotpoint}}
\put(604,526){\usebox{\plotpoint}}
\put(605,527){\usebox{\plotpoint}}
\put(606,528){\usebox{\plotpoint}}
\put(607,529){\usebox{\plotpoint}}
\put(608,530){\usebox{\plotpoint}}
\put(609,531){\usebox{\plotpoint}}
\put(610,532){\usebox{\plotpoint}}
\put(611,533){\usebox{\plotpoint}}
\put(612,534){\usebox{\plotpoint}}
\put(613,535){\usebox{\plotpoint}}
\put(614,537){\usebox{\plotpoint}}
\put(615,538){\usebox{\plotpoint}}
\put(616,540){\usebox{\plotpoint}}
\put(617,541){\usebox{\plotpoint}}
\put(618,542){\usebox{\plotpoint}}
\put(619,543){\usebox{\plotpoint}}
\put(620,544){\usebox{\plotpoint}}
\put(621,545){\usebox{\plotpoint}}
\put(622,546){\usebox{\plotpoint}}
\put(623,547){\usebox{\plotpoint}}
\put(624,548){\usebox{\plotpoint}}
\put(625,549){\usebox{\plotpoint}}
\put(626,550){\usebox{\plotpoint}}
\put(627,551){\usebox{\plotpoint}}
\put(628,552){\usebox{\plotpoint}}
\put(629,553){\usebox{\plotpoint}}
\put(630,554){\usebox{\plotpoint}}
\put(631,555){\usebox{\plotpoint}}
\put(632,556){\usebox{\plotpoint}}
\put(633,557){\usebox{\plotpoint}}
\put(634,559){\usebox{\plotpoint}}
\put(635,560){\usebox{\plotpoint}}
\put(636,561){\usebox{\plotpoint}}
\put(637,562){\usebox{\plotpoint}}
\put(638,563){\usebox{\plotpoint}}
\put(639,564){\usebox{\plotpoint}}
\put(640,565){\usebox{\plotpoint}}
\put(641,566){\usebox{\plotpoint}}
\put(642,567){\usebox{\plotpoint}}
\put(643,569){\usebox{\plotpoint}}
\put(644,570){\usebox{\plotpoint}}
\put(645,572){\usebox{\plotpoint}}
\put(646,573){\usebox{\plotpoint}}
\put(647,574){\usebox{\plotpoint}}
\put(648,575){\usebox{\plotpoint}}
\put(649,576){\usebox{\plotpoint}}
\put(650,577){\usebox{\plotpoint}}
\put(651,578){\usebox{\plotpoint}}
\put(652,579){\usebox{\plotpoint}}
\put(653,580){\usebox{\plotpoint}}
\put(654,581){\usebox{\plotpoint}}
\put(655,582){\usebox{\plotpoint}}
\put(656,583){\usebox{\plotpoint}}
\put(657,585){\usebox{\plotpoint}}
\put(658,586){\usebox{\plotpoint}}
\put(659,587){\usebox{\plotpoint}}
\put(660,588){\usebox{\plotpoint}}
\put(661,589){\usebox{\plotpoint}}
\put(662,590){\usebox{\plotpoint}}
\put(663,591){\usebox{\plotpoint}}
\put(664,592){\usebox{\plotpoint}}
\put(665,593){\usebox{\plotpoint}}
\put(666,595){\usebox{\plotpoint}}
\put(667,596){\usebox{\plotpoint}}
\put(668,598){\usebox{\plotpoint}}
\put(669,599){\usebox{\plotpoint}}
\put(670,600){\usebox{\plotpoint}}
\put(671,601){\usebox{\plotpoint}}
\put(672,602){\usebox{\plotpoint}}
\put(673,603){\usebox{\plotpoint}}
\put(674,605){\usebox{\plotpoint}}
\put(675,606){\usebox{\plotpoint}}
\put(676,607){\usebox{\plotpoint}}
\put(677,608){\usebox{\plotpoint}}
\put(678,609){\usebox{\plotpoint}}
\put(679,610){\usebox{\plotpoint}}
\put(680,612){\usebox{\plotpoint}}
\put(681,613){\usebox{\plotpoint}}
\put(682,614){\usebox{\plotpoint}}
\put(683,615){\usebox{\plotpoint}}
\put(684,616){\usebox{\plotpoint}}
\put(685,617){\usebox{\plotpoint}}
\put(686,619){\usebox{\plotpoint}}
\put(687,620){\usebox{\plotpoint}}
\put(688,621){\usebox{\plotpoint}}
\put(689,622){\usebox{\plotpoint}}
\put(690,623){\usebox{\plotpoint}}
\put(691,624){\usebox{\plotpoint}}
\put(692,626){\usebox{\plotpoint}}
\put(693,627){\usebox{\plotpoint}}
\put(694,628){\usebox{\plotpoint}}
\put(695,630){\usebox{\plotpoint}}
\put(696,631){\usebox{\plotpoint}}
\put(697,633){\usebox{\plotpoint}}
\put(698,634){\usebox{\plotpoint}}
\put(699,635){\usebox{\plotpoint}}
\put(700,636){\usebox{\plotpoint}}
\put(701,637){\usebox{\plotpoint}}
\put(702,638){\usebox{\plotpoint}}
\put(703,640){\usebox{\plotpoint}}
\put(704,641){\usebox{\plotpoint}}
\put(705,642){\usebox{\plotpoint}}
\put(706,643){\usebox{\plotpoint}}
\put(707,644){\usebox{\plotpoint}}
\put(708,645){\usebox{\plotpoint}}
\put(709,647){\usebox{\plotpoint}}
\put(710,648){\usebox{\plotpoint}}
\put(711,649){\usebox{\plotpoint}}
\put(712,650){\usebox{\plotpoint}}
\put(713,651){\usebox{\plotpoint}}
\put(714,652){\usebox{\plotpoint}}
\put(715,654){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(716,655){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(717,657){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(718,658){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(719,660){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(720,661){\usebox{\plotpoint}}
\put(721,663){\usebox{\plotpoint}}
\put(722,664){\usebox{\plotpoint}}
\put(723,665){\usebox{\plotpoint}}
\put(724,666){\usebox{\plotpoint}}
\put(725,667){\usebox{\plotpoint}}
\put(726,669){\usebox{\plotpoint}}
\put(727,670){\usebox{\plotpoint}}
\put(728,671){\usebox{\plotpoint}}
\put(729,672){\usebox{\plotpoint}}
\put(730,674){\usebox{\plotpoint}}
\put(731,675){\usebox{\plotpoint}}
\put(732,676){\usebox{\plotpoint}}
\put(733,678){\usebox{\plotpoint}}
\put(734,679){\usebox{\plotpoint}}
\put(735,680){\usebox{\plotpoint}}
\put(736,681){\usebox{\plotpoint}}
\put(737,682){\usebox{\plotpoint}}
\put(738,684){\usebox{\plotpoint}}
\put(739,685){\usebox{\plotpoint}}
\put(740,686){\usebox{\plotpoint}}
\put(741,687){\usebox{\plotpoint}}
\put(742,689){\usebox{\plotpoint}}
\put(743,690){\usebox{\plotpoint}}
\put(744,691){\usebox{\plotpoint}}
\put(745,693){\usebox{\plotpoint}}
\put(746,694){\usebox{\plotpoint}}
\put(747,696){\usebox{\plotpoint}}
\put(748,697){\usebox{\plotpoint}}
\put(749,699){\usebox{\plotpoint}}
\put(750,700){\usebox{\plotpoint}}
\put(751,701){\usebox{\plotpoint}}
\put(752,702){\usebox{\plotpoint}}
\put(753,704){\usebox{\plotpoint}}
\put(754,705){\usebox{\plotpoint}}
\put(755,706){\usebox{\plotpoint}}
\put(756,708){\usebox{\plotpoint}}
\put(757,709){\usebox{\plotpoint}}
\put(758,710){\usebox{\plotpoint}}
\put(759,712){\usebox{\plotpoint}}
\put(760,713){\usebox{\plotpoint}}
\put(761,714){\usebox{\plotpoint}}
\put(762,716){\usebox{\plotpoint}}
\put(763,717){\usebox{\plotpoint}}
\put(764,718){\usebox{\plotpoint}}
\put(765,720){\usebox{\plotpoint}}
\put(766,721){\usebox{\plotpoint}}
\put(767,722){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(768,724){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(769,726){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(770,727){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(771,729){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(772,730){\usebox{\plotpoint}}
\put(773,732){\usebox{\plotpoint}}
\put(774,733){\usebox{\plotpoint}}
\put(775,734){\usebox{\plotpoint}}
\put(776,736){\usebox{\plotpoint}}
\put(777,737){\usebox{\plotpoint}}
\put(778,738){\usebox{\plotpoint}}
\put(779,740){\usebox{\plotpoint}}
\put(780,741){\usebox{\plotpoint}}
\put(781,742){\usebox{\plotpoint}}
\put(782,744){\usebox{\plotpoint}}
\put(783,745){\usebox{\plotpoint}}
\put(784,746){\usebox{\plotpoint}}
\put(785,748){\usebox{\plotpoint}}
\put(786,749){\usebox{\plotpoint}}
\put(787,750){\usebox{\plotpoint}}
\put(788,752){\usebox{\plotpoint}}
\put(789,753){\usebox{\plotpoint}}
\put(790,754){\usebox{\plotpoint}}
\put(791,756){\usebox{\plotpoint}}
\put(792,757){\usebox{\plotpoint}}
\put(793,758){\usebox{\plotpoint}}
\put(794,760){\usebox{\plotpoint}}
\put(795,761){\usebox{\plotpoint}}
\put(796,762){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(797,764){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(798,766){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(799,768){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(800,770){\rule[-0.175pt]{0.350pt}{0.434pt}}
\put(801,771){\usebox{\plotpoint}}
\put(802,773){\usebox{\plotpoint}}
\put(803,774){\usebox{\plotpoint}}
\put(804,775){\usebox{\plotpoint}}
\put(805,777){\usebox{\plotpoint}}
\put(806,778){\usebox{\plotpoint}}
\put(807,779){\usebox{\plotpoint}}
\put(808,781){\usebox{\plotpoint}}
\put(809,782){\usebox{\plotpoint}}
\put(810,783){\usebox{\plotpoint}}
\put(811,785){\usebox{\plotpoint}}
\put(812,786){\usebox{\plotpoint}}
\put(813,787){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(814,789){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(815,791){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(816,792){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(817,794){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(818,795){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(819,797){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(820,798){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(821,800){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(822,801){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(823,803){\rule[-0.175pt]{0.350pt}{0.385pt}}
\put(824,804){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(825,806){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(826,808){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(827,809){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(828,811){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(829,812){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(830,814){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(831,815){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(832,817){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(833,818){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(834,820){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(835,821){\rule[-0.175pt]{0.350pt}{0.361pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(455,1001){\makebox(0,0)[r]{$\tilde{c}=0.0$}}
\put(477,1001){\usebox{\plotpoint}}
\put(497,1001){\usebox{\plotpoint}}
\put(518,1001){\usebox{\plotpoint}}
\put(539,1001){\usebox{\plotpoint}}
\put(543,1001){\usebox{\plotpoint}}
\put(264,227){\usebox{\plotpoint}}
\put(264,227){\usebox{\plotpoint}}
\put(282,235){\usebox{\plotpoint}}
\put(301,245){\usebox{\plotpoint}}
\put(319,255){\usebox{\plotpoint}}
\put(337,265){\usebox{\plotpoint}}
\put(355,275){\usebox{\plotpoint}}
\put(373,285){\usebox{\plotpoint}}
\put(391,296){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(426,317){\usebox{\plotpoint}}
\put(444,328){\usebox{\plotpoint}}
\put(461,340){\usebox{\plotpoint}}
\put(478,351){\usebox{\plotpoint}}
\put(495,363){\usebox{\plotpoint}}
\put(512,376){\usebox{\plotpoint}}
\put(529,387){\usebox{\plotpoint}}
\put(545,400){\usebox{\plotpoint}}
\put(562,413){\usebox{\plotpoint}}
\put(578,425){\usebox{\plotpoint}}
\put(594,439){\usebox{\plotpoint}}
\put(610,452){\usebox{\plotpoint}}
\put(625,466){\usebox{\plotpoint}}
\put(641,480){\usebox{\plotpoint}}
\put(656,494){\usebox{\plotpoint}}
\put(670,508){\usebox{\plotpoint}}
\put(686,523){\usebox{\plotpoint}}
\put(700,538){\usebox{\plotpoint}}
\put(714,552){\usebox{\plotpoint}}
\put(728,568){\usebox{\plotpoint}}
\put(742,583){\usebox{\plotpoint}}
\put(756,599){\usebox{\plotpoint}}
\put(769,615){\usebox{\plotpoint}}
\put(783,630){\usebox{\plotpoint}}
\put(796,646){\usebox{\plotpoint}}
\put(809,663){\usebox{\plotpoint}}
\put(821,679){\usebox{\plotpoint}}
\put(834,696){\usebox{\plotpoint}}
\put(836,698){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(359,308){\circle*{12}}
\put(424,370){\circle*{12}}
\put(488,336){\circle*{12}}
\put(551,479){\circle*{12}}
\put(613,769){\circle*{12}}
\put(682,810){\circle*{12}}
\put(744,1001){\circle*{12}}
\put(359,264){\rule[-0.175pt]{0.350pt}{21.681pt}}
\put(349,264){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(349,354){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(424,314){\rule[-0.175pt]{0.350pt}{24.572pt}}
\put(414,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(414,416){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(488,249){\rule[-0.175pt]{0.350pt}{36.617pt}}
\put(478,249){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(478,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(551,381){\rule[-0.175pt]{0.350pt}{38.544pt}}
\put(541,381){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(541,541){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(613,707){\rule[-0.175pt]{0.350pt}{26.258pt}}
\put(603,707){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(603,816){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(682,722){\rule[-0.175pt]{0.350pt}{35.412pt}}
\put(672,722){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(672,869){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(744,875){\rule[-0.175pt]{0.350pt}{48.903pt}}
\put(734,875){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(734,1078){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> wpgmforj.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega(q^2)}^2$}}}
\put(850,23){\makebox(0,0){\small(a) $q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=0.8$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(276,273){\usebox{\plotpoint}}
\put(276,273){\usebox{\plotpoint}}
\put(277,274){\usebox{\plotpoint}}
\put(278,275){\usebox{\plotpoint}}
\put(279,276){\usebox{\plotpoint}}
\put(280,277){\usebox{\plotpoint}}
\put(282,278){\usebox{\plotpoint}}
\put(283,279){\usebox{\plotpoint}}
\put(284,280){\usebox{\plotpoint}}
\put(285,281){\usebox{\plotpoint}}
\put(286,282){\usebox{\plotpoint}}
\put(288,283){\usebox{\plotpoint}}
\put(289,284){\usebox{\plotpoint}}
\put(290,285){\usebox{\plotpoint}}
\put(291,286){\usebox{\plotpoint}}
\put(292,287){\usebox{\plotpoint}}
\put(294,288){\usebox{\plotpoint}}
\put(295,289){\usebox{\plotpoint}}
\put(296,290){\usebox{\plotpoint}}
\put(297,291){\usebox{\plotpoint}}
\put(298,292){\usebox{\plotpoint}}
\put(300,293){\usebox{\plotpoint}}
\put(301,294){\usebox{\plotpoint}}
\put(302,295){\usebox{\plotpoint}}
\put(303,296){\usebox{\plotpoint}}
\put(304,297){\usebox{\plotpoint}}
\put(306,298){\usebox{\plotpoint}}
\put(307,299){\usebox{\plotpoint}}
\put(308,300){\usebox{\plotpoint}}
\put(309,301){\usebox{\plotpoint}}
\put(311,302){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(312,303){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(314,304){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(315,305){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(317,306){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(318,307){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(320,308){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(321,309){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(323,310){\usebox{\plotpoint}}
\put(324,311){\usebox{\plotpoint}}
\put(325,312){\usebox{\plotpoint}}
\put(327,313){\usebox{\plotpoint}}
\put(328,314){\usebox{\plotpoint}}
\put(329,315){\usebox{\plotpoint}}
\put(331,316){\usebox{\plotpoint}}
\put(332,317){\usebox{\plotpoint}}
\put(333,318){\usebox{\plotpoint}}
\put(335,319){\usebox{\plotpoint}}
\put(336,320){\usebox{\plotpoint}}
\put(337,321){\usebox{\plotpoint}}
\put(338,322){\usebox{\plotpoint}}
\put(339,323){\usebox{\plotpoint}}
\put(340,324){\usebox{\plotpoint}}
\put(341,325){\usebox{\plotpoint}}
\put(342,326){\usebox{\plotpoint}}
\put(343,327){\usebox{\plotpoint}}
\put(344,328){\usebox{\plotpoint}}
\put(345,329){\usebox{\plotpoint}}
\put(347,330){\usebox{\plotpoint}}
\put(348,331){\usebox{\plotpoint}}
\put(349,332){\usebox{\plotpoint}}
\put(350,333){\usebox{\plotpoint}}
\put(351,334){\usebox{\plotpoint}}
\put(352,335){\usebox{\plotpoint}}
\put(353,336){\usebox{\plotpoint}}
\put(354,337){\usebox{\plotpoint}}
\put(355,338){\usebox{\plotpoint}}
\put(356,339){\usebox{\plotpoint}}
\put(357,340){\usebox{\plotpoint}}
\put(359,341){\usebox{\plotpoint}}
\put(360,342){\usebox{\plotpoint}}
\put(361,343){\usebox{\plotpoint}}
\put(362,344){\usebox{\plotpoint}}
\put(363,345){\usebox{\plotpoint}}
\put(364,346){\usebox{\plotpoint}}
\put(365,347){\usebox{\plotpoint}}
\put(366,348){\usebox{\plotpoint}}
\put(367,349){\usebox{\plotpoint}}
\put(368,350){\usebox{\plotpoint}}
\put(369,351){\usebox{\plotpoint}}
\put(370,352){\usebox{\plotpoint}}
\put(371,354){\usebox{\plotpoint}}
\put(372,355){\usebox{\plotpoint}}
\put(373,356){\usebox{\plotpoint}}
\put(374,357){\usebox{\plotpoint}}
\put(375,359){\usebox{\plotpoint}}
\put(376,360){\usebox{\plotpoint}}
\put(377,361){\usebox{\plotpoint}}
\put(378,362){\usebox{\plotpoint}}
\put(379,364){\usebox{\plotpoint}}
\put(380,365){\usebox{\plotpoint}}
\put(381,366){\usebox{\plotpoint}}
\put(382,368){\usebox{\plotpoint}}
\put(383,369){\usebox{\plotpoint}}
\put(384,370){\usebox{\plotpoint}}
\put(385,371){\usebox{\plotpoint}}
\put(386,372){\usebox{\plotpoint}}
\put(387,373){\usebox{\plotpoint}}
\put(388,374){\usebox{\plotpoint}}
\put(389,376){\usebox{\plotpoint}}
\put(390,377){\usebox{\plotpoint}}
\put(391,378){\usebox{\plotpoint}}
\put(392,379){\usebox{\plotpoint}}
\put(393,380){\usebox{\plotpoint}}
\put(394,381){\usebox{\plotpoint}}
\put(395,383){\usebox{\plotpoint}}
\put(396,384){\usebox{\plotpoint}}
\put(397,385){\usebox{\plotpoint}}
\put(398,387){\usebox{\plotpoint}}
\put(399,388){\usebox{\plotpoint}}
\put(400,389){\usebox{\plotpoint}}
\put(401,390){\usebox{\plotpoint}}
\put(402,392){\usebox{\plotpoint}}
\put(403,393){\usebox{\plotpoint}}
\put(404,394){\usebox{\plotpoint}}
\put(405,395){\usebox{\plotpoint}}
\put(406,397){\usebox{\plotpoint}}
\put(407,398){\usebox{\plotpoint}}
\put(408,399){\usebox{\plotpoint}}
\put(409,401){\usebox{\plotpoint}}
\put(410,402){\usebox{\plotpoint}}
\put(411,403){\usebox{\plotpoint}}
\put(412,405){\usebox{\plotpoint}}
\put(413,406){\usebox{\plotpoint}}
\put(414,407){\usebox{\plotpoint}}
\put(415,409){\usebox{\plotpoint}}
\put(416,410){\usebox{\plotpoint}}
\put(417,411){\usebox{\plotpoint}}
\put(418,413){\usebox{\plotpoint}}
\put(419,414){\usebox{\plotpoint}}
\put(420,415){\usebox{\plotpoint}}
\put(421,417){\usebox{\plotpoint}}
\put(422,418){\usebox{\plotpoint}}
\put(423,420){\usebox{\plotpoint}}
\put(424,421){\usebox{\plotpoint}}
\put(425,422){\usebox{\plotpoint}}
\put(426,424){\usebox{\plotpoint}}
\put(427,425){\usebox{\plotpoint}}
\put(428,427){\usebox{\plotpoint}}
\put(429,428){\usebox{\plotpoint}}
\put(430,429){\usebox{\plotpoint}}
\put(431,431){\usebox{\plotpoint}}
\put(432,432){\usebox{\plotpoint}}
\put(433,434){\usebox{\plotpoint}}
\put(434,435){\usebox{\plotpoint}}
\put(435,437){\usebox{\plotpoint}}
\put(436,438){\usebox{\plotpoint}}
\put(437,439){\usebox{\plotpoint}}
\put(438,441){\usebox{\plotpoint}}
\put(439,442){\usebox{\plotpoint}}
\put(440,444){\usebox{\plotpoint}}
\put(441,445){\usebox{\plotpoint}}
\put(442,446){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(443,448){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(444,450){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(445,452){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(446,453){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(447,455){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(448,457){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(449,459){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(450,460){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(451,462){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(452,464){\rule[-0.175pt]{0.350pt}{0.416pt}}
\put(453,465){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(454,467){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(455,469){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(456,470){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(457,472){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(458,473){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(459,475){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(460,477){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(461,478){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(462,480){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(463,481){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(464,483){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(465,485){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(466,486){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(467,488){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(468,489){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(469,491){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(470,493){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(471,494){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(472,496){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(473,498){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(474,499){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(475,501){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(476,503){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(477,504){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(478,506){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(479,508){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(480,510){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(481,512){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(482,513){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(483,515){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(484,517){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(485,519){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(486,520){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(487,522){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(488,524){\rule[-0.175pt]{0.350pt}{0.422pt}}
\put(489,526){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(490,527){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(491,529){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(492,531){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(493,533){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(494,535){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(495,536){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(496,538){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(497,540){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(498,542){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(499,544){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(500,546){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(501,547){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(502,549){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(503,551){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(504,553){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(505,555){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(506,557){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(507,559){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(508,561){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(509,563){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(510,565){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(511,567){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(512,569){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(513,571){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(514,573){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(515,575){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(516,577){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(517,579){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(518,581){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(519,584){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(520,586){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(521,588){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(522,590){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(523,592){\rule[-0.175pt]{0.350pt}{0.526pt}}
\put(524,595){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(525,597){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(526,599){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(527,601){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,603){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(529,605){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(530,607){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,609){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(532,611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(534,615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,617){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,619){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(538,623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(539,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(540,627){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(541,629){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(542,631){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(543,633){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(544,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(545,637){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(546,639){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,641){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(548,643){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(549,644){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(550,646){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(551,648){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(552,650){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(553,652){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(554,654){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(555,656){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(556,658){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(557,660){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(558,662){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(559,664){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(560,666){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(561,667){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(562,669){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(563,671){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(564,672){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(565,674){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(566,676){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(567,677){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(568,679){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(569,681){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(570,682){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(571,684){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(572,686){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(573,687){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(574,689){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(575,690){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(576,692){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(577,693){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(578,695){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(579,696){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(580,698){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(581,699){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(582,701){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(583,702){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(584,704){\usebox{\plotpoint}}
\put(585,705){\usebox{\plotpoint}}
\put(586,706){\usebox{\plotpoint}}
\put(587,707){\usebox{\plotpoint}}
\put(588,708){\usebox{\plotpoint}}
\put(589,709){\usebox{\plotpoint}}
\put(590,710){\usebox{\plotpoint}}
\put(591,711){\usebox{\plotpoint}}
\put(592,712){\usebox{\plotpoint}}
\put(593,713){\usebox{\plotpoint}}
\put(594,714){\usebox{\plotpoint}}
\put(595,715){\usebox{\plotpoint}}
\put(595,716){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(597,717){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(599,718){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(602,719){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,720){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(607,721){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(619,720){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(620,719){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(622,718){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(624,717){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(625,716){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(627,715){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(629,714){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(631,713){\usebox{\plotpoint}}
\put(632,712){\usebox{\plotpoint}}
\put(633,711){\usebox{\plotpoint}}
\put(634,710){\usebox{\plotpoint}}
\put(635,709){\usebox{\plotpoint}}
\put(636,708){\usebox{\plotpoint}}
\put(637,707){\usebox{\plotpoint}}
\put(638,706){\usebox{\plotpoint}}
\put(639,705){\usebox{\plotpoint}}
\put(640,704){\usebox{\plotpoint}}
\put(641,703){\usebox{\plotpoint}}
\put(642,702){\usebox{\plotpoint}}
\put(643,699){\usebox{\plotpoint}}
\put(644,698){\usebox{\plotpoint}}
\put(645,697){\usebox{\plotpoint}}
\put(646,696){\usebox{\plotpoint}}
\put(647,695){\usebox{\plotpoint}}
\put(648,693){\usebox{\plotpoint}}
\put(649,692){\usebox{\plotpoint}}
\put(650,691){\usebox{\plotpoint}}
\put(651,690){\usebox{\plotpoint}}
\put(652,689){\usebox{\plotpoint}}
\put(653,688){\usebox{\plotpoint}}
\put(654,687){\usebox{\plotpoint}}
\put(655,685){\usebox{\plotpoint}}
\put(656,684){\usebox{\plotpoint}}
\put(657,683){\usebox{\plotpoint}}
\put(658,681){\usebox{\plotpoint}}
\put(659,680){\usebox{\plotpoint}}
\put(660,679){\usebox{\plotpoint}}
\put(661,677){\usebox{\plotpoint}}
\put(662,676){\usebox{\plotpoint}}
\put(663,675){\usebox{\plotpoint}}
\put(664,673){\usebox{\plotpoint}}
\put(665,672){\usebox{\plotpoint}}
\put(666,671){\usebox{\plotpoint}}
\put(667,669){\usebox{\plotpoint}}
\put(668,668){\usebox{\plotpoint}}
\put(669,666){\usebox{\plotpoint}}
\put(670,665){\usebox{\plotpoint}}
\put(671,664){\usebox{\plotpoint}}
\put(672,662){\usebox{\plotpoint}}
\put(673,661){\usebox{\plotpoint}}
\put(674,660){\usebox{\plotpoint}}
\put(675,658){\usebox{\plotpoint}}
\put(676,657){\usebox{\plotpoint}}
\put(677,656){\usebox{\plotpoint}}
\put(678,654){\usebox{\plotpoint}}
\put(679,653){\usebox{\plotpoint}}
\put(680,652){\usebox{\plotpoint}}
\put(681,650){\usebox{\plotpoint}}
\put(682,649){\usebox{\plotpoint}}
\put(683,648){\usebox{\plotpoint}}
\put(684,646){\usebox{\plotpoint}}
\put(685,645){\usebox{\plotpoint}}
\put(686,644){\usebox{\plotpoint}}
\put(687,642){\usebox{\plotpoint}}
\put(688,641){\usebox{\plotpoint}}
\put(689,640){\usebox{\plotpoint}}
\put(690,638){\usebox{\plotpoint}}
\put(691,637){\usebox{\plotpoint}}
\put(692,636){\usebox{\plotpoint}}
\put(693,634){\usebox{\plotpoint}}
\put(694,633){\usebox{\plotpoint}}
\put(695,632){\usebox{\plotpoint}}
\put(696,630){\usebox{\plotpoint}}
\put(697,629){\usebox{\plotpoint}}
\put(698,628){\usebox{\plotpoint}}
\put(699,626){\usebox{\plotpoint}}
\put(700,625){\usebox{\plotpoint}}
\put(701,624){\usebox{\plotpoint}}
\put(702,622){\usebox{\plotpoint}}
\put(703,621){\usebox{\plotpoint}}
\put(704,620){\usebox{\plotpoint}}
\put(705,619){\usebox{\plotpoint}}
\put(706,618){\usebox{\plotpoint}}
\put(707,616){\usebox{\plotpoint}}
\put(708,615){\usebox{\plotpoint}}
\put(709,614){\usebox{\plotpoint}}
\put(710,613){\usebox{\plotpoint}}
\put(711,612){\usebox{\plotpoint}}
\put(712,611){\usebox{\plotpoint}}
\put(713,610){\usebox{\plotpoint}}
\put(714,608){\usebox{\plotpoint}}
\put(715,607){\usebox{\plotpoint}}
\put(716,606){\usebox{\plotpoint}}
\put(717,605){\usebox{\plotpoint}}
\put(718,604){\usebox{\plotpoint}}
\put(719,602){\usebox{\plotpoint}}
\put(720,601){\usebox{\plotpoint}}
\put(721,600){\usebox{\plotpoint}}
\put(722,599){\usebox{\plotpoint}}
\put(723,598){\usebox{\plotpoint}}
\put(724,597){\usebox{\plotpoint}}
\put(725,596){\usebox{\plotpoint}}
\put(726,594){\usebox{\plotpoint}}
\put(727,593){\usebox{\plotpoint}}
\put(728,592){\usebox{\plotpoint}}
\put(729,591){\usebox{\plotpoint}}
\put(730,590){\usebox{\plotpoint}}
\put(731,588){\usebox{\plotpoint}}
\put(732,587){\usebox{\plotpoint}}
\put(733,586){\usebox{\plotpoint}}
\put(734,585){\usebox{\plotpoint}}
\put(735,584){\usebox{\plotpoint}}
\put(736,583){\usebox{\plotpoint}}
\put(737,582){\usebox{\plotpoint}}
\put(738,580){\usebox{\plotpoint}}
\put(739,579){\usebox{\plotpoint}}
\put(740,578){\usebox{\plotpoint}}
\put(741,577){\usebox{\plotpoint}}
\put(742,576){\usebox{\plotpoint}}
\put(743,574){\usebox{\plotpoint}}
\put(744,573){\usebox{\plotpoint}}
\put(745,572){\usebox{\plotpoint}}
\put(746,571){\usebox{\plotpoint}}
\put(747,570){\usebox{\plotpoint}}
\put(748,569){\usebox{\plotpoint}}
\put(749,569){\usebox{\plotpoint}}
\put(750,568){\usebox{\plotpoint}}
\put(751,567){\usebox{\plotpoint}}
\put(752,566){\usebox{\plotpoint}}
\put(753,565){\usebox{\plotpoint}}
\put(754,564){\usebox{\plotpoint}}
\put(755,563){\usebox{\plotpoint}}
\put(756,562){\usebox{\plotpoint}}
\put(757,561){\usebox{\plotpoint}}
\put(758,560){\usebox{\plotpoint}}
\put(759,559){\usebox{\plotpoint}}
\put(760,558){\usebox{\plotpoint}}
\put(761,557){\usebox{\plotpoint}}
\put(762,556){\usebox{\plotpoint}}
\put(763,555){\usebox{\plotpoint}}
\put(764,554){\usebox{\plotpoint}}
\put(765,553){\usebox{\plotpoint}}
\put(766,552){\usebox{\plotpoint}}
\put(767,551){\usebox{\plotpoint}}
\put(768,550){\usebox{\plotpoint}}
\put(769,549){\usebox{\plotpoint}}
\put(770,548){\usebox{\plotpoint}}
\put(771,547){\usebox{\plotpoint}}
\put(772,546){\usebox{\plotpoint}}
\put(774,545){\usebox{\plotpoint}}
\put(775,544){\usebox{\plotpoint}}
\put(776,543){\usebox{\plotpoint}}
\put(777,542){\usebox{\plotpoint}}
\put(778,541){\usebox{\plotpoint}}
\put(779,540){\usebox{\plotpoint}}
\put(780,539){\usebox{\plotpoint}}
\put(781,538){\usebox{\plotpoint}}
\put(782,537){\usebox{\plotpoint}}
\put(783,536){\usebox{\plotpoint}}
\put(784,535){\usebox{\plotpoint}}
\put(786,534){\usebox{\plotpoint}}
\put(787,533){\usebox{\plotpoint}}
\put(788,532){\usebox{\plotpoint}}
\put(789,531){\usebox{\plotpoint}}
\put(790,530){\usebox{\plotpoint}}
\put(791,529){\usebox{\plotpoint}}
\put(792,528){\usebox{\plotpoint}}
\put(793,527){\usebox{\plotpoint}}
\put(794,526){\usebox{\plotpoint}}
\put(795,525){\usebox{\plotpoint}}
\put(796,524){\usebox{\plotpoint}}
\put(798,523){\usebox{\plotpoint}}
\put(799,522){\usebox{\plotpoint}}
\put(800,521){\usebox{\plotpoint}}
\put(801,520){\usebox{\plotpoint}}
\put(803,519){\usebox{\plotpoint}}
\put(804,518){\usebox{\plotpoint}}
\put(805,517){\usebox{\plotpoint}}
\put(806,516){\usebox{\plotpoint}}
\put(807,515){\usebox{\plotpoint}}
\put(809,514){\usebox{\plotpoint}}
\put(810,513){\usebox{\plotpoint}}
\put(811,512){\usebox{\plotpoint}}
\put(812,511){\usebox{\plotpoint}}
\put(813,510){\usebox{\plotpoint}}
\put(814,509){\usebox{\plotpoint}}
\put(815,508){\usebox{\plotpoint}}
\put(816,507){\usebox{\plotpoint}}
\put(817,506){\usebox{\plotpoint}}
\put(818,505){\usebox{\plotpoint}}
\put(819,504){\usebox{\plotpoint}}
\put(821,503){\usebox{\plotpoint}}
\put(822,502){\usebox{\plotpoint}}
\put(823,501){\usebox{\plotpoint}}
\put(825,500){\usebox{\plotpoint}}
\put(826,499){\usebox{\plotpoint}}
\put(827,498){\usebox{\plotpoint}}
\put(829,497){\usebox{\plotpoint}}
\put(830,496){\usebox{\plotpoint}}
\put(831,495){\usebox{\plotpoint}}
\put(833,494){\usebox{\plotpoint}}
\put(834,493){\usebox{\plotpoint}}
\put(835,492){\usebox{\plotpoint}}
\put(837,491){\usebox{\plotpoint}}
\put(838,490){\usebox{\plotpoint}}
\put(839,489){\usebox{\plotpoint}}
\put(841,488){\usebox{\plotpoint}}
\put(842,487){\usebox{\plotpoint}}
\put(843,486){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(845,485){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(847,484){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(848,483){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(850,482){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(851,481){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(853,480){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(854,479){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(856,478){\usebox{\plotpoint}}
\put(857,477){\usebox{\plotpoint}}
\put(858,476){\usebox{\plotpoint}}
\put(859,475){\usebox{\plotpoint}}
\put(861,474){\usebox{\plotpoint}}
\put(862,473){\usebox{\plotpoint}}
\put(863,472){\usebox{\plotpoint}}
\put(865,471){\usebox{\plotpoint}}
\put(866,470){\usebox{\plotpoint}}
\put(867,469){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(869,468){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(871,467){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(872,466){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(874,465){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(875,464){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(877,463){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(878,462){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(880,461){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(881,460){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(883,459){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(884,458){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(886,457){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(887,456){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(889,455){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(890,454){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(892,453){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(894,452){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(895,451){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(897,450){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(898,449){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(900,448){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(901,447){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(903,446){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(904,445){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(906,444){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(908,443){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(909,442){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(911,441){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(913,440){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(915,439){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(916,438){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,437){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,436){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(921,435){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(923,434){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(925,433){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(927,432){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(928,431){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(930,430){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(932,429){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(933,428){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(935,427){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(937,426){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(939,425){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(940,424){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(942,423){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(944,422){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(945,421){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(947,420){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(949,419){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(951,418){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(952,417){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(954,416){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(955,415){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(957,414){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(958,413){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(960,412){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(961,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(964,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(974,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(976,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(978,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(980,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(982,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(990,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(992,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(994,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1000,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1002,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1004,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1006,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,387){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1016,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1018,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1020,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,381){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1023,380){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1025,379){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1027,378){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1029,377){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1031,376){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(1033,375){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1035,374){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1037,373){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1040,372){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1042,371){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1045,370){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1047,369){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1049,368){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1052,367){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1054,366){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1057,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1059,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1061,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1065,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,359){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1071,358){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1073,357){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1076,356){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1078,355){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1081,354){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1083,353){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1085,352){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1088,351){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1090,350){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1093,349){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1095,348){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1097,347){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1100,346){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1102,345){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1105,344){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1107,343){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1109,342){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1111,341){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1113,340){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(1115,339){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1119,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1122,337){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1125,336){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1128,335){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1130,334){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1132,333){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1135,332){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1137,331){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1140,330){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,329){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1146,328){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1152,326){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1154,325){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1156,324){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1159,323){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1161,322){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(1164,321){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1167,320){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1170,319){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1173,318){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1176,317){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1178,316){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1181,315){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1184,314){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(1187,313){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1190,312){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1193,311){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1196,310){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1202,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1205,307){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1208,306){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1211,305){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1214,304){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1217,303){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1220,302){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1223,301){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1226,300){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1229,299){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1235,297){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1238,296){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1241,295){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1244,294){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1247,293){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1250,292){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1254,291){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1257,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1261,289){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1264,288){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,287){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1270,286){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1274,285){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1278,284){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1282,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1285,282){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1288,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1291,280){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1294,279){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1298,278){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1302,277){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1306,276){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1310,275){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1314,274){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1318,273){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1321,272){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1325,271){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1328,270){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1333,269){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1337,268){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1341,267){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1345,266){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1349,265){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1353,264){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1357,263){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1361,262){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1365,261){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1369,260){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1373,259){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1377,258){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1381,257){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1385,256){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1389,255){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1392,254){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1396,253){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1399,252){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1406,251){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,250){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1416,249){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1420,248){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1424,247){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1428,246){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1432,245){\rule[-0.175pt]{0.964pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.5$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(276,270){\usebox{\plotpoint}}
\put(276,270){\usebox{\plotpoint}}
\put(277,271){\usebox{\plotpoint}}
\put(278,272){\usebox{\plotpoint}}
\put(279,273){\usebox{\plotpoint}}
\put(280,274){\usebox{\plotpoint}}
\put(282,275){\usebox{\plotpoint}}
\put(283,276){\usebox{\plotpoint}}
\put(284,277){\usebox{\plotpoint}}
\put(285,278){\usebox{\plotpoint}}
\put(286,279){\usebox{\plotpoint}}
\put(288,280){\usebox{\plotpoint}}
\put(289,281){\usebox{\plotpoint}}
\put(290,282){\usebox{\plotpoint}}
\put(292,283){\usebox{\plotpoint}}
\put(293,284){\usebox{\plotpoint}}
\put(294,285){\usebox{\plotpoint}}
\put(296,286){\usebox{\plotpoint}}
\put(297,287){\usebox{\plotpoint}}
\put(298,288){\usebox{\plotpoint}}
\put(300,289){\usebox{\plotpoint}}
\put(301,290){\usebox{\plotpoint}}
\put(302,291){\usebox{\plotpoint}}
\put(303,292){\usebox{\plotpoint}}
\put(304,293){\usebox{\plotpoint}}
\put(306,294){\usebox{\plotpoint}}
\put(307,295){\usebox{\plotpoint}}
\put(308,296){\usebox{\plotpoint}}
\put(309,297){\usebox{\plotpoint}}
\put(311,298){\usebox{\plotpoint}}
\put(312,299){\usebox{\plotpoint}}
\put(314,300){\usebox{\plotpoint}}
\put(315,301){\usebox{\plotpoint}}
\put(317,302){\usebox{\plotpoint}}
\put(318,303){\usebox{\plotpoint}}
\put(320,304){\usebox{\plotpoint}}
\put(321,305){\usebox{\plotpoint}}
\put(323,306){\usebox{\plotpoint}}
\put(324,307){\usebox{\plotpoint}}
\put(325,308){\usebox{\plotpoint}}
\put(327,309){\usebox{\plotpoint}}
\put(328,310){\usebox{\plotpoint}}
\put(329,311){\usebox{\plotpoint}}
\put(331,312){\usebox{\plotpoint}}
\put(332,313){\usebox{\plotpoint}}
\put(333,314){\usebox{\plotpoint}}
\put(335,315){\usebox{\plotpoint}}
\put(336,316){\usebox{\plotpoint}}
\put(337,317){\usebox{\plotpoint}}
\put(338,318){\usebox{\plotpoint}}
\put(339,319){\usebox{\plotpoint}}
\put(341,320){\usebox{\plotpoint}}
\put(342,321){\usebox{\plotpoint}}
\put(343,322){\usebox{\plotpoint}}
\put(344,323){\usebox{\plotpoint}}
\put(345,324){\usebox{\plotpoint}}
\put(347,325){\usebox{\plotpoint}}
\put(348,326){\usebox{\plotpoint}}
\put(349,327){\usebox{\plotpoint}}
\put(350,328){\usebox{\plotpoint}}
\put(351,329){\usebox{\plotpoint}}
\put(352,330){\usebox{\plotpoint}}
\put(353,331){\usebox{\plotpoint}}
\put(354,332){\usebox{\plotpoint}}
\put(355,333){\usebox{\plotpoint}}
\put(356,334){\usebox{\plotpoint}}
\put(357,335){\usebox{\plotpoint}}
\put(359,336){\usebox{\plotpoint}}
\put(360,337){\usebox{\plotpoint}}
\put(361,338){\usebox{\plotpoint}}
\put(362,339){\usebox{\plotpoint}}
\put(363,340){\usebox{\plotpoint}}
\put(364,341){\usebox{\plotpoint}}
\put(365,342){\usebox{\plotpoint}}
\put(366,343){\usebox{\plotpoint}}
\put(367,344){\usebox{\plotpoint}}
\put(368,345){\usebox{\plotpoint}}
\put(369,346){\usebox{\plotpoint}}
\put(371,347){\usebox{\plotpoint}}
\put(372,348){\usebox{\plotpoint}}
\put(373,349){\usebox{\plotpoint}}
\put(374,350){\usebox{\plotpoint}}
\put(375,351){\usebox{\plotpoint}}
\put(376,352){\usebox{\plotpoint}}
\put(377,354){\usebox{\plotpoint}}
\put(378,355){\usebox{\plotpoint}}
\put(379,356){\usebox{\plotpoint}}
\put(380,357){\usebox{\plotpoint}}
\put(381,358){\usebox{\plotpoint}}
\put(382,360){\usebox{\plotpoint}}
\put(383,361){\usebox{\plotpoint}}
\put(384,362){\usebox{\plotpoint}}
\put(385,363){\usebox{\plotpoint}}
\put(386,364){\usebox{\plotpoint}}
\put(387,365){\usebox{\plotpoint}}
\put(388,366){\usebox{\plotpoint}}
\put(389,367){\usebox{\plotpoint}}
\put(390,368){\usebox{\plotpoint}}
\put(391,369){\usebox{\plotpoint}}
\put(392,370){\usebox{\plotpoint}}
\put(393,371){\usebox{\plotpoint}}
\put(394,373){\usebox{\plotpoint}}
\put(395,374){\usebox{\plotpoint}}
\put(396,375){\usebox{\plotpoint}}
\put(397,376){\usebox{\plotpoint}}
\put(398,377){\usebox{\plotpoint}}
\put(399,378){\usebox{\plotpoint}}
\put(400,379){\usebox{\plotpoint}}
\put(401,380){\usebox{\plotpoint}}
\put(402,381){\usebox{\plotpoint}}
\put(403,382){\usebox{\plotpoint}}
\put(404,383){\usebox{\plotpoint}}
\put(405,384){\usebox{\plotpoint}}
\put(406,386){\usebox{\plotpoint}}
\put(407,387){\usebox{\plotpoint}}
\put(408,388){\usebox{\plotpoint}}
\put(409,389){\usebox{\plotpoint}}
\put(410,391){\usebox{\plotpoint}}
\put(411,392){\usebox{\plotpoint}}
\put(412,393){\usebox{\plotpoint}}
\put(413,394){\usebox{\plotpoint}}
\put(414,396){\usebox{\plotpoint}}
\put(415,397){\usebox{\plotpoint}}
\put(416,398){\usebox{\plotpoint}}
\put(417,399){\usebox{\plotpoint}}
\put(418,401){\usebox{\plotpoint}}
\put(419,402){\usebox{\plotpoint}}
\put(420,403){\usebox{\plotpoint}}
\put(421,405){\usebox{\plotpoint}}
\put(422,406){\usebox{\plotpoint}}
\put(423,407){\usebox{\plotpoint}}
\put(424,409){\usebox{\plotpoint}}
\put(425,410){\usebox{\plotpoint}}
\put(426,411){\usebox{\plotpoint}}
\put(427,413){\usebox{\plotpoint}}
\put(428,414){\usebox{\plotpoint}}
\put(429,415){\usebox{\plotpoint}}
\put(430,417){\usebox{\plotpoint}}
\put(431,418){\usebox{\plotpoint}}
\put(432,419){\usebox{\plotpoint}}
\put(433,421){\usebox{\plotpoint}}
\put(434,422){\usebox{\plotpoint}}
\put(435,423){\usebox{\plotpoint}}
\put(436,425){\usebox{\plotpoint}}
\put(437,426){\usebox{\plotpoint}}
\put(438,427){\usebox{\plotpoint}}
\put(439,429){\usebox{\plotpoint}}
\put(440,430){\usebox{\plotpoint}}
\put(441,431){\usebox{\plotpoint}}
\put(442,433){\usebox{\plotpoint}}
\put(443,434){\usebox{\plotpoint}}
\put(444,436){\usebox{\plotpoint}}
\put(445,437){\usebox{\plotpoint}}
\put(446,439){\usebox{\plotpoint}}
\put(447,440){\usebox{\plotpoint}}
\put(448,442){\usebox{\plotpoint}}
\put(449,443){\usebox{\plotpoint}}
\put(450,445){\usebox{\plotpoint}}
\put(451,446){\usebox{\plotpoint}}
\put(452,448){\usebox{\plotpoint}}
\put(453,449){\usebox{\plotpoint}}
\put(454,451){\usebox{\plotpoint}}
\put(455,453){\usebox{\plotpoint}}
\put(456,454){\usebox{\plotpoint}}
\put(457,456){\usebox{\plotpoint}}
\put(458,457){\usebox{\plotpoint}}
\put(459,459){\usebox{\plotpoint}}
\put(460,460){\usebox{\plotpoint}}
\put(461,462){\usebox{\plotpoint}}
\put(462,463){\usebox{\plotpoint}}
\put(463,465){\usebox{\plotpoint}}
\put(464,466){\usebox{\plotpoint}}
\put(465,468){\usebox{\plotpoint}}
\put(466,469){\usebox{\plotpoint}}
\put(467,471){\usebox{\plotpoint}}
\put(468,472){\usebox{\plotpoint}}
\put(469,474){\usebox{\plotpoint}}
\put(470,475){\usebox{\plotpoint}}
\put(471,477){\usebox{\plotpoint}}
\put(472,479){\usebox{\plotpoint}}
\put(473,480){\usebox{\plotpoint}}
\put(474,482){\usebox{\plotpoint}}
\put(475,483){\usebox{\plotpoint}}
\put(476,485){\usebox{\plotpoint}}
\put(477,487){\usebox{\plotpoint}}
\put(478,488){\usebox{\plotpoint}}
\put(479,490){\usebox{\plotpoint}}
\put(480,491){\usebox{\plotpoint}}
\put(481,493){\usebox{\plotpoint}}
\put(482,494){\usebox{\plotpoint}}
\put(483,496){\usebox{\plotpoint}}
\put(484,498){\usebox{\plotpoint}}
\put(485,499){\usebox{\plotpoint}}
\put(486,501){\usebox{\plotpoint}}
\put(487,502){\usebox{\plotpoint}}
\put(488,504){\usebox{\plotpoint}}
\put(489,506){\usebox{\plotpoint}}
\put(490,507){\usebox{\plotpoint}}
\put(491,509){\usebox{\plotpoint}}
\put(492,511){\usebox{\plotpoint}}
\put(493,513){\usebox{\plotpoint}}
\put(494,514){\usebox{\plotpoint}}
\put(495,516){\usebox{\plotpoint}}
\put(496,518){\usebox{\plotpoint}}
\put(497,520){\usebox{\plotpoint}}
\put(498,521){\usebox{\plotpoint}}
\put(499,523){\usebox{\plotpoint}}
\put(500,525){\usebox{\plotpoint}}
\put(501,527){\usebox{\plotpoint}}
\put(502,528){\usebox{\plotpoint}}
\put(503,530){\usebox{\plotpoint}}
\put(504,532){\usebox{\plotpoint}}
\put(505,534){\usebox{\plotpoint}}
\put(506,536){\usebox{\plotpoint}}
\put(507,537){\usebox{\plotpoint}}
\put(508,539){\usebox{\plotpoint}}
\put(509,541){\usebox{\plotpoint}}
\put(510,543){\usebox{\plotpoint}}
\put(511,545){\usebox{\plotpoint}}
\put(512,547){\usebox{\plotpoint}}
\put(513,548){\usebox{\plotpoint}}
\put(514,551){\usebox{\plotpoint}}
\put(515,553){\usebox{\plotpoint}}
\put(516,555){\usebox{\plotpoint}}
\put(517,557){\usebox{\plotpoint}}
\put(518,559){\usebox{\plotpoint}}
\put(519,561){\usebox{\plotpoint}}
\put(520,563){\usebox{\plotpoint}}
\put(521,565){\usebox{\plotpoint}}
\put(522,567){\usebox{\plotpoint}}
\put(523,569){\usebox{\plotpoint}}
\put(524,571){\usebox{\plotpoint}}
\put(525,572){\usebox{\plotpoint}}
\put(526,574){\usebox{\plotpoint}}
\put(527,576){\usebox{\plotpoint}}
\put(528,578){\usebox{\plotpoint}}
\put(529,580){\usebox{\plotpoint}}
\put(530,581){\usebox{\plotpoint}}
\put(531,583){\usebox{\plotpoint}}
\put(532,585){\usebox{\plotpoint}}
\put(533,587){\usebox{\plotpoint}}
\put(534,589){\usebox{\plotpoint}}
\put(535,591){\usebox{\plotpoint}}
\put(536,592){\usebox{\plotpoint}}
\put(537,594){\usebox{\plotpoint}}
\put(538,596){\usebox{\plotpoint}}
\put(539,598){\usebox{\plotpoint}}
\put(540,600){\usebox{\plotpoint}}
\put(541,602){\usebox{\plotpoint}}
\put(542,604){\usebox{\plotpoint}}
\put(543,606){\usebox{\plotpoint}}
\put(544,608){\usebox{\plotpoint}}
\put(545,610){\usebox{\plotpoint}}
\put(546,612){\usebox{\plotpoint}}
\put(547,614){\usebox{\plotpoint}}
\put(548,616){\usebox{\plotpoint}}
\put(549,617){\usebox{\plotpoint}}
\put(550,619){\usebox{\plotpoint}}
\put(551,621){\usebox{\plotpoint}}
\put(552,623){\usebox{\plotpoint}}
\put(553,625){\usebox{\plotpoint}}
\put(554,626){\usebox{\plotpoint}}
\put(555,628){\usebox{\plotpoint}}
\put(556,630){\usebox{\plotpoint}}
\put(557,632){\usebox{\plotpoint}}
\put(558,634){\usebox{\plotpoint}}
\put(559,636){\usebox{\plotpoint}}
\put(560,637){\usebox{\plotpoint}}
\put(561,639){\usebox{\plotpoint}}
\put(562,641){\usebox{\plotpoint}}
\put(563,642){\usebox{\plotpoint}}
\put(564,644){\usebox{\plotpoint}}
\put(565,645){\usebox{\plotpoint}}
\put(566,647){\usebox{\plotpoint}}
\put(567,649){\usebox{\plotpoint}}
\put(568,650){\usebox{\plotpoint}}
\put(569,652){\usebox{\plotpoint}}
\put(570,653){\usebox{\plotpoint}}
\put(571,655){\usebox{\plotpoint}}
\put(572,656){\usebox{\plotpoint}}
\put(573,658){\usebox{\plotpoint}}
\put(574,659){\usebox{\plotpoint}}
\put(575,660){\usebox{\plotpoint}}
\put(576,662){\usebox{\plotpoint}}
\put(577,663){\usebox{\plotpoint}}
\put(578,664){\usebox{\plotpoint}}
\put(579,666){\usebox{\plotpoint}}
\put(580,667){\usebox{\plotpoint}}
\put(581,668){\usebox{\plotpoint}}
\put(582,670){\usebox{\plotpoint}}
\put(583,671){\usebox{\plotpoint}}
\put(584,672){\usebox{\plotpoint}}
\put(584,673){\usebox{\plotpoint}}
\put(585,674){\usebox{\plotpoint}}
\put(586,675){\usebox{\plotpoint}}
\put(587,676){\usebox{\plotpoint}}
\put(588,677){\usebox{\plotpoint}}
\put(589,678){\usebox{\plotpoint}}
\put(590,679){\usebox{\plotpoint}}
\put(591,680){\usebox{\plotpoint}}
\put(592,681){\usebox{\plotpoint}}
\put(593,682){\usebox{\plotpoint}}
\put(594,683){\usebox{\plotpoint}}
\put(595,684){\usebox{\plotpoint}}
\put(598,685){\usebox{\plotpoint}}
\put(601,686){\usebox{\plotpoint}}
\put(604,687){\usebox{\plotpoint}}
\put(607,688){\usebox{\plotpoint}}
\put(611,687){\usebox{\plotpoint}}
\put(615,686){\usebox{\plotpoint}}
\put(619,685){\usebox{\plotpoint}}
\put(620,684){\usebox{\plotpoint}}
\put(622,683){\usebox{\plotpoint}}
\put(623,682){\usebox{\plotpoint}}
\put(625,681){\usebox{\plotpoint}}
\put(626,680){\usebox{\plotpoint}}
\put(628,679){\usebox{\plotpoint}}
\put(629,678){\usebox{\plotpoint}}
\put(631,675){\usebox{\plotpoint}}
\put(632,674){\usebox{\plotpoint}}
\put(633,673){\usebox{\plotpoint}}
\put(634,672){\usebox{\plotpoint}}
\put(635,671){\usebox{\plotpoint}}
\put(636,670){\usebox{\plotpoint}}
\put(637,669){\usebox{\plotpoint}}
\put(638,668){\usebox{\plotpoint}}
\put(639,667){\usebox{\plotpoint}}
\put(640,666){\usebox{\plotpoint}}
\put(641,665){\usebox{\plotpoint}}
\put(642,664){\usebox{\plotpoint}}
\put(643,662){\usebox{\plotpoint}}
\put(644,661){\usebox{\plotpoint}}
\put(645,660){\usebox{\plotpoint}}
\put(646,659){\usebox{\plotpoint}}
\put(647,657){\usebox{\plotpoint}}
\put(648,656){\usebox{\plotpoint}}
\put(649,655){\usebox{\plotpoint}}
\put(650,654){\usebox{\plotpoint}}
\put(651,652){\usebox{\plotpoint}}
\put(652,651){\usebox{\plotpoint}}
\put(653,650){\usebox{\plotpoint}}
\put(654,649){\usebox{\plotpoint}}
\put(655,647){\usebox{\plotpoint}}
\put(656,646){\usebox{\plotpoint}}
\put(657,644){\usebox{\plotpoint}}
\put(658,643){\usebox{\plotpoint}}
\put(659,641){\usebox{\plotpoint}}
\put(660,640){\usebox{\plotpoint}}
\put(661,639){\usebox{\plotpoint}}
\put(662,637){\usebox{\plotpoint}}
\put(663,636){\usebox{\plotpoint}}
\put(664,634){\usebox{\plotpoint}}
\put(665,633){\usebox{\plotpoint}}
\put(666,632){\usebox{\plotpoint}}
\put(667,630){\usebox{\plotpoint}}
\put(668,629){\usebox{\plotpoint}}
\put(669,627){\usebox{\plotpoint}}
\put(670,626){\usebox{\plotpoint}}
\put(671,624){\usebox{\plotpoint}}
\put(672,623){\usebox{\plotpoint}}
\put(673,621){\usebox{\plotpoint}}
\put(674,620){\usebox{\plotpoint}}
\put(675,618){\usebox{\plotpoint}}
\put(676,617){\usebox{\plotpoint}}
\put(677,616){\usebox{\plotpoint}}
\put(678,614){\usebox{\plotpoint}}
\put(679,613){\usebox{\plotpoint}}
\put(680,611){\usebox{\plotpoint}}
\put(681,610){\usebox{\plotpoint}}
\put(682,608){\usebox{\plotpoint}}
\put(683,607){\usebox{\plotpoint}}
\put(684,606){\usebox{\plotpoint}}
\put(685,604){\usebox{\plotpoint}}
\put(686,603){\usebox{\plotpoint}}
\put(687,601){\usebox{\plotpoint}}
\put(688,600){\usebox{\plotpoint}}
\put(689,599){\usebox{\plotpoint}}
\put(690,597){\usebox{\plotpoint}}
\put(691,596){\usebox{\plotpoint}}
\put(692,594){\usebox{\plotpoint}}
\put(693,593){\usebox{\plotpoint}}
\put(694,591){\usebox{\plotpoint}}
\put(695,590){\usebox{\plotpoint}}
\put(696,589){\usebox{\plotpoint}}
\put(697,587){\usebox{\plotpoint}}
\put(698,586){\usebox{\plotpoint}}
\put(699,584){\usebox{\plotpoint}}
\put(700,583){\usebox{\plotpoint}}
\put(701,582){\usebox{\plotpoint}}
\put(702,580){\usebox{\plotpoint}}
\put(703,579){\usebox{\plotpoint}}
\put(704,578){\usebox{\plotpoint}}
\put(705,577){\usebox{\plotpoint}}
\put(706,575){\usebox{\plotpoint}}
\put(707,574){\usebox{\plotpoint}}
\put(708,573){\usebox{\plotpoint}}
\put(709,572){\usebox{\plotpoint}}
\put(710,570){\usebox{\plotpoint}}
\put(711,569){\usebox{\plotpoint}}
\put(712,568){\usebox{\plotpoint}}
\put(713,567){\usebox{\plotpoint}}
\put(714,565){\usebox{\plotpoint}}
\put(715,564){\usebox{\plotpoint}}
\put(716,563){\usebox{\plotpoint}}
\put(717,562){\usebox{\plotpoint}}
\put(718,560){\usebox{\plotpoint}}
\put(719,559){\usebox{\plotpoint}}
\put(720,558){\usebox{\plotpoint}}
\put(721,557){\usebox{\plotpoint}}
\put(722,555){\usebox{\plotpoint}}
\put(723,554){\usebox{\plotpoint}}
\put(724,553){\usebox{\plotpoint}}
\put(725,552){\usebox{\plotpoint}}
\put(726,550){\usebox{\plotpoint}}
\put(727,549){\usebox{\plotpoint}}
\put(728,548){\usebox{\plotpoint}}
\put(729,547){\usebox{\plotpoint}}
\put(730,546){\usebox{\plotpoint}}
\put(731,544){\usebox{\plotpoint}}
\put(732,543){\usebox{\plotpoint}}
\put(733,542){\usebox{\plotpoint}}
\put(734,541){\usebox{\plotpoint}}
\put(735,540){\usebox{\plotpoint}}
\put(736,539){\usebox{\plotpoint}}
\put(737,538){\usebox{\plotpoint}}
\put(738,536){\usebox{\plotpoint}}
\put(739,535){\usebox{\plotpoint}}
\put(740,534){\usebox{\plotpoint}}
\put(741,532){\usebox{\plotpoint}}
\put(742,531){\usebox{\plotpoint}}
\put(743,530){\usebox{\plotpoint}}
\put(744,529){\usebox{\plotpoint}}
\put(745,527){\usebox{\plotpoint}}
\put(746,526){\usebox{\plotpoint}}
\put(747,525){\usebox{\plotpoint}}
\put(748,524){\usebox{\plotpoint}}
\put(749,522){\usebox{\plotpoint}}
\put(750,521){\usebox{\plotpoint}}
\put(751,520){\usebox{\plotpoint}}
\put(752,519){\usebox{\plotpoint}}
\put(753,518){\usebox{\plotpoint}}
\put(754,517){\usebox{\plotpoint}}
\put(755,516){\usebox{\plotpoint}}
\put(756,515){\usebox{\plotpoint}}
\put(757,514){\usebox{\plotpoint}}
\put(758,513){\usebox{\plotpoint}}
\put(759,512){\usebox{\plotpoint}}
\put(760,511){\usebox{\plotpoint}}
\put(761,511){\usebox{\plotpoint}}
\put(761,511){\usebox{\plotpoint}}
\put(762,510){\usebox{\plotpoint}}
\put(763,509){\usebox{\plotpoint}}
\put(764,508){\usebox{\plotpoint}}
\put(765,507){\usebox{\plotpoint}}
\put(766,506){\usebox{\plotpoint}}
\put(767,505){\usebox{\plotpoint}}
\put(768,504){\usebox{\plotpoint}}
\put(769,503){\usebox{\plotpoint}}
\put(770,502){\usebox{\plotpoint}}
\put(771,501){\usebox{\plotpoint}}
\put(772,500){\usebox{\plotpoint}}
\put(773,499){\usebox{\plotpoint}}
\put(774,498){\usebox{\plotpoint}}
\put(775,497){\usebox{\plotpoint}}
\put(776,496){\usebox{\plotpoint}}
\put(777,495){\usebox{\plotpoint}}
\put(778,494){\usebox{\plotpoint}}
\put(779,493){\usebox{\plotpoint}}
\put(780,492){\usebox{\plotpoint}}
\put(781,491){\usebox{\plotpoint}}
\put(782,490){\usebox{\plotpoint}}
\put(783,489){\usebox{\plotpoint}}
\put(784,488){\usebox{\plotpoint}}
\put(786,487){\usebox{\plotpoint}}
\put(787,486){\usebox{\plotpoint}}
\put(788,485){\usebox{\plotpoint}}
\put(789,484){\usebox{\plotpoint}}
\put(790,483){\usebox{\plotpoint}}
\put(791,482){\usebox{\plotpoint}}
\put(792,481){\usebox{\plotpoint}}
\put(793,480){\usebox{\plotpoint}}
\put(794,479){\usebox{\plotpoint}}
\put(795,478){\usebox{\plotpoint}}
\put(796,477){\usebox{\plotpoint}}
\put(797,476){\usebox{\plotpoint}}
\put(798,475){\usebox{\plotpoint}}
\put(799,474){\usebox{\plotpoint}}
\put(800,473){\usebox{\plotpoint}}
\put(801,472){\usebox{\plotpoint}}
\put(803,471){\usebox{\plotpoint}}
\put(804,470){\usebox{\plotpoint}}
\put(805,469){\usebox{\plotpoint}}
\put(806,468){\usebox{\plotpoint}}
\put(807,467){\usebox{\plotpoint}}
\put(809,466){\usebox{\plotpoint}}
\put(810,465){\usebox{\plotpoint}}
\put(811,464){\usebox{\plotpoint}}
\put(812,463){\usebox{\plotpoint}}
\put(813,462){\usebox{\plotpoint}}
\put(814,461){\usebox{\plotpoint}}
\put(815,460){\usebox{\plotpoint}}
\put(816,459){\usebox{\plotpoint}}
\put(817,458){\usebox{\plotpoint}}
\put(818,457){\usebox{\plotpoint}}
\put(819,456){\usebox{\plotpoint}}
\put(821,455){\usebox{\plotpoint}}
\put(822,454){\usebox{\plotpoint}}
\put(823,453){\usebox{\plotpoint}}
\put(824,452){\usebox{\plotpoint}}
\put(826,451){\usebox{\plotpoint}}
\put(827,450){\usebox{\plotpoint}}
\put(828,449){\usebox{\plotpoint}}
\put(829,448){\usebox{\plotpoint}}
\put(830,447){\usebox{\plotpoint}}
\put(832,446){\usebox{\plotpoint}}
\put(833,445){\usebox{\plotpoint}}
\put(834,444){\usebox{\plotpoint}}
\put(835,443){\usebox{\plotpoint}}
\put(836,442){\usebox{\plotpoint}}
\put(838,441){\usebox{\plotpoint}}
\put(839,440){\usebox{\plotpoint}}
\put(840,439){\usebox{\plotpoint}}
\put(841,438){\usebox{\plotpoint}}
\put(842,437){\usebox{\plotpoint}}
\put(844,436){\usebox{\plotpoint}}
\put(845,435){\usebox{\plotpoint}}
\put(846,434){\usebox{\plotpoint}}
\put(847,433){\usebox{\plotpoint}}
\put(849,432){\usebox{\plotpoint}}
\put(850,431){\usebox{\plotpoint}}
\put(851,430){\usebox{\plotpoint}}
\put(853,429){\usebox{\plotpoint}}
\put(854,428){\usebox{\plotpoint}}
\put(855,427){\usebox{\plotpoint}}
\put(857,426){\usebox{\plotpoint}}
\put(858,425){\usebox{\plotpoint}}
\put(859,424){\usebox{\plotpoint}}
\put(861,423){\usebox{\plotpoint}}
\put(862,422){\usebox{\plotpoint}}
\put(863,421){\usebox{\plotpoint}}
\put(865,420){\usebox{\plotpoint}}
\put(866,419){\usebox{\plotpoint}}
\put(867,418){\usebox{\plotpoint}}
\put(869,417){\usebox{\plotpoint}}
\put(871,416){\usebox{\plotpoint}}
\put(872,415){\usebox{\plotpoint}}
\put(874,414){\usebox{\plotpoint}}
\put(875,413){\usebox{\plotpoint}}
\put(877,412){\usebox{\plotpoint}}
\put(878,411){\usebox{\plotpoint}}
\put(880,410){\usebox{\plotpoint}}
\put(881,409){\usebox{\plotpoint}}
\put(882,408){\usebox{\plotpoint}}
\put(884,407){\usebox{\plotpoint}}
\put(885,406){\usebox{\plotpoint}}
\put(886,405){\usebox{\plotpoint}}
\put(888,404){\usebox{\plotpoint}}
\put(889,403){\usebox{\plotpoint}}
\put(891,402){\usebox{\plotpoint}}
\put(892,401){\usebox{\plotpoint}}
\put(894,400){\usebox{\plotpoint}}
\put(895,399){\usebox{\plotpoint}}
\put(897,398){\usebox{\plotpoint}}
\put(898,397){\usebox{\plotpoint}}
\put(900,396){\usebox{\plotpoint}}
\put(901,395){\usebox{\plotpoint}}
\put(903,394){\usebox{\plotpoint}}
\put(904,393){\usebox{\plotpoint}}
\put(906,392){\usebox{\plotpoint}}
\put(907,391){\usebox{\plotpoint}}
\put(909,390){\usebox{\plotpoint}}
\put(910,389){\usebox{\plotpoint}}
\put(912,388){\usebox{\plotpoint}}
\put(913,387){\usebox{\plotpoint}}
\put(915,386){\usebox{\plotpoint}}
\put(916,385){\usebox{\plotpoint}}
\put(918,384){\usebox{\plotpoint}}
\put(920,383){\usebox{\plotpoint}}
\put(921,382){\usebox{\plotpoint}}
\put(923,381){\usebox{\plotpoint}}
\put(925,380){\usebox{\plotpoint}}
\put(927,379){\usebox{\plotpoint}}
\put(928,378){\usebox{\plotpoint}}
\put(930,377){\usebox{\plotpoint}}
\put(931,376){\usebox{\plotpoint}}
\put(933,375){\usebox{\plotpoint}}
\put(934,374){\usebox{\plotpoint}}
\put(936,373){\usebox{\plotpoint}}
\put(937,372){\usebox{\plotpoint}}
\put(939,371){\usebox{\plotpoint}}
\put(940,370){\usebox{\plotpoint}}
\put(942,369){\usebox{\plotpoint}}
\put(944,368){\usebox{\plotpoint}}
\put(945,367){\usebox{\plotpoint}}
\put(947,366){\usebox{\plotpoint}}
\put(949,365){\usebox{\plotpoint}}
\put(951,364){\usebox{\plotpoint}}
\put(952,363){\usebox{\plotpoint}}
\put(954,362){\usebox{\plotpoint}}
\put(955,361){\usebox{\plotpoint}}
\put(957,360){\usebox{\plotpoint}}
\put(958,359){\usebox{\plotpoint}}
\put(960,358){\usebox{\plotpoint}}
\put(961,357){\usebox{\plotpoint}}
\put(963,356){\usebox{\plotpoint}}
\put(965,355){\usebox{\plotpoint}}
\put(967,354){\usebox{\plotpoint}}
\put(968,353){\usebox{\plotpoint}}
\put(970,352){\usebox{\plotpoint}}
\put(972,351){\usebox{\plotpoint}}
\put(974,350){\usebox{\plotpoint}}
\put(976,349){\usebox{\plotpoint}}
\put(978,348){\usebox{\plotpoint}}
\put(980,347){\usebox{\plotpoint}}
\put(982,346){\usebox{\plotpoint}}
\put(984,345){\usebox{\plotpoint}}
\put(986,344){\usebox{\plotpoint}}
\put(987,343){\usebox{\plotpoint}}
\put(989,342){\usebox{\plotpoint}}
\put(991,341){\usebox{\plotpoint}}
\put(992,340){\usebox{\plotpoint}}
\put(994,339){\usebox{\plotpoint}}
\put(996,338){\usebox{\plotpoint}}
\put(998,337){\usebox{\plotpoint}}
\put(1000,336){\usebox{\plotpoint}}
\put(1002,335){\usebox{\plotpoint}}
\put(1004,334){\usebox{\plotpoint}}
\put(1006,333){\usebox{\plotpoint}}
\put(1008,332){\usebox{\plotpoint}}
\put(1010,331){\usebox{\plotpoint}}
\put(1012,330){\usebox{\plotpoint}}
\put(1014,329){\usebox{\plotpoint}}
\put(1016,328){\usebox{\plotpoint}}
\put(1018,327){\usebox{\plotpoint}}
\put(1020,326){\usebox{\plotpoint}}
\put(1022,325){\usebox{\plotpoint}}
\put(1023,324){\usebox{\plotpoint}}
\put(1025,323){\usebox{\plotpoint}}
\put(1027,322){\usebox{\plotpoint}}
\put(1029,321){\usebox{\plotpoint}}
\put(1031,320){\usebox{\plotpoint}}
\put(1033,319){\usebox{\plotpoint}}
\put(1035,318){\usebox{\plotpoint}}
\put(1037,317){\usebox{\plotpoint}}
\put(1039,316){\usebox{\plotpoint}}
\put(1041,315){\usebox{\plotpoint}}
\put(1043,314){\usebox{\plotpoint}}
\put(1045,313){\usebox{\plotpoint}}
\put(1047,312){\usebox{\plotpoint}}
\put(1049,311){\usebox{\plotpoint}}
\put(1051,310){\usebox{\plotpoint}}
\put(1053,309){\usebox{\plotpoint}}
\put(1055,308){\usebox{\plotpoint}}
\put(1057,307){\usebox{\plotpoint}}
\put(1059,306){\usebox{\plotpoint}}
\put(1061,305){\usebox{\plotpoint}}
\put(1064,304){\usebox{\plotpoint}}
\put(1066,303){\usebox{\plotpoint}}
\put(1069,302){\usebox{\plotpoint}}
\put(1071,301){\usebox{\plotpoint}}
\put(1073,300){\usebox{\plotpoint}}
\put(1075,299){\usebox{\plotpoint}}
\put(1077,298){\usebox{\plotpoint}}
\put(1079,297){\usebox{\plotpoint}}
\put(1081,296){\usebox{\plotpoint}}
\put(1083,295){\usebox{\plotpoint}}
\put(1085,294){\usebox{\plotpoint}}
\put(1088,293){\usebox{\plotpoint}}
\put(1090,292){\usebox{\plotpoint}}
\put(1093,291){\usebox{\plotpoint}}
\put(1095,290){\usebox{\plotpoint}}
\put(1097,289){\usebox{\plotpoint}}
\put(1100,288){\usebox{\plotpoint}}
\put(1102,287){\usebox{\plotpoint}}
\put(1105,286){\usebox{\plotpoint}}
\put(1106,285){\usebox{\plotpoint}}
\put(1108,284){\usebox{\plotpoint}}
\put(1110,283){\usebox{\plotpoint}}
\put(1112,282){\usebox{\plotpoint}}
\put(1114,281){\usebox{\plotpoint}}
\put(1116,280){\usebox{\plotpoint}}
\put(1118,279){\usebox{\plotpoint}}
\put(1120,278){\usebox{\plotpoint}}
\put(1123,277){\usebox{\plotpoint}}
\put(1125,276){\usebox{\plotpoint}}
\put(1128,275){\usebox{\plotpoint}}
\put(1130,274){\usebox{\plotpoint}}
\put(1132,273){\usebox{\plotpoint}}
\put(1135,272){\usebox{\plotpoint}}
\put(1137,271){\usebox{\plotpoint}}
\put(1140,270){\usebox{\plotpoint}}
\put(1143,269){\usebox{\plotpoint}}
\put(1146,268){\usebox{\plotpoint}}
\put(1149,267){\usebox{\plotpoint}}
\put(1152,266){\usebox{\plotpoint}}
\put(1154,265){\usebox{\plotpoint}}
\put(1156,264){\usebox{\plotpoint}}
\put(1159,263){\usebox{\plotpoint}}
\put(1161,262){\usebox{\plotpoint}}
\put(1164,261){\usebox{\plotpoint}}
\put(1166,260){\usebox{\plotpoint}}
\put(1168,259){\usebox{\plotpoint}}
\put(1171,258){\usebox{\plotpoint}}
\put(1173,257){\usebox{\plotpoint}}
\put(1176,256){\usebox{\plotpoint}}
\put(1178,255){\usebox{\plotpoint}}
\put(1181,254){\usebox{\plotpoint}}
\put(1184,253){\usebox{\plotpoint}}
\put(1187,252){\usebox{\plotpoint}}
\put(1189,251){\usebox{\plotpoint}}
\put(1191,250){\usebox{\plotpoint}}
\put(1194,249){\usebox{\plotpoint}}
\put(1196,248){\usebox{\plotpoint}}
\put(1199,247){\usebox{\plotpoint}}
\put(1202,246){\usebox{\plotpoint}}
\put(1205,245){\usebox{\plotpoint}}
\put(1208,244){\usebox{\plotpoint}}
\put(1211,243){\usebox{\plotpoint}}
\put(1213,242){\usebox{\plotpoint}}
\put(1215,241){\usebox{\plotpoint}}
\put(1218,240){\usebox{\plotpoint}}
\put(1220,239){\usebox{\plotpoint}}
\put(1223,238){\usebox{\plotpoint}}
\put(1226,237){\usebox{\plotpoint}}
\put(1229,236){\usebox{\plotpoint}}
\put(1232,235){\usebox{\plotpoint}}
\put(1235,234){\usebox{\plotpoint}}
\put(1238,233){\usebox{\plotpoint}}
\put(1241,232){\usebox{\plotpoint}}
\put(1244,231){\usebox{\plotpoint}}
\put(1247,230){\usebox{\plotpoint}}
\put(1249,229){\usebox{\plotpoint}}
\put(1252,228){\usebox{\plotpoint}}
\put(1255,227){\usebox{\plotpoint}}
\put(1258,226){\usebox{\plotpoint}}
\put(1261,225){\usebox{\plotpoint}}
\put(1264,224){\usebox{\plotpoint}}
\put(1267,223){\usebox{\plotpoint}}
\put(1270,222){\usebox{\plotpoint}}
\put(1273,221){\usebox{\plotpoint}}
\put(1276,220){\usebox{\plotpoint}}
\put(1279,219){\usebox{\plotpoint}}
\put(1282,218){\usebox{\plotpoint}}
\put(1285,217){\usebox{\plotpoint}}
\put(1288,216){\usebox{\plotpoint}}
\put(1291,215){\usebox{\plotpoint}}
\put(1294,214){\usebox{\plotpoint}}
\put(1297,213){\usebox{\plotpoint}}
\put(1300,212){\usebox{\plotpoint}}
\put(1303,211){\usebox{\plotpoint}}
\put(1306,210){\usebox{\plotpoint}}
\put(1310,209){\usebox{\plotpoint}}
\put(1314,208){\usebox{\plotpoint}}
\put(1318,207){\usebox{\plotpoint}}
\put(1320,206){\usebox{\plotpoint}}
\put(1323,205){\usebox{\plotpoint}}
\put(1326,204){\usebox{\plotpoint}}
\put(1329,203){\usebox{\plotpoint}}
\put(1333,202){\usebox{\plotpoint}}
\put(1337,201){\usebox{\plotpoint}}
\put(1341,200){\usebox{\plotpoint}}
\put(1344,199){\usebox{\plotpoint}}
\put(1347,198){\usebox{\plotpoint}}
\put(1350,197){\usebox{\plotpoint}}
\put(1353,196){\usebox{\plotpoint}}
\put(1357,195){\usebox{\plotpoint}}
\put(1361,194){\usebox{\plotpoint}}
\put(1365,193){\usebox{\plotpoint}}
\put(1368,192){\usebox{\plotpoint}}
\put(1371,191){\usebox{\plotpoint}}
\put(1374,190){\usebox{\plotpoint}}
\put(1377,189){\usebox{\plotpoint}}
\put(1381,188){\usebox{\plotpoint}}
\put(1385,187){\usebox{\plotpoint}}
\put(1389,186){\usebox{\plotpoint}}
\put(1392,185){\usebox{\plotpoint}}
\put(1396,184){\usebox{\plotpoint}}
\put(1399,183){\usebox{\plotpoint}}
\put(1404,182){\usebox{\plotpoint}}
\put(1408,181){\usebox{\plotpoint}}
\put(1412,180){\usebox{\plotpoint}}
\put(1416,179){\usebox{\plotpoint}}
\put(1420,178){\usebox{\plotpoint}}
\put(1424,177){\usebox{\plotpoint}}
\put(1428,176){\usebox{\plotpoint}}
\put(1432,175){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=0.0$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(276,267){\usebox{\plotpoint}}
\put(276,267){\usebox{\plotpoint}}
\put(293,277){\usebox{\plotpoint}}
\put(310,290){\usebox{\plotpoint}}
\put(327,302){\usebox{\plotpoint}}
\put(343,315){\usebox{\plotpoint}}
\put(359,327){\usebox{\plotpoint}}
\put(375,341){\usebox{\plotpoint}}
\put(390,355){\usebox{\plotpoint}}
\put(405,370){\usebox{\plotpoint}}
\put(419,385){\usebox{\plotpoint}}
\put(434,400){\usebox{\plotpoint}}
\put(447,416){\usebox{\plotpoint}}
\put(460,432){\usebox{\plotpoint}}
\put(473,448){\usebox{\plotpoint}}
\put(485,465){\usebox{\plotpoint}}
\put(497,482){\usebox{\plotpoint}}
\put(508,499){\usebox{\plotpoint}}
\put(519,517){\usebox{\plotpoint}}
\put(530,535){\usebox{\plotpoint}}
\put(541,552){\usebox{\plotpoint}}
\put(552,570){\usebox{\plotpoint}}
\put(564,587){\usebox{\plotpoint}}
\put(577,603){\usebox{\plotpoint}}
\put(593,616){\usebox{\plotpoint}}
\put(612,616){\usebox{\plotpoint}}
\put(629,603){\usebox{\plotpoint}}
\put(642,587){\usebox{\plotpoint}}
\put(654,570){\usebox{\plotpoint}}
\put(665,552){\usebox{\plotpoint}}
\put(675,534){\usebox{\plotpoint}}
\put(686,517){\usebox{\plotpoint}}
\put(697,499){\usebox{\plotpoint}}
\put(709,482){\usebox{\plotpoint}}
\put(721,465){\usebox{\plotpoint}}
\put(733,448){\usebox{\plotpoint}}
\put(745,432){\usebox{\plotpoint}}
\put(759,416){\usebox{\plotpoint}}
\put(772,400){\usebox{\plotpoint}}
\put(786,385){\usebox{\plotpoint}}
\put(801,370){\usebox{\plotpoint}}
\put(816,355){\usebox{\plotpoint}}
\put(831,341){\usebox{\plotpoint}}
\put(847,328){\usebox{\plotpoint}}
\put(863,315){\usebox{\plotpoint}}
\put(879,302){\usebox{\plotpoint}}
\put(896,290){\usebox{\plotpoint}}
\put(913,278){\usebox{\plotpoint}}
\put(930,266){\usebox{\plotpoint}}
\put(948,255){\usebox{\plotpoint}}
\put(965,244){\usebox{\plotpoint}}
\put(983,234){\usebox{\plotpoint}}
\put(1002,224){\usebox{\plotpoint}}
\put(1020,214){\usebox{\plotpoint}}
\put(1038,205){\usebox{\plotpoint}}
\put(1057,196){\usebox{\plotpoint}}
\put(1076,187){\usebox{\plotpoint}}
\put(1095,179){\usebox{\plotpoint}}
\put(1114,170){\usebox{\plotpoint}}
\put(1133,162){\usebox{\plotpoint}}
\put(1146,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(308,306){\makebox(0,0){$\times$}}
\put(338,341){\makebox(0,0){$\times$}}
\put(367,322){\makebox(0,0){$\times$}}
\put(396,404){\makebox(0,0){$\times$}}
\put(425,571){\makebox(0,0){$\times$}}
\put(457,594){\makebox(0,0){$\times$}}
\put(485,703){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(873,406){\circle*{12}}
\put(910,370){\circle*{12}}
\put(935,384){\circle*{12}}
\put(960,366){\circle*{12}}
\put(986,403){\circle*{12}}
\put(1012,315){\circle*{12}}
\put(1039,334){\circle*{12}}
\put(1066,275){\circle*{12}}
\put(1094,247){\circle*{12}}
\put(1122,326){\circle*{12}}
\put(1151,296){\circle*{12}}
\put(1179,321){\circle*{12}}
\put(1209,283){\circle*{12}}
\put(1239,271){\circle*{12}}
\put(1270,266){\circle*{12}}
\put(1301,257){\circle*{12}}
\put(1332,251){\circle*{12}}
\put(1364,290){\circle*{12}}
\put(1396,270){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}


==> wpgmforw.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\tenrm
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,158){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,183){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,203){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,220){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,234){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,247){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{1}}
\put(1416,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,335){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,380){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,412){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,437){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,457){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,474){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,488){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,501){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,513){\makebox(0,0)[r]{10}}
\put(1416,513){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,589){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,634){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,666){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,711){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,742){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1426,755){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(264,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,767){\makebox(0,0)[r]{100}}
\put(1416,767){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(381,113){\makebox(0,0){0.2}}
\put(381,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.4}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(616,113){\makebox(0,0){0.6}}
\put(616,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.8}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){1}}
\put(850,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){1.2}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1084,113){\makebox(0,0){1.4}}
\put(1084,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){1.6}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1319,113){\makebox(0,0){1.8}}
\put(1319,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(199,877){\makebox(0,0)[l]{\shortstack{\small$\abs{F_\omega^{\rm C}(q^2)}^2$}}}
\put(850,23){\makebox(0,0){\small(b) $q^2$ [GeV${}^2$]}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{$\tilde{c}=0.8$}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(265,260){\usebox{\plotpoint}}
\put(266,261){\usebox{\plotpoint}}
\put(267,262){\usebox{\plotpoint}}
\put(268,263){\usebox{\plotpoint}}
\put(269,264){\usebox{\plotpoint}}
\put(270,265){\usebox{\plotpoint}}
\put(271,267){\usebox{\plotpoint}}
\put(272,268){\usebox{\plotpoint}}
\put(273,269){\usebox{\plotpoint}}
\put(274,270){\usebox{\plotpoint}}
\put(275,271){\usebox{\plotpoint}}
\put(276,272){\usebox{\plotpoint}}
\put(277,274){\usebox{\plotpoint}}
\put(278,275){\usebox{\plotpoint}}
\put(279,276){\usebox{\plotpoint}}
\put(280,277){\usebox{\plotpoint}}
\put(281,278){\usebox{\plotpoint}}
\put(282,279){\usebox{\plotpoint}}
\put(283,280){\usebox{\plotpoint}}
\put(284,281){\usebox{\plotpoint}}
\put(285,282){\usebox{\plotpoint}}
\put(286,283){\usebox{\plotpoint}}
\put(287,284){\usebox{\plotpoint}}
\put(288,286){\usebox{\plotpoint}}
\put(289,287){\usebox{\plotpoint}}
\put(290,288){\usebox{\plotpoint}}
\put(291,289){\usebox{\plotpoint}}
\put(292,290){\usebox{\plotpoint}}
\put(293,291){\usebox{\plotpoint}}
\put(294,292){\usebox{\plotpoint}}
\put(295,294){\usebox{\plotpoint}}
\put(296,295){\usebox{\plotpoint}}
\put(297,296){\usebox{\plotpoint}}
\put(298,297){\usebox{\plotpoint}}
\put(299,298){\usebox{\plotpoint}}
\put(300,299){\usebox{\plotpoint}}
\put(301,301){\usebox{\plotpoint}}
\put(302,302){\usebox{\plotpoint}}
\put(303,303){\usebox{\plotpoint}}
\put(304,305){\usebox{\plotpoint}}
\put(305,306){\usebox{\plotpoint}}
\put(306,307){\usebox{\plotpoint}}
\put(307,308){\usebox{\plotpoint}}
\put(308,310){\usebox{\plotpoint}}
\put(309,311){\usebox{\plotpoint}}
\put(310,312){\usebox{\plotpoint}}
\put(311,314){\usebox{\plotpoint}}
\put(312,315){\usebox{\plotpoint}}
\put(313,316){\usebox{\plotpoint}}
\put(314,317){\usebox{\plotpoint}}
\put(315,318){\usebox{\plotpoint}}
\put(316,319){\usebox{\plotpoint}}
\put(317,320){\usebox{\plotpoint}}
\put(318,322){\usebox{\plotpoint}}
\put(319,323){\usebox{\plotpoint}}
\put(320,324){\usebox{\plotpoint}}
\put(321,325){\usebox{\plotpoint}}
\put(322,326){\usebox{\plotpoint}}
\put(323,327){\usebox{\plotpoint}}
\put(324,329){\usebox{\plotpoint}}
\put(325,330){\usebox{\plotpoint}}
\put(326,331){\usebox{\plotpoint}}
\put(327,332){\usebox{\plotpoint}}
\put(328,333){\usebox{\plotpoint}}
\put(329,334){\usebox{\plotpoint}}
\put(330,336){\usebox{\plotpoint}}
\put(331,337){\usebox{\plotpoint}}
\put(332,338){\usebox{\plotpoint}}
\put(333,339){\usebox{\plotpoint}}
\put(334,340){\usebox{\plotpoint}}
\put(335,341){\usebox{\plotpoint}}
\put(336,343){\usebox{\plotpoint}}
\put(337,344){\usebox{\plotpoint}}
\put(338,345){\usebox{\plotpoint}}
\put(339,347){\usebox{\plotpoint}}
\put(340,348){\usebox{\plotpoint}}
\put(341,349){\usebox{\plotpoint}}
\put(342,350){\usebox{\plotpoint}}
\put(343,352){\usebox{\plotpoint}}
\put(344,353){\usebox{\plotpoint}}
\put(345,354){\usebox{\plotpoint}}
\put(346,355){\usebox{\plotpoint}}
\put(347,357){\usebox{\plotpoint}}
\put(348,358){\usebox{\plotpoint}}
\put(349,359){\usebox{\plotpoint}}
\put(350,360){\usebox{\plotpoint}}
\put(351,362){\usebox{\plotpoint}}
\put(352,363){\usebox{\plotpoint}}
\put(353,364){\usebox{\plotpoint}}
\put(354,365){\usebox{\plotpoint}}
\put(355,367){\usebox{\plotpoint}}
\put(356,368){\usebox{\plotpoint}}
\put(357,369){\usebox{\plotpoint}}
\put(358,370){\usebox{\plotpoint}}
\put(359,372){\usebox{\plotpoint}}
\put(360,373){\usebox{\plotpoint}}
\put(361,374){\usebox{\plotpoint}}
\put(362,375){\usebox{\plotpoint}}
\put(363,377){\usebox{\plotpoint}}
\put(364,378){\usebox{\plotpoint}}
\put(365,379){\usebox{\plotpoint}}
\put(366,380){\usebox{\plotpoint}}
\put(367,382){\usebox{\plotpoint}}
\put(368,383){\usebox{\plotpoint}}
\put(369,384){\usebox{\plotpoint}}
\put(370,385){\usebox{\plotpoint}}
\put(371,387){\usebox{\plotpoint}}
\put(372,388){\usebox{\plotpoint}}
\put(373,389){\usebox{\plotpoint}}
\put(374,391){\usebox{\plotpoint}}
\put(375,392){\usebox{\plotpoint}}
\put(376,393){\usebox{\plotpoint}}
\put(377,395){\usebox{\plotpoint}}
\put(378,396){\usebox{\plotpoint}}
\put(379,397){\usebox{\plotpoint}}
\put(380,399){\usebox{\plotpoint}}
\put(381,400){\usebox{\plotpoint}}
\put(382,402){\usebox{\plotpoint}}
\put(383,403){\usebox{\plotpoint}}
\put(384,404){\usebox{\plotpoint}}
\put(385,406){\usebox{\plotpoint}}
\put(386,407){\usebox{\plotpoint}}
\put(387,408){\usebox{\plotpoint}}
\put(388,410){\usebox{\plotpoint}}
\put(389,411){\usebox{\plotpoint}}
\put(390,412){\usebox{\plotpoint}}
\put(391,414){\usebox{\plotpoint}}
\put(392,415){\usebox{\plotpoint}}
\put(393,416){\usebox{\plotpoint}}
\put(394,418){\usebox{\plotpoint}}
\put(395,419){\usebox{\plotpoint}}
\put(396,420){\usebox{\plotpoint}}
\put(397,422){\usebox{\plotpoint}}
\put(398,423){\usebox{\plotpoint}}
\put(399,424){\usebox{\plotpoint}}
\put(400,426){\usebox{\plotpoint}}
\put(401,427){\usebox{\plotpoint}}
\put(402,428){\usebox{\plotpoint}}
\put(403,430){\usebox{\plotpoint}}
\put(404,431){\usebox{\plotpoint}}
\put(405,432){\usebox{\plotpoint}}
\put(406,434){\usebox{\plotpoint}}
\put(407,435){\usebox{\plotpoint}}
\put(408,436){\usebox{\plotpoint}}
\put(409,438){\usebox{\plotpoint}}
\put(410,439){\usebox{\plotpoint}}
\put(411,441){\usebox{\plotpoint}}
\put(412,442){\usebox{\plotpoint}}
\put(413,443){\usebox{\plotpoint}}
\put(414,445){\usebox{\plotpoint}}
\put(415,446){\usebox{\plotpoint}}
\put(416,448){\usebox{\plotpoint}}
\put(417,449){\usebox{\plotpoint}}
\put(418,450){\usebox{\plotpoint}}
\put(419,452){\usebox{\plotpoint}}
\put(420,453){\usebox{\plotpoint}}
\put(421,455){\usebox{\plotpoint}}
\put(422,456){\usebox{\plotpoint}}
\put(423,458){\usebox{\plotpoint}}
\put(424,459){\usebox{\plotpoint}}
\put(425,460){\usebox{\plotpoint}}
\put(426,462){\usebox{\plotpoint}}
\put(427,463){\usebox{\plotpoint}}
\put(428,465){\usebox{\plotpoint}}
\put(429,466){\usebox{\plotpoint}}
\put(430,467){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(431,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(432,471){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(433,472){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(434,474){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(435,475){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(436,477){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(437,478){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(438,480){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(439,481){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(440,483){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(441,484){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(442,486){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(443,487){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(444,489){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(445,490){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(446,492){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(447,494){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(448,495){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(449,497){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(450,499){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(451,500){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(452,502){\rule[-0.175pt]{0.350pt}{0.394pt}}
\put(453,503){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(454,505){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(455,507){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(456,508){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(457,510){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(458,511){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(459,513){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(460,515){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(461,516){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(462,518){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(463,519){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(464,521){\rule[-0.175pt]{0.350pt}{0.381pt}}
\put(465,522){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(466,524){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(467,526){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(468,528){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(469,529){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(470,531){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(471,533){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(472,534){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(473,536){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(474,538){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(475,539){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(476,541){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(477,543){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(478,544){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(479,546){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(480,548){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(481,549){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(482,551){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(483,553){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(484,554){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(485,556){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(486,558){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(487,559){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(488,561){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(489,563){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(490,564){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(491,566){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(492,568){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(493,570){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(494,572){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(495,573){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(496,575){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(497,577){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(498,579){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(499,581){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(500,583){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(501,584){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(502,586){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(503,588){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(504,590){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(505,592){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(506,594){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(507,595){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(508,597){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(509,599){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(510,601){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(511,603){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(512,605){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(513,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(514,609){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(515,611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(516,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(518,617){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,619){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,621){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(521,623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(523,627){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,629){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(525,630){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(526,632){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(527,634){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(528,636){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(529,638){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(530,640){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(531,642){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(532,644){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(533,646){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(534,648){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(535,650){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(536,652){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(537,653){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(538,655){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(539,657){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(540,659){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(541,661){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(542,663){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(543,665){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(544,667){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(545,669){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(546,671){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(547,673){\rule[-0.175pt]{0.350pt}{0.462pt}}
\put(548,675){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(549,676){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(550,678){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(551,680){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(552,682){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(553,684){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(554,685){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(555,687){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(556,689){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(557,691){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(558,693){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(559,695){\rule[-0.175pt]{0.350pt}{0.442pt}}
\put(560,696){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(561,698){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(562,700){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(563,702){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(564,703){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(565,705){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(566,707){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(567,708){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(568,710){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(569,712){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(570,713){\rule[-0.175pt]{0.350pt}{0.402pt}}
\put(571,715){\rule[-0.175pt]{0.350pt}{0.401pt}}
\put(572,717){\usebox{\plotpoint}}
\put(573,718){\usebox{\plotpoint}}
\put(574,719){\usebox{\plotpoint}}
\put(575,720){\usebox{\plotpoint}}
\put(576,722){\usebox{\plotpoint}}
\put(577,723){\usebox{\plotpoint}}
\put(578,724){\usebox{\plotpoint}}
\put(579,726){\usebox{\plotpoint}}
\put(580,727){\usebox{\plotpoint}}
\put(581,728){\usebox{\plotpoint}}
\put(582,730){\usebox{\plotpoint}}
\put(583,731){\usebox{\plotpoint}}
\put(584,732){\usebox{\plotpoint}}
\put(584,733){\usebox{\plotpoint}}
\put(585,734){\usebox{\plotpoint}}
\put(586,735){\usebox{\plotpoint}}
\put(587,736){\usebox{\plotpoint}}
\put(588,737){\usebox{\plotpoint}}
\put(589,738){\usebox{\plotpoint}}
\put(590,739){\usebox{\plotpoint}}
\put(591,740){\usebox{\plotpoint}}
\put(592,741){\usebox{\plotpoint}}
\put(593,742){\usebox{\plotpoint}}
\put(594,743){\usebox{\plotpoint}}
\put(595,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,745){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(601,746){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(604,747){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(607,748){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(613,747){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(619,746){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(620,745){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(622,744){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(623,743){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(625,742){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(626,741){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(628,740){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(629,739){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(631,738){\usebox{\plotpoint}}
\put(632,737){\usebox{\plotpoint}}
\put(633,736){\usebox{\plotpoint}}
\put(634,735){\usebox{\plotpoint}}
\put(635,734){\usebox{\plotpoint}}
\put(636,733){\usebox{\plotpoint}}
\put(637,732){\usebox{\plotpoint}}
\put(638,731){\usebox{\plotpoint}}
\put(639,730){\usebox{\plotpoint}}
\put(640,729){\usebox{\plotpoint}}
\put(641,728){\usebox{\plotpoint}}
\put(642,727){\usebox{\plotpoint}}
\put(643,724){\usebox{\plotpoint}}
\put(644,723){\usebox{\plotpoint}}
\put(645,722){\usebox{\plotpoint}}
\put(646,721){\usebox{\plotpoint}}
\put(647,720){\usebox{\plotpoint}}
\put(648,718){\usebox{\plotpoint}}
\put(649,717){\usebox{\plotpoint}}
\put(650,716){\usebox{\plotpoint}}
\put(651,715){\usebox{\plotpoint}}
\put(652,714){\usebox{\plotpoint}}
\put(653,713){\usebox{\plotpoint}}
\put(654,712){\usebox{\plotpoint}}
\put(655,710){\usebox{\plotpoint}}
\put(656,709){\usebox{\plotpoint}}
\put(657,708){\usebox{\plotpoint}}
\put(658,706){\usebox{\plotpoint}}
\put(659,705){\usebox{\plotpoint}}
\put(660,704){\usebox{\plotpoint}}
\put(661,702){\usebox{\plotpoint}}
\put(662,701){\usebox{\plotpoint}}
\put(663,700){\usebox{\plotpoint}}
\put(664,698){\usebox{\plotpoint}}
\put(665,697){\usebox{\plotpoint}}
\put(666,696){\usebox{\plotpoint}}
\put(667,694){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(668,693){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(669,691){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(670,690){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(671,688){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(672,687){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(673,685){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(674,684){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(675,682){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(676,681){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(677,680){\rule[-0.175pt]{0.350pt}{0.350pt}}
\put(678,678){\usebox{\plotpoint}}
\put(679,677){\usebox{\plotpoint}}
\put(680,676){\usebox{\plotpoint}}
\put(681,674){\usebox{\plotpoint}}
\put(682,673){\usebox{\plotpoint}}
\put(683,672){\usebox{\plotpoint}}
\put(684,670){\usebox{\plotpoint}}
\put(685,669){\usebox{\plotpoint}}
\put(686,668){\usebox{\plotpoint}}
\put(687,666){\usebox{\plotpoint}}
\put(688,665){\usebox{\plotpoint}}
\put(689,664){\usebox{\plotpoint}}
\put(690,662){\usebox{\plotpoint}}
\put(691,661){\usebox{\plotpoint}}
\put(692,660){\usebox{\plotpoint}}
\put(693,658){\usebox{\plotpoint}}
\put(694,657){\usebox{\plotpoint}}
\put(695,656){\usebox{\plotpoint}}
\put(696,654){\usebox{\plotpoint}}
\put(697,653){\usebox{\plotpoint}}
\put(698,652){\usebox{\plotpoint}}
\put(699,650){\usebox{\plotpoint}}
\put(700,649){\usebox{\plotpoint}}
\put(701,648){\usebox{\plotpoint}}
\put(702,646){\usebox{\plotpoint}}
\put(703,645){\usebox{\plotpoint}}
\put(704,644){\usebox{\plotpoint}}
\put(705,643){\usebox{\plotpoint}}
\put(706,642){\usebox{\plotpoint}}
\put(707,640){\usebox{\plotpoint}}
\put(708,639){\usebox{\plotpoint}}
\put(709,638){\usebox{\plotpoint}}
\put(710,637){\usebox{\plotpoint}}
\put(711,636){\usebox{\plotpoint}}
\put(712,635){\usebox{\plotpoint}}
\put(713,634){\usebox{\plotpoint}}
\put(714,632){\usebox{\plotpoint}}
\put(715,631){\usebox{\plotpoint}}
\put(716,630){\usebox{\plotpoint}}
\put(717,629){\usebox{\plotpoint}}
\put(718,628){\usebox{\plotpoint}}
\put(719,626){\usebox{\plotpoint}}
\put(720,625){\usebox{\plotpoint}}
\put(721,624){\usebox{\plotpoint}}
\put(722,623){\usebox{\plotpoint}}
\put(723,622){\usebox{\plotpoint}}
\put(724,621){\usebox{\plotpoint}}
\put(725,620){\usebox{\plotpoint}}
\put(726,618){\usebox{\plotpoint}}
\put(727,617){\usebox{\plotpoint}}
\put(728,616){\usebox{\plotpoint}}
\put(729,615){\usebox{\plotpoint}}
\put(730,614){\usebox{\plotpoint}}
\put(731,613){\usebox{\plotpoint}}
\put(732,612){\usebox{\plotpoint}}
\put(733,611){\usebox{\plotpoint}}
\put(734,610){\usebox{\plotpoint}}
\put(735,609){\usebox{\plotpoint}}
\put(736,608){\usebox{\plotpoint}}
\put(737,607){\usebox{\plotpoint}}
\put(738,605){\usebox{\plotpoint}}
\put(739,604){\usebox{\plotpoint}}
\put(740,603){\usebox{\plotpoint}}
\put(741,602){\usebox{\plotpoint}}
\put(742,601){\usebox{\plotpoint}}
\put(743,600){\usebox{\plotpoint}}
\put(744,599){\usebox{\plotpoint}}
\put(745,598){\usebox{\plotpoint}}
\put(746,597){\usebox{\plotpoint}}
\put(747,596){\usebox{\plotpoint}}
\put(748,595){\usebox{\plotpoint}}
\put(749,595){\usebox{\plotpoint}}
\put(749,595){\usebox{\plotpoint}}
\put(750,594){\usebox{\plotpoint}}
\put(751,593){\usebox{\plotpoint}}
\put(752,592){\usebox{\plotpoint}}
\put(753,591){\usebox{\plotpoint}}
\put(754,590){\usebox{\plotpoint}}
\put(755,589){\usebox{\plotpoint}}
\put(756,588){\usebox{\plotpoint}}
\put(757,587){\usebox{\plotpoint}}
\put(758,586){\usebox{\plotpoint}}
\put(759,585){\usebox{\plotpoint}}
\put(760,584){\usebox{\plotpoint}}
\put(761,583){\usebox{\plotpoint}}
\put(762,582){\usebox{\plotpoint}}
\put(763,581){\usebox{\plotpoint}}
\put(764,580){\usebox{\plotpoint}}
\put(765,579){\usebox{\plotpoint}}
\put(766,578){\usebox{\plotpoint}}
\put(767,577){\usebox{\plotpoint}}
\put(768,576){\usebox{\plotpoint}}
\put(769,575){\usebox{\plotpoint}}
\put(770,574){\usebox{\plotpoint}}
\put(771,573){\usebox{\plotpoint}}
\put(772,572){\usebox{\plotpoint}}
\put(774,571){\usebox{\plotpoint}}
\put(775,570){\usebox{\plotpoint}}
\put(776,569){\usebox{\plotpoint}}
\put(777,568){\usebox{\plotpoint}}
\put(779,567){\usebox{\plotpoint}}
\put(780,566){\usebox{\plotpoint}}
\put(781,565){\usebox{\plotpoint}}
\put(782,564){\usebox{\plotpoint}}
\put(783,563){\usebox{\plotpoint}}
\put(785,562){\usebox{\plotpoint}}
\put(786,561){\usebox{\plotpoint}}
\put(787,560){\usebox{\plotpoint}}
\put(788,559){\usebox{\plotpoint}}
\put(790,558){\usebox{\plotpoint}}
\put(791,557){\usebox{\plotpoint}}
\put(792,556){\usebox{\plotpoint}}
\put(794,555){\usebox{\plotpoint}}
\put(795,554){\usebox{\plotpoint}}
\put(796,553){\usebox{\plotpoint}}
\put(798,552){\usebox{\plotpoint}}
\put(799,551){\usebox{\plotpoint}}
\put(800,550){\usebox{\plotpoint}}
\put(801,549){\usebox{\plotpoint}}
\put(803,548){\usebox{\plotpoint}}
\put(804,547){\usebox{\plotpoint}}
\put(805,546){\usebox{\plotpoint}}
\put(806,545){\usebox{\plotpoint}}
\put(807,544){\usebox{\plotpoint}}
\put(809,543){\usebox{\plotpoint}}
\put(810,542){\usebox{\plotpoint}}
\put(811,541){\usebox{\plotpoint}}
\put(813,540){\usebox{\plotpoint}}
\put(814,539){\usebox{\plotpoint}}
\put(815,538){\usebox{\plotpoint}}
\put(817,537){\usebox{\plotpoint}}
\put(818,536){\usebox{\plotpoint}}
\put(820,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(821,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(823,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(824,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(826,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(827,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(829,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(830,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(832,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(833,526){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(835,525){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(836,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(838,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(839,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(841,521){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(842,520){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(844,519){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(845,518){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(847,517){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(849,516){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(850,515){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(852,514){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(854,513){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(856,512){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(857,511){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(859,510){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(861,509){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(862,508){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(864,507){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(866,506){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(868,505){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(869,504){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(871,503){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(873,502){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(874,501){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(876,500){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(878,499){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(880,498){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(881,497){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(883,496){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(885,495){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(887,494){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(889,493){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(890,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(907,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(911,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(913,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,480){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(917,479){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(919,478){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(922,477){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(924,476){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(927,475){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(929,474){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(931,473){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(934,472){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(936,471){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(939,470){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(941,469){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(943,468){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(946,467){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(948,466){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(951,465){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(953,464){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(955,463){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(957,462){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(959,461){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(962,460){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(964,459){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(966,458){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(969,457){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(971,456){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(974,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(977,454){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(980,453){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(983,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(986,451){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(988,450){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(990,449){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(993,448){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(995,447){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(998,446){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1001,445){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1004,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1007,443){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,442){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1013,441){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1019,439){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1022,438){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1025,437){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1029,436){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1032,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1036,434){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1039,433){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1042,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,431){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1048,430){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1054,428){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1057,427){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1061,426){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1065,425){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1069,424){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1073,423){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1077,422){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1081,421){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1084,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1087,419){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1090,418){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1093,417){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1097,416){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1101,415){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1105,414){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1108,413){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1112,412){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(1115,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1120,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1124,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1128,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1132,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1136,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,405){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1146,404){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1152,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1156,402){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1160,401){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1164,400){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1168,399){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1172,398){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1176,397){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1181,396){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1187,395){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1191,394){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1195,393){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1199,392){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1205,391){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1211,390){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1217,389){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1223,388){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1227,387){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1231,386){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1235,385){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1241,384){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1247,383){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1252,382){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1258,381){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1264,380){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1270,379){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1276,378){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1282,377){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1288,376){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1294,375){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1300,374){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1306,373){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1312,372){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1318,371){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1323,370){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1329,369){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1335,368){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1341,367){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1353,366){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1359,365){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1365,364){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1371,363){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1377,362){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1389,361){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1394,360){\rule[-0.175pt]{1.325pt}{0.350pt}}
\put(1400,359){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1406,358){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,357){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1424,356){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1430,355){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,677){\makebox(0,0)[r]{$\tilde{c}=0.5$}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(265,260){\usebox{\plotpoint}}
\put(266,261){\usebox{\plotpoint}}
\put(267,262){\usebox{\plotpoint}}
\put(268,263){\usebox{\plotpoint}}
\put(269,264){\usebox{\plotpoint}}
\put(270,265){\usebox{\plotpoint}}
\put(271,266){\usebox{\plotpoint}}
\put(272,267){\usebox{\plotpoint}}
\put(273,268){\usebox{\plotpoint}}
\put(274,269){\usebox{\plotpoint}}
\put(276,270){\usebox{\plotpoint}}
\put(277,271){\usebox{\plotpoint}}
\put(278,272){\usebox{\plotpoint}}
\put(279,273){\usebox{\plotpoint}}
\put(280,274){\usebox{\plotpoint}}
\put(281,275){\usebox{\plotpoint}}
\put(282,276){\usebox{\plotpoint}}
\put(283,277){\usebox{\plotpoint}}
\put(284,278){\usebox{\plotpoint}}
\put(285,279){\usebox{\plotpoint}}
\put(286,280){\usebox{\plotpoint}}
\put(287,281){\usebox{\plotpoint}}
\put(288,282){\usebox{\plotpoint}}
\put(289,283){\usebox{\plotpoint}}
\put(290,284){\usebox{\plotpoint}}
\put(291,285){\usebox{\plotpoint}}
\put(292,286){\usebox{\plotpoint}}
\put(293,287){\usebox{\plotpoint}}
\put(294,288){\usebox{\plotpoint}}
\put(295,289){\usebox{\plotpoint}}
\put(296,290){\usebox{\plotpoint}}
\put(297,291){\usebox{\plotpoint}}
\put(298,292){\usebox{\plotpoint}}
\put(299,293){\usebox{\plotpoint}}
\put(300,294){\usebox{\plotpoint}}
\put(301,295){\usebox{\plotpoint}}
\put(302,296){\usebox{\plotpoint}}
\put(303,297){\usebox{\plotpoint}}
\put(304,298){\usebox{\plotpoint}}
\put(305,299){\usebox{\plotpoint}}
\put(306,300){\usebox{\plotpoint}}
\put(307,301){\usebox{\plotpoint}}
\put(308,302){\usebox{\plotpoint}}
\put(309,303){\usebox{\plotpoint}}
\put(310,304){\usebox{\plotpoint}}
\put(311,305){\usebox{\plotpoint}}
\put(312,306){\usebox{\plotpoint}}
\put(313,307){\usebox{\plotpoint}}
\put(314,308){\usebox{\plotpoint}}
\put(315,309){\usebox{\plotpoint}}
\put(316,310){\usebox{\plotpoint}}
\put(317,311){\usebox{\plotpoint}}
\put(318,312){\usebox{\plotpoint}}
\put(319,313){\usebox{\plotpoint}}
\put(320,314){\usebox{\plotpoint}}
\put(321,315){\usebox{\plotpoint}}
\put(322,316){\usebox{\plotpoint}}
\put(323,318){\usebox{\plotpoint}}
\put(324,319){\usebox{\plotpoint}}
\put(325,320){\usebox{\plotpoint}}
\put(326,321){\usebox{\plotpoint}}
\put(327,322){\usebox{\plotpoint}}
\put(328,323){\usebox{\plotpoint}}
\put(329,324){\usebox{\plotpoint}}
\put(330,325){\usebox{\plotpoint}}
\put(331,326){\usebox{\plotpoint}}
\put(332,327){\usebox{\plotpoint}}
\put(333,328){\usebox{\plotpoint}}
\put(334,329){\usebox{\plotpoint}}
\put(335,330){\usebox{\plotpoint}}
\put(336,331){\usebox{\plotpoint}}
\put(337,332){\usebox{\plotpoint}}
\put(338,333){\usebox{\plotpoint}}
\put(339,334){\usebox{\plotpoint}}
\put(340,335){\usebox{\plotpoint}}
\put(341,336){\usebox{\plotpoint}}
\put(342,337){\usebox{\plotpoint}}
\put(343,338){\usebox{\plotpoint}}
\put(344,339){\usebox{\plotpoint}}
\put(345,340){\usebox{\plotpoint}}
\put(346,341){\usebox{\plotpoint}}
\put(347,343){\usebox{\plotpoint}}
\put(348,344){\usebox{\plotpoint}}
\put(349,345){\usebox{\plotpoint}}
\put(350,346){\usebox{\plotpoint}}
\put(351,347){\usebox{\plotpoint}}
\put(352,348){\usebox{\plotpoint}}
\put(353,349){\usebox{\plotpoint}}
\put(354,350){\usebox{\plotpoint}}
\put(355,351){\usebox{\plotpoint}}
\put(356,352){\usebox{\plotpoint}}
\put(357,353){\usebox{\plotpoint}}
\put(358,354){\usebox{\plotpoint}}
\put(359,356){\usebox{\plotpoint}}
\put(360,357){\usebox{\plotpoint}}
\put(361,358){\usebox{\plotpoint}}
\put(362,359){\usebox{\plotpoint}}
\put(363,360){\usebox{\plotpoint}}
\put(364,361){\usebox{\plotpoint}}
\put(365,362){\usebox{\plotpoint}}
\put(366,363){\usebox{\plotpoint}}
\put(367,364){\usebox{\plotpoint}}
\put(368,365){\usebox{\plotpoint}}
\put(369,366){\usebox{\plotpoint}}
\put(370,367){\usebox{\plotpoint}}
\put(371,369){\usebox{\plotpoint}}
\put(372,370){\usebox{\plotpoint}}
\put(373,371){\usebox{\plotpoint}}
\put(374,372){\usebox{\plotpoint}}
\put(375,374){\usebox{\plotpoint}}
\put(376,375){\usebox{\plotpoint}}
\put(377,376){\usebox{\plotpoint}}
\put(378,377){\usebox{\plotpoint}}
\put(379,379){\usebox{\plotpoint}}
\put(380,380){\usebox{\plotpoint}}
\put(381,381){\usebox{\plotpoint}}
\put(382,383){\usebox{\plotpoint}}
\put(383,384){\usebox{\plotpoint}}
\put(384,385){\usebox{\plotpoint}}
\put(385,386){\usebox{\plotpoint}}
\put(386,387){\usebox{\plotpoint}}
\put(387,388){\usebox{\plotpoint}}
\put(388,389){\usebox{\plotpoint}}
\put(389,391){\usebox{\plotpoint}}
\put(390,392){\usebox{\plotpoint}}
\put(391,393){\usebox{\plotpoint}}
\put(392,394){\usebox{\plotpoint}}
\put(393,395){\usebox{\plotpoint}}
\put(394,396){\usebox{\plotpoint}}
\put(395,398){\usebox{\plotpoint}}
\put(396,399){\usebox{\plotpoint}}
\put(397,400){\usebox{\plotpoint}}
\put(398,402){\usebox{\plotpoint}}
\put(399,403){\usebox{\plotpoint}}
\put(400,404){\usebox{\plotpoint}}
\put(401,405){\usebox{\plotpoint}}
\put(402,407){\usebox{\plotpoint}}
\put(403,408){\usebox{\plotpoint}}
\put(404,409){\usebox{\plotpoint}}
\put(405,410){\usebox{\plotpoint}}
\put(406,412){\usebox{\plotpoint}}
\put(407,413){\usebox{\plotpoint}}
\put(408,414){\usebox{\plotpoint}}
\put(409,415){\usebox{\plotpoint}}
\put(410,417){\usebox{\plotpoint}}
\put(411,418){\usebox{\plotpoint}}
\put(412,419){\usebox{\plotpoint}}
\put(413,420){\usebox{\plotpoint}}
\put(414,422){\usebox{\plotpoint}}
\put(415,423){\usebox{\plotpoint}}
\put(416,424){\usebox{\plotpoint}}
\put(417,425){\usebox{\plotpoint}}
\put(418,427){\usebox{\plotpoint}}
\put(419,428){\usebox{\plotpoint}}
\put(420,429){\usebox{\plotpoint}}
\put(421,431){\usebox{\plotpoint}}
\put(422,432){\usebox{\plotpoint}}
\put(423,433){\usebox{\plotpoint}}
\put(424,435){\usebox{\plotpoint}}
\put(425,436){\usebox{\plotpoint}}
\put(426,437){\usebox{\plotpoint}}
\put(427,439){\usebox{\plotpoint}}
\put(428,440){\usebox{\plotpoint}}
\put(429,441){\usebox{\plotpoint}}
\put(430,443){\usebox{\plotpoint}}
\put(431,444){\usebox{\plotpoint}}
\put(432,445){\usebox{\plotpoint}}
\put(433,447){\usebox{\plotpoint}}
\put(434,448){\usebox{\plotpoint}}
\put(435,450){\usebox{\plotpoint}}
\put(436,451){\usebox{\plotpoint}}
\put(437,452){\usebox{\plotpoint}}
\put(438,454){\usebox{\plotpoint}}
\put(439,455){\usebox{\plotpoint}}
\put(440,457){\usebox{\plotpoint}}
\put(441,458){\usebox{\plotpoint}}
\put(442,459){\usebox{\plotpoint}}
\put(443,461){\usebox{\plotpoint}}
\put(444,463){\usebox{\plotpoint}}
\put(445,464){\usebox{\plotpoint}}
\put(446,466){\usebox{\plotpoint}}
\put(447,467){\usebox{\plotpoint}}
\put(448,469){\usebox{\plotpoint}}
\put(449,470){\usebox{\plotpoint}}
\put(450,472){\usebox{\plotpoint}}
\put(451,473){\usebox{\plotpoint}}
\put(452,475){\usebox{\plotpoint}}
\put(453,476){\usebox{\plotpoint}}
\put(454,478){\usebox{\plotpoint}}
\put(455,480){\usebox{\plotpoint}}
\put(456,481){\usebox{\plotpoint}}
\put(457,483){\usebox{\plotpoint}}
\put(458,484){\usebox{\plotpoint}}
\put(459,486){\usebox{\plotpoint}}
\put(460,487){\usebox{\plotpoint}}
\put(461,489){\usebox{\plotpoint}}
\put(462,490){\usebox{\plotpoint}}
\put(463,492){\usebox{\plotpoint}}
\put(464,493){\usebox{\plotpoint}}
\put(465,495){\usebox{\plotpoint}}
\put(466,496){\usebox{\plotpoint}}
\put(467,498){\usebox{\plotpoint}}
\put(468,499){\usebox{\plotpoint}}
\put(469,501){\usebox{\plotpoint}}
\put(470,502){\usebox{\plotpoint}}
\put(471,504){\usebox{\plotpoint}}
\put(472,505){\usebox{\plotpoint}}
\put(473,507){\usebox{\plotpoint}}
\put(474,508){\usebox{\plotpoint}}
\put(475,510){\usebox{\plotpoint}}
\put(476,511){\usebox{\plotpoint}}
\put(477,513){\usebox{\plotpoint}}
\put(478,514){\usebox{\plotpoint}}
\put(479,516){\usebox{\plotpoint}}
\put(480,518){\usebox{\plotpoint}}
\put(481,519){\usebox{\plotpoint}}
\put(482,521){\usebox{\plotpoint}}
\put(483,523){\usebox{\plotpoint}}
\put(484,524){\usebox{\plotpoint}}
\put(485,526){\usebox{\plotpoint}}
\put(486,528){\usebox{\plotpoint}}
\put(487,529){\usebox{\plotpoint}}
\put(488,531){\usebox{\plotpoint}}
\put(489,533){\usebox{\plotpoint}}
\put(490,534){\usebox{\plotpoint}}
\put(491,536){\usebox{\plotpoint}}
\put(492,538){\usebox{\plotpoint}}
\put(493,539){\usebox{\plotpoint}}
\put(494,541){\usebox{\plotpoint}}
\put(495,543){\usebox{\plotpoint}}
\put(496,544){\usebox{\plotpoint}}
\put(497,546){\usebox{\plotpoint}}
\put(498,548){\usebox{\plotpoint}}
\put(499,549){\usebox{\plotpoint}}
\put(500,551){\usebox{\plotpoint}}
\put(501,553){\usebox{\plotpoint}}
\put(502,554){\usebox{\plotpoint}}
\put(503,556){\usebox{\plotpoint}}
\put(504,558){\usebox{\plotpoint}}
\put(505,560){\usebox{\plotpoint}}
\put(506,561){\usebox{\plotpoint}}
\put(507,563){\usebox{\plotpoint}}
\put(508,565){\usebox{\plotpoint}}
\put(509,567){\usebox{\plotpoint}}
\put(510,568){\usebox{\plotpoint}}
\put(511,570){\usebox{\plotpoint}}
\put(512,572){\usebox{\plotpoint}}
\put(513,574){\usebox{\plotpoint}}
\put(514,575){\usebox{\plotpoint}}
\put(515,577){\usebox{\plotpoint}}
\put(516,579){\usebox{\plotpoint}}
\put(517,581){\usebox{\plotpoint}}
\put(518,583){\usebox{\plotpoint}}
\put(519,585){\usebox{\plotpoint}}
\put(520,587){\usebox{\plotpoint}}
\put(521,589){\usebox{\plotpoint}}
\put(522,591){\usebox{\plotpoint}}
\put(523,593){\usebox{\plotpoint}}
\put(524,595){\usebox{\plotpoint}}
\put(525,596){\usebox{\plotpoint}}
\put(526,598){\usebox{\plotpoint}}
\put(527,600){\usebox{\plotpoint}}
\put(528,602){\usebox{\plotpoint}}
\put(529,604){\usebox{\plotpoint}}
\put(530,605){\usebox{\plotpoint}}
\put(531,607){\usebox{\plotpoint}}
\put(532,609){\usebox{\plotpoint}}
\put(533,611){\usebox{\plotpoint}}
\put(534,613){\usebox{\plotpoint}}
\put(535,615){\usebox{\plotpoint}}
\put(536,616){\usebox{\plotpoint}}
\put(537,618){\usebox{\plotpoint}}
\put(538,620){\usebox{\plotpoint}}
\put(539,622){\usebox{\plotpoint}}
\put(540,624){\usebox{\plotpoint}}
\put(541,626){\usebox{\plotpoint}}
\put(542,627){\usebox{\plotpoint}}
\put(543,629){\usebox{\plotpoint}}
\put(544,631){\usebox{\plotpoint}}
\put(545,633){\usebox{\plotpoint}}
\put(546,635){\usebox{\plotpoint}}
\put(547,637){\usebox{\plotpoint}}
\put(548,638){\usebox{\plotpoint}}
\put(549,640){\usebox{\plotpoint}}
\put(550,642){\usebox{\plotpoint}}
\put(551,644){\usebox{\plotpoint}}
\put(552,646){\usebox{\plotpoint}}
\put(553,647){\usebox{\plotpoint}}
\put(554,649){\usebox{\plotpoint}}
\put(555,651){\usebox{\plotpoint}}
\put(556,653){\usebox{\plotpoint}}
\put(557,654){\usebox{\plotpoint}}
\put(558,656){\usebox{\plotpoint}}
\put(559,658){\usebox{\plotpoint}}
\put(560,660){\usebox{\plotpoint}}
\put(561,661){\usebox{\plotpoint}}
\put(562,663){\usebox{\plotpoint}}
\put(563,664){\usebox{\plotpoint}}
\put(564,666){\usebox{\plotpoint}}
\put(565,667){\usebox{\plotpoint}}
\put(566,669){\usebox{\plotpoint}}
\put(567,671){\usebox{\plotpoint}}
\put(568,672){\usebox{\plotpoint}}
\put(569,674){\usebox{\plotpoint}}
\put(570,675){\usebox{\plotpoint}}
\put(571,677){\usebox{\plotpoint}}
\put(572,678){\usebox{\plotpoint}}
\put(573,680){\usebox{\plotpoint}}
\put(574,681){\usebox{\plotpoint}}
\put(575,682){\usebox{\plotpoint}}
\put(576,684){\usebox{\plotpoint}}
\put(577,685){\usebox{\plotpoint}}
\put(578,686){\usebox{\plotpoint}}
\put(579,687){\usebox{\plotpoint}}
\put(580,689){\usebox{\plotpoint}}
\put(581,690){\usebox{\plotpoint}}
\put(582,691){\usebox{\plotpoint}}
\put(583,692){\usebox{\plotpoint}}
\put(584,694){\usebox{\plotpoint}}
\put(585,695){\usebox{\plotpoint}}
\put(586,696){\usebox{\plotpoint}}
\put(587,697){\usebox{\plotpoint}}
\put(588,698){\usebox{\plotpoint}}
\put(589,699){\usebox{\plotpoint}}
\put(590,700){\usebox{\plotpoint}}
\put(591,701){\usebox{\plotpoint}}
\put(592,702){\usebox{\plotpoint}}
\put(593,703){\usebox{\plotpoint}}
\put(594,704){\usebox{\plotpoint}}
\put(598,705){\usebox{\plotpoint}}
\put(601,706){\usebox{\plotpoint}}
\put(604,707){\usebox{\plotpoint}}
\put(607,708){\usebox{\plotpoint}}
\put(611,707){\usebox{\plotpoint}}
\put(615,706){\usebox{\plotpoint}}
\put(619,705){\usebox{\plotpoint}}
\put(620,704){\usebox{\plotpoint}}
\put(621,703){\usebox{\plotpoint}}
\put(622,702){\usebox{\plotpoint}}
\put(624,701){\usebox{\plotpoint}}
\put(625,700){\usebox{\plotpoint}}
\put(626,699){\usebox{\plotpoint}}
\put(628,698){\usebox{\plotpoint}}
\put(629,697){\usebox{\plotpoint}}
\put(630,696){\usebox{\plotpoint}}
\put(632,695){\usebox{\plotpoint}}
\put(633,694){\usebox{\plotpoint}}
\put(634,693){\usebox{\plotpoint}}
\put(635,692){\usebox{\plotpoint}}
\put(636,691){\usebox{\plotpoint}}
\put(637,690){\usebox{\plotpoint}}
\put(638,689){\usebox{\plotpoint}}
\put(639,688){\usebox{\plotpoint}}
\put(640,687){\usebox{\plotpoint}}
\put(641,686){\usebox{\plotpoint}}
\put(642,685){\usebox{\plotpoint}}
\put(643,682){\usebox{\plotpoint}}
\put(644,681){\usebox{\plotpoint}}
\put(645,680){\usebox{\plotpoint}}
\put(646,678){\usebox{\plotpoint}}
\put(647,677){\usebox{\plotpoint}}
\put(648,676){\usebox{\plotpoint}}
\put(649,674){\usebox{\plotpoint}}
\put(650,673){\usebox{\plotpoint}}
\put(651,672){\usebox{\plotpoint}}
\put(652,670){\usebox{\plotpoint}}
\put(653,669){\usebox{\plotpoint}}
\put(654,668){\usebox{\plotpoint}}
\put(655,666){\usebox{\plotpoint}}
\put(656,665){\usebox{\plotpoint}}
\put(657,664){\usebox{\plotpoint}}
\put(658,662){\usebox{\plotpoint}}
\put(659,661){\usebox{\plotpoint}}
\put(660,660){\usebox{\plotpoint}}
\put(661,658){\usebox{\plotpoint}}
\put(662,657){\usebox{\plotpoint}}
\put(663,656){\usebox{\plotpoint}}
\put(664,654){\usebox{\plotpoint}}
\put(665,653){\usebox{\plotpoint}}
\put(666,652){\usebox{\plotpoint}}
\put(667,650){\usebox{\plotpoint}}
\put(668,648){\usebox{\plotpoint}}
\put(669,647){\usebox{\plotpoint}}
\put(670,645){\usebox{\plotpoint}}
\put(671,644){\usebox{\plotpoint}}
\put(672,642){\usebox{\plotpoint}}
\put(673,641){\usebox{\plotpoint}}
\put(674,639){\usebox{\plotpoint}}
\put(675,638){\usebox{\plotpoint}}
\put(676,636){\usebox{\plotpoint}}
\put(677,635){\usebox{\plotpoint}}
\put(678,633){\usebox{\plotpoint}}
\put(679,632){\usebox{\plotpoint}}
\put(680,630){\usebox{\plotpoint}}
\put(681,629){\usebox{\plotpoint}}
\put(682,627){\usebox{\plotpoint}}
\put(683,626){\usebox{\plotpoint}}
\put(684,625){\usebox{\plotpoint}}
\put(685,623){\usebox{\plotpoint}}
\put(686,622){\usebox{\plotpoint}}
\put(687,620){\usebox{\plotpoint}}
\put(688,619){\usebox{\plotpoint}}
\put(689,618){\usebox{\plotpoint}}
\put(690,616){\usebox{\plotpoint}}
\put(691,615){\usebox{\plotpoint}}
\put(692,614){\usebox{\plotpoint}}
\put(693,612){\usebox{\plotpoint}}
\put(694,611){\usebox{\plotpoint}}
\put(695,610){\usebox{\plotpoint}}
\put(696,608){\usebox{\plotpoint}}
\put(697,607){\usebox{\plotpoint}}
\put(698,606){\usebox{\plotpoint}}
\put(699,604){\usebox{\plotpoint}}
\put(700,603){\usebox{\plotpoint}}
\put(701,602){\usebox{\plotpoint}}
\put(702,600){\usebox{\plotpoint}}
\put(703,599){\usebox{\plotpoint}}
\put(704,598){\usebox{\plotpoint}}
\put(705,597){\usebox{\plotpoint}}
\put(706,595){\usebox{\plotpoint}}
\put(707,594){\usebox{\plotpoint}}
\put(708,593){\usebox{\plotpoint}}
\put(709,592){\usebox{\plotpoint}}
\put(710,590){\usebox{\plotpoint}}
\put(711,589){\usebox{\plotpoint}}
\put(712,588){\usebox{\plotpoint}}
\put(713,587){\usebox{\plotpoint}}
\put(714,585){\usebox{\plotpoint}}
\put(715,584){\usebox{\plotpoint}}
\put(716,583){\usebox{\plotpoint}}
\put(717,582){\usebox{\plotpoint}}
\put(718,580){\usebox{\plotpoint}}
\put(719,579){\usebox{\plotpoint}}
\put(720,578){\usebox{\plotpoint}}
\put(721,577){\usebox{\plotpoint}}
\put(722,575){\usebox{\plotpoint}}
\put(723,574){\usebox{\plotpoint}}
\put(724,573){\usebox{\plotpoint}}
\put(725,572){\usebox{\plotpoint}}
\put(726,570){\usebox{\plotpoint}}
\put(727,569){\usebox{\plotpoint}}
\put(728,568){\usebox{\plotpoint}}
\put(729,567){\usebox{\plotpoint}}
\put(730,566){\usebox{\plotpoint}}
\put(731,564){\usebox{\plotpoint}}
\put(732,563){\usebox{\plotpoint}}
\put(733,562){\usebox{\plotpoint}}
\put(734,561){\usebox{\plotpoint}}
\put(735,560){\usebox{\plotpoint}}
\put(736,559){\usebox{\plotpoint}}
\put(737,558){\usebox{\plotpoint}}
\put(738,556){\usebox{\plotpoint}}
\put(739,555){\usebox{\plotpoint}}
\put(740,554){\usebox{\plotpoint}}
\put(741,553){\usebox{\plotpoint}}
\put(742,552){\usebox{\plotpoint}}
\put(743,551){\usebox{\plotpoint}}
\put(744,550){\usebox{\plotpoint}}
\put(745,549){\usebox{\plotpoint}}
\put(746,548){\usebox{\plotpoint}}
\put(747,547){\usebox{\plotpoint}}
\put(748,546){\usebox{\plotpoint}}
\put(749,544){\usebox{\plotpoint}}
\put(750,543){\usebox{\plotpoint}}
\put(751,542){\usebox{\plotpoint}}
\put(752,541){\usebox{\plotpoint}}
\put(753,540){\usebox{\plotpoint}}
\put(754,539){\usebox{\plotpoint}}
\put(755,538){\usebox{\plotpoint}}
\put(756,537){\usebox{\plotpoint}}
\put(757,536){\usebox{\plotpoint}}
\put(758,535){\usebox{\plotpoint}}
\put(759,534){\usebox{\plotpoint}}
\put(760,533){\usebox{\plotpoint}}
\put(761,533){\usebox{\plotpoint}}
\put(761,533){\usebox{\plotpoint}}
\put(762,532){\usebox{\plotpoint}}
\put(763,531){\usebox{\plotpoint}}
\put(764,530){\usebox{\plotpoint}}
\put(765,529){\usebox{\plotpoint}}
\put(766,528){\usebox{\plotpoint}}
\put(767,527){\usebox{\plotpoint}}
\put(768,526){\usebox{\plotpoint}}
\put(769,525){\usebox{\plotpoint}}
\put(770,524){\usebox{\plotpoint}}
\put(771,523){\usebox{\plotpoint}}
\put(772,522){\usebox{\plotpoint}}
\put(774,521){\usebox{\plotpoint}}
\put(775,520){\usebox{\plotpoint}}
\put(776,519){\usebox{\plotpoint}}
\put(777,518){\usebox{\plotpoint}}
\put(778,517){\usebox{\plotpoint}}
\put(779,516){\usebox{\plotpoint}}
\put(780,515){\usebox{\plotpoint}}
\put(781,514){\usebox{\plotpoint}}
\put(782,513){\usebox{\plotpoint}}
\put(783,512){\usebox{\plotpoint}}
\put(784,511){\usebox{\plotpoint}}
\put(786,510){\usebox{\plotpoint}}
\put(787,509){\usebox{\plotpoint}}
\put(788,508){\usebox{\plotpoint}}
\put(789,507){\usebox{\plotpoint}}
\put(791,506){\usebox{\plotpoint}}
\put(792,505){\usebox{\plotpoint}}
\put(793,504){\usebox{\plotpoint}}
\put(794,503){\usebox{\plotpoint}}
\put(795,502){\usebox{\plotpoint}}
\put(797,501){\usebox{\plotpoint}}
\put(798,500){\usebox{\plotpoint}}
\put(799,499){\usebox{\plotpoint}}
\put(800,498){\usebox{\plotpoint}}
\put(801,497){\usebox{\plotpoint}}
\put(803,496){\usebox{\plotpoint}}
\put(804,495){\usebox{\plotpoint}}
\put(805,494){\usebox{\plotpoint}}
\put(806,493){\usebox{\plotpoint}}
\put(807,492){\usebox{\plotpoint}}
\put(809,491){\usebox{\plotpoint}}
\put(810,490){\usebox{\plotpoint}}
\put(811,489){\usebox{\plotpoint}}
\put(812,488){\usebox{\plotpoint}}
\put(813,487){\usebox{\plotpoint}}
\put(815,486){\usebox{\plotpoint}}
\put(816,485){\usebox{\plotpoint}}
\put(817,484){\usebox{\plotpoint}}
\put(818,483){\usebox{\plotpoint}}
\put(820,482){\usebox{\plotpoint}}
\put(821,481){\usebox{\plotpoint}}
\put(823,480){\usebox{\plotpoint}}
\put(824,479){\usebox{\plotpoint}}
\put(826,478){\usebox{\plotpoint}}
\put(827,477){\usebox{\plotpoint}}
\put(829,476){\usebox{\plotpoint}}
\put(830,475){\usebox{\plotpoint}}
\put(832,474){\usebox{\plotpoint}}
\put(833,473){\usebox{\plotpoint}}
\put(834,472){\usebox{\plotpoint}}
\put(835,471){\usebox{\plotpoint}}
\put(837,470){\usebox{\plotpoint}}
\put(838,469){\usebox{\plotpoint}}
\put(839,468){\usebox{\plotpoint}}
\put(841,467){\usebox{\plotpoint}}
\put(842,466){\usebox{\plotpoint}}
\put(843,465){\usebox{\plotpoint}}
\put(845,464){\usebox{\plotpoint}}
\put(847,463){\usebox{\plotpoint}}
\put(849,462){\usebox{\plotpoint}}
\put(850,461){\usebox{\plotpoint}}
\put(852,460){\usebox{\plotpoint}}
\put(854,459){\usebox{\plotpoint}}
\put(856,458){\usebox{\plotpoint}}
\put(857,457){\usebox{\plotpoint}}
\put(859,456){\usebox{\plotpoint}}
\put(860,455){\usebox{\plotpoint}}
\put(862,454){\usebox{\plotpoint}}
\put(863,453){\usebox{\plotpoint}}
\put(865,452){\usebox{\plotpoint}}
\put(866,451){\usebox{\plotpoint}}
\put(868,450){\usebox{\plotpoint}}
\put(869,449){\usebox{\plotpoint}}
\put(871,448){\usebox{\plotpoint}}
\put(873,447){\usebox{\plotpoint}}
\put(874,446){\usebox{\plotpoint}}
\put(876,445){\usebox{\plotpoint}}
\put(878,444){\usebox{\plotpoint}}
\put(880,443){\usebox{\plotpoint}}
\put(881,442){\usebox{\plotpoint}}
\put(883,441){\usebox{\plotpoint}}
\put(884,440){\usebox{\plotpoint}}
\put(886,439){\usebox{\plotpoint}}
\put(887,438){\usebox{\plotpoint}}
\put(889,437){\usebox{\plotpoint}}
\put(890,436){\usebox{\plotpoint}}
\put(893,435){\usebox{\plotpoint}}
\put(895,434){\usebox{\plotpoint}}
\put(897,433){\usebox{\plotpoint}}
\put(899,432){\usebox{\plotpoint}}
\put(901,431){\usebox{\plotpoint}}
\put(903,430){\usebox{\plotpoint}}
\put(905,429){\usebox{\plotpoint}}
\put(907,428){\usebox{\plotpoint}}
\put(909,427){\usebox{\plotpoint}}
\put(911,426){\usebox{\plotpoint}}
\put(913,425){\usebox{\plotpoint}}
\put(915,424){\usebox{\plotpoint}}
\put(917,423){\usebox{\plotpoint}}
\put(919,422){\usebox{\plotpoint}}
\put(921,421){\usebox{\plotpoint}}
\put(923,420){\usebox{\plotpoint}}
\put(925,419){\usebox{\plotpoint}}
\put(927,418){\usebox{\plotpoint}}
\put(929,417){\usebox{\plotpoint}}
\put(931,416){\usebox{\plotpoint}}
\put(933,415){\usebox{\plotpoint}}
\put(935,414){\usebox{\plotpoint}}
\put(937,413){\usebox{\plotpoint}}
\put(939,412){\usebox{\plotpoint}}
\put(941,411){\usebox{\plotpoint}}
\put(943,410){\usebox{\plotpoint}}
\put(946,409){\usebox{\plotpoint}}
\put(948,408){\usebox{\plotpoint}}
\put(951,407){\usebox{\plotpoint}}
\put(952,406){\usebox{\plotpoint}}
\put(954,405){\usebox{\plotpoint}}
\put(956,404){\usebox{\plotpoint}}
\put(958,403){\usebox{\plotpoint}}
\put(960,402){\usebox{\plotpoint}}
\put(961,401){\usebox{\plotpoint}}
\put(964,400){\usebox{\plotpoint}}
\put(966,399){\usebox{\plotpoint}}
\put(969,398){\usebox{\plotpoint}}
\put(971,397){\usebox{\plotpoint}}
\put(974,396){\usebox{\plotpoint}}
\put(977,395){\usebox{\plotpoint}}
\put(980,394){\usebox{\plotpoint}}
\put(983,393){\usebox{\plotpoint}}
\put(986,392){\usebox{\plotpoint}}
\put(988,391){\usebox{\plotpoint}}
\put(990,390){\usebox{\plotpoint}}
\put(993,389){\usebox{\plotpoint}}
\put(995,388){\usebox{\plotpoint}}
\put(998,387){\usebox{\plotpoint}}
\put(1000,386){\usebox{\plotpoint}}
\put(1002,385){\usebox{\plotpoint}}
\put(1005,384){\usebox{\plotpoint}}
\put(1007,383){\usebox{\plotpoint}}
\put(1010,382){\usebox{\plotpoint}}
\put(1013,381){\usebox{\plotpoint}}
\put(1016,380){\usebox{\plotpoint}}
\put(1019,379){\usebox{\plotpoint}}
\put(1022,378){\usebox{\plotpoint}}
\put(1024,377){\usebox{\plotpoint}}
\put(1027,376){\usebox{\plotpoint}}
\put(1030,375){\usebox{\plotpoint}}
\put(1033,374){\usebox{\plotpoint}}
\put(1036,373){\usebox{\plotpoint}}
\put(1039,372){\usebox{\plotpoint}}
\put(1042,371){\usebox{\plotpoint}}
\put(1045,370){\usebox{\plotpoint}}
\put(1048,369){\usebox{\plotpoint}}
\put(1051,368){\usebox{\plotpoint}}
\put(1054,367){\usebox{\plotpoint}}
\put(1057,366){\usebox{\plotpoint}}
\put(1060,365){\usebox{\plotpoint}}
\put(1063,364){\usebox{\plotpoint}}
\put(1066,363){\usebox{\plotpoint}}
\put(1069,362){\usebox{\plotpoint}}
\put(1072,361){\usebox{\plotpoint}}
\put(1075,360){\usebox{\plotpoint}}
\put(1078,359){\usebox{\plotpoint}}
\put(1081,358){\usebox{\plotpoint}}
\put(1085,357){\usebox{\plotpoint}}
\put(1089,356){\usebox{\plotpoint}}
\put(1093,355){\usebox{\plotpoint}}
\put(1096,354){\usebox{\plotpoint}}
\put(1099,353){\usebox{\plotpoint}}
\put(1102,352){\usebox{\plotpoint}}
\put(1105,351){\usebox{\plotpoint}}
\put(1108,350){\usebox{\plotpoint}}
\put(1112,349){\usebox{\plotpoint}}
\put(1115,348){\usebox{\plotpoint}}
\put(1120,347){\usebox{\plotpoint}}
\put(1124,346){\usebox{\plotpoint}}
\put(1128,345){\usebox{\plotpoint}}
\put(1131,344){\usebox{\plotpoint}}
\put(1134,343){\usebox{\plotpoint}}
\put(1137,342){\usebox{\plotpoint}}
\put(1140,341){\usebox{\plotpoint}}
\put(1144,340){\usebox{\plotpoint}}
\put(1148,339){\usebox{\plotpoint}}
\put(1152,338){\usebox{\plotpoint}}
\put(1156,337){\usebox{\plotpoint}}
\put(1160,336){\usebox{\plotpoint}}
\put(1164,335){\usebox{\plotpoint}}
\put(1168,334){\usebox{\plotpoint}}
\put(1172,333){\usebox{\plotpoint}}
\put(1176,332){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1181,331){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1187,330){\usebox{\plotpoint}}
\put(1191,329){\usebox{\plotpoint}}
\put(1195,328){\usebox{\plotpoint}}
\put(1199,327){\usebox{\plotpoint}}
\put(1203,326){\usebox{\plotpoint}}
\put(1207,325){\usebox{\plotpoint}}
\put(1211,324){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1217,323){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1223,322){\usebox{\plotpoint}}
\put(1227,321){\usebox{\plotpoint}}
\put(1231,320){\usebox{\plotpoint}}
\put(1235,319){\usebox{\plotpoint}}
\put(1239,318){\usebox{\plotpoint}}
\put(1243,317){\usebox{\plotpoint}}
\put(1247,316){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1252,315){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1258,314){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1264,313){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1270,312){\usebox{\plotpoint}}
\put(1274,311){\usebox{\plotpoint}}
\put(1278,310){\usebox{\plotpoint}}
\put(1282,309){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1288,308){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1294,307){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1300,306){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1306,305){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1312,304){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1318,303){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1323,302){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1329,301){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1335,300){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1341,299){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1347,298){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1353,297){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1359,296){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1365,295){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1371,294){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1377,293){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1383,292){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1389,291){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1394,290){\rule[-0.500pt]{1.325pt}{1.000pt}}
\put(1400,289){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1406,288){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1412,287){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1418,286){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1424,285){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,632){\makebox(0,0)[r]{$\tilde{c}=0.0$}}
\put(1328,632){\usebox{\plotpoint}}
\put(1348,632){\usebox{\plotpoint}}
\put(1369,632){\usebox{\plotpoint}}
\put(1390,632){\usebox{\plotpoint}}
\put(1394,632){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(264,259){\usebox{\plotpoint}}
\put(281,270){\usebox{\plotpoint}}
\put(298,281){\usebox{\plotpoint}}
\put(315,293){\usebox{\plotpoint}}
\put(332,305){\usebox{\plotpoint}}
\put(348,319){\usebox{\plotpoint}}
\put(364,332){\usebox{\plotpoint}}
\put(379,346){\usebox{\plotpoint}}
\put(395,360){\usebox{\plotpoint}}
\put(409,374){\usebox{\plotpoint}}
\put(424,389){\usebox{\plotpoint}}
\put(438,405){\usebox{\plotpoint}}
\put(451,421){\usebox{\plotpoint}}
\put(464,437){\usebox{\plotpoint}}
\put(476,453){\usebox{\plotpoint}}
\put(489,470){\usebox{\plotpoint}}
\put(501,487){\usebox{\plotpoint}}
\put(512,504){\usebox{\plotpoint}}
\put(523,522){\usebox{\plotpoint}}
\put(533,540){\usebox{\plotpoint}}
\put(544,558){\usebox{\plotpoint}}
\put(556,575){\usebox{\plotpoint}}
\put(568,592){\usebox{\plotpoint}}
\put(582,607){\usebox{\plotpoint}}
\put(599,618){\usebox{\plotpoint}}
\put(618,613){\usebox{\plotpoint}}
\put(633,598){\usebox{\plotpoint}}
\put(646,582){\usebox{\plotpoint}}
\put(657,565){\usebox{\plotpoint}}
\put(668,547){\usebox{\plotpoint}}
\put(678,529){\usebox{\plotpoint}}
\put(690,511){\usebox{\plotpoint}}
\put(701,494){\usebox{\plotpoint}}
\put(713,477){\usebox{\plotpoint}}
\put(725,460){\usebox{\plotpoint}}
\put(737,443){\usebox{\plotpoint}}
\put(749,427){\usebox{\plotpoint}}
\put(763,411){\usebox{\plotpoint}}
\put(776,395){\usebox{\plotpoint}}
\put(791,380){\usebox{\plotpoint}}
\put(805,366){\usebox{\plotpoint}}
\put(820,351){\usebox{\plotpoint}}
\put(836,337){\usebox{\plotpoint}}
\put(852,324){\usebox{\plotpoint}}
\put(868,310){\usebox{\plotpoint}}
\put(884,298){\usebox{\plotpoint}}
\put(901,286){\usebox{\plotpoint}}
\put(918,274){\usebox{\plotpoint}}
\put(935,263){\usebox{\plotpoint}}
\put(953,252){\usebox{\plotpoint}}
\put(971,241){\usebox{\plotpoint}}
\put(989,231){\usebox{\plotpoint}}
\put(1007,221){\usebox{\plotpoint}}
\put(1025,211){\usebox{\plotpoint}}
\put(1044,202){\usebox{\plotpoint}}
\put(1063,193){\usebox{\plotpoint}}
\put(1082,185){\usebox{\plotpoint}}
\put(1101,176){\usebox{\plotpoint}}
\put(1120,168){\usebox{\plotpoint}}
\put(1139,160){\usebox{\plotpoint}}
\put(1146,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{Exp.1}}
\put(1350,587){\makebox(0,0){$\times$}}
\put(308,306){\makebox(0,0){$\times$}}
\put(338,341){\makebox(0,0){$\times$}}
\put(367,322){\makebox(0,0){$\times$}}
\put(396,404){\makebox(0,0){$\times$}}
\put(425,571){\makebox(0,0){$\times$}}
\put(457,594){\makebox(0,0){$\times$}}
\put(485,703){\makebox(0,0){$\times$}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,577){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(308,281){\rule[-0.175pt]{0.350pt}{12.286pt}}
\put(298,281){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(298,332){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(338,309){\rule[-0.175pt]{0.350pt}{14.213pt}}
\put(328,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(328,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(367,272){\rule[-0.175pt]{0.350pt}{20.958pt}}
\put(357,272){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(357,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(396,348){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(386,348){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(386,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(425,535){\rule[-0.175pt]{0.350pt}{14.936pt}}
\put(415,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(415,597){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(457,544){\rule[-0.175pt]{0.350pt}{20.236pt}}
\put(447,544){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(447,628){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(485,631){\rule[-0.175pt]{0.350pt}{28.185pt}}
\put(475,631){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(475,748){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1306,542){\makebox(0,0)[r]{Exp.2}}
\put(1350,542){\circle*{12}}
\put(873,406){\circle*{12}}
\put(910,370){\circle*{12}}
\put(935,384){\circle*{12}}
\put(960,366){\circle*{12}}
\put(986,403){\circle*{12}}
\put(1012,315){\circle*{12}}
\put(1039,334){\circle*{12}}
\put(1066,275){\circle*{12}}
\put(1094,247){\circle*{12}}
\put(1122,326){\circle*{12}}
\put(1151,296){\circle*{12}}
\put(1179,321){\circle*{12}}
\put(1209,283){\circle*{12}}
\put(1239,271){\circle*{12}}
\put(1270,266){\circle*{12}}
\put(1301,257){\circle*{12}}
\put(1332,251){\circle*{12}}
\put(1364,290){\circle*{12}}
\put(1396,270){\circle*{12}}
\put(1328,542){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(1328,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1394,532){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(873,401){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(863,401){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(863,411){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(910,349){\rule[-0.175pt]{0.350pt}{8.672pt}}
\put(900,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(900,385){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(935,366){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(925,366){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(925,397){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(960,349){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(950,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(950,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(986,372){\rule[-0.175pt]{0.350pt}{12.527pt}}
\put(976,372){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(976,424){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1012,257){\rule[-0.175pt]{0.350pt}{22.163pt}}
\put(1002,257){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1002,349){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1039,295){\rule[-0.175pt]{0.350pt}{15.418pt}}
\put(1029,295){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1029,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1066,215){\rule[-0.175pt]{0.350pt}{22.645pt}}
\put(1056,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1056,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1094,180){\rule[-0.175pt]{0.350pt}{25.054pt}}
\put(1084,180){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1084,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1122,309){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1112,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1112,339){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1151,260){\rule[-0.175pt]{0.350pt}{14.454pt}}
\put(1141,260){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1141,320){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1179,287){\rule[-0.175pt]{0.350pt}{13.731pt}}
\put(1169,287){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1169,344){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1209,244){\rule[-0.175pt]{0.350pt}{15.658pt}}
\put(1199,244){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1239,254){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(1229,254){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1229,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1270,246){\rule[-0.175pt]{0.350pt}{8.191pt}}
\put(1260,246){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1260,280){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1301,232){\rule[-0.175pt]{0.350pt}{10.359pt}}
\put(1291,232){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1291,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1332,229){\rule[-0.175pt]{0.350pt}{8.913pt}}
\put(1322,229){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1322,266){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1364,276){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(1354,276){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1354,301){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1396,252){\rule[-0.175pt]{0.350pt}{7.468pt}}
\put(1386,252){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1386,283){\rule[-0.175pt]{4.818pt}{0.350pt}}
\end{picture}

